Regularizing towards Causal Invariance: Linear Models with Proxies

We propose a method for learning linear models whose predictive performance is robust to causal interventions on unobserved variables, when noisy proxies of those variables are available. Our approach takes the form of a regularization term that trades off between in-distribution performance and robustness to interventions. Under the assumption of a linear structural causal model, we show that a single proxy can be used to create estimators that are prediction optimal under interventions of bounded strength. This strength depends on the magnitude of the measurement noise in the proxy, which is, in general, not identifiable. In the case of two proxy variables, we propose a modified estimator that is prediction optimal under interventions up to a known strength. We further show how to extend these estimators to scenarios where additional information about the "test time" intervention is available during training. We evaluate our theoretical findings in synthetic experiments and using real data of hourly pollution levels across several cities in China.

==> figs/loss-robustness-tikz.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-03 12:11:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,108.41);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45, 29.06) rectangle (117.88, 94.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 35.28) --
	(117.88, 35.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 51.45) --
	(117.88, 51.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 67.61) --
	(117.88, 67.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 83.77) --
	(117.88, 83.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.52, 29.06) --
	( 34.52, 94.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 57.11, 29.06) --
	( 57.11, 94.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 79.70, 29.06) --
	( 79.70, 94.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (102.29, 29.06) --
	(102.29, 94.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 43.37) --
	(117.88, 43.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 59.53) --
	(117.88, 59.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 75.69) --
	(117.88, 75.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 91.86) --
	(117.88, 91.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.81, 29.06) --
	( 45.81, 94.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.40, 29.06) --
	( 68.40, 94.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.99, 29.06) --
	( 90.99, 94.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.59, 29.06) --
	(113.59, 94.85);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] ( 27.74, 43.43) --
	( 32.26, 43.43) --
	( 36.77, 43.43) --
	( 41.29, 43.43) --
	( 45.81, 43.43) --
	( 50.33, 43.43) --
	( 54.85, 43.43) --
	( 59.37, 43.43) --
	( 63.88, 43.43) --
	( 68.40, 43.43) --
	( 72.92, 43.43) --
	( 77.44, 43.43) --
	( 81.96, 43.43) --
	( 86.48, 43.43) --
	( 90.99, 43.43) --
	( 95.51, 43.43) --
	(100.03, 43.43) --
	(104.55, 43.43) --
	(109.07, 43.43) --
	(113.59, 43.43);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 6pt ,line join=round] ( 27.74, 43.43) --
	( 32.26, 43.43) --
	( 36.77, 43.43) --
	( 41.29, 43.43) --
	( 45.81, 43.43) --
	( 50.33, 43.43) --
	( 54.85, 43.43) --
	( 59.37, 43.43) --
	( 63.88, 43.43) --
	( 68.40, 43.43) --
	( 72.92, 43.43) --
	( 77.44, 43.43) --
	( 81.96, 43.43) --
	( 86.48, 43.43) --
	( 90.99, 43.43) --
	( 95.51, 43.43) --
	(100.03, 43.43) --
	(104.55, 43.43) --
	(109.07, 43.43) --
	(113.59, 43.43);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] ( 27.74, 74.33) --
	( 32.26, 69.70) --
	( 36.77, 65.79) --
	( 41.29, 62.47) --
	( 45.81, 59.63) --
	( 50.33, 57.21) --
	( 54.85, 55.12) --
	( 59.37, 53.32) --
	( 63.88, 51.76) --
	( 68.40, 50.41) --
	( 72.92, 49.23) --
	( 77.44, 48.19) --
	( 81.96, 47.29) --
	( 86.48, 46.50) --
	( 90.99, 45.81) --
	( 95.51, 45.20) --
	(100.03, 44.67) --
	(104.55, 44.20) --
	(109.07, 43.79) --
	(113.59, 43.43);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] ( 27.74, 79.85) --
	( 32.26, 79.85) --
	( 36.77, 79.85) --
	( 41.29, 79.85) --
	( 45.81, 79.85) --
	( 50.33, 79.85) --
	( 54.85, 79.85) --
	( 59.37, 79.85) --
	( 63.88, 79.85) --
	( 68.40, 79.85) --
	( 72.92, 79.85) --
	( 77.44, 79.85) --
	( 81.96, 79.85) --
	( 86.48, 79.85) --
	( 90.99, 79.85) --
	( 95.51, 79.85) --
	(100.03, 79.85) --
	(104.55, 79.85) --
	(109.07, 79.85) --
	(113.59, 79.85);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 27.74, 74.75) --
	( 32.26, 53.90) --
	( 36.77, 46.63) --
	( 41.29, 44.54) --
	( 45.81, 43.83) --
	( 50.33, 43.73) --
	( 54.85, 43.59) --
	( 59.37, 43.67) --
	( 63.88, 43.85) --
	( 68.40, 43.47) --
	( 72.92, 43.60) --
	( 77.44, 43.68) --
	( 81.96, 43.81) --
	( 86.48, 43.73) --
	( 90.99, 43.68) --
	( 95.51, 43.77) --
	(100.03, 43.81) --
	(104.55, 43.80) --
	(109.07, 43.92) --
	(113.59, 43.84);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 27.74, 75.25) --
	( 32.26, 70.51) --
	( 36.77, 66.38) --
	( 41.29, 63.86) --
	( 45.81, 60.52) --
	( 50.33, 58.46) --
	( 54.85, 56.09) --
	( 59.37, 54.20) --
	( 63.88, 52.96) --
	( 68.40, 51.37) --
	( 72.92, 50.02) --
	( 77.44, 48.90) --
	( 81.96, 47.97) --
	( 86.48, 47.11) --
	( 90.99, 46.38) --
	( 95.51, 45.63) --
	(100.03, 45.16) --
	(104.55, 44.67) --
	(109.07, 44.32) --
	(113.59, 43.84);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.10] ( 27.74, 99.94) --
	( 32.26, 81.29) --
	( 36.77, 58.41) --
	( 41.29, 52.26) --
	( 45.81, 50.42) --
	( 50.33, 49.92) --
	( 54.85, 49.14) --
	( 59.37, 48.99) --
	( 63.88, 48.86) --
	( 68.40, 48.65) --
	( 72.92, 48.38) --
	( 77.44, 48.45) --
	( 81.96, 48.56) --
	( 86.48, 48.27) --
	( 90.99, 48.20) --
	( 95.51, 48.22) --
	(100.03, 48.35) --
	(104.55, 48.11) --
	(109.07, 48.44) --
	(113.59, 48.15) --
	(113.59, 40.00) --
	(109.07, 39.96) --
	(104.55, 40.14) --
	(100.03, 39.99) --
	( 95.51, 39.60) --
	( 90.99, 39.75) --
	( 86.48, 39.94) --
	( 81.96, 39.70) --
	( 77.44, 39.62) --
	( 72.92, 39.34) --
	( 68.40, 39.32) --
	( 63.88, 39.46) --
	( 59.37, 39.15) --
	( 54.85, 39.07) --
	( 50.33, 38.76) --
	( 45.81, 38.69) --
	( 41.29, 38.74) --
	( 36.77, 38.85) --
	( 32.26, 41.17) --
	( 27.74, 45.81) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 27.74, 99.94) --
	( 32.26, 81.29) --
	( 36.77, 58.41) --
	( 41.29, 52.26) --
	( 45.81, 50.42) --
	( 50.33, 49.92) --
	( 54.85, 49.14) --
	( 59.37, 48.99) --
	( 63.88, 48.86) --
	( 68.40, 48.65) --
	( 72.92, 48.38) --
	( 77.44, 48.45) --
	( 81.96, 48.56) --
	( 86.48, 48.27) --
	( 90.99, 48.20) --
	( 95.51, 48.22) --
	(100.03, 48.35) --
	(104.55, 48.11) --
	(109.07, 48.44) --
	(113.59, 48.15);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (113.59, 40.00) --
	(109.07, 39.96) --
	(104.55, 40.14) --
	(100.03, 39.99) --
	( 95.51, 39.60) --
	( 90.99, 39.75) --
	( 86.48, 39.94) --
	( 81.96, 39.70) --
	( 77.44, 39.62) --
	( 72.92, 39.34) --
	( 68.40, 39.32) --
	( 63.88, 39.46) --
	( 59.37, 39.15) --
	( 54.85, 39.07) --
	( 50.33, 38.76) --
	( 45.81, 38.69) --
	( 41.29, 38.74) --
	( 36.77, 38.85) --
	( 32.26, 41.17) --
	( 27.74, 45.81);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.10] ( 27.74, 83.70) --
	( 32.26, 79.33) --
	( 36.77, 75.38) --
	( 41.29, 72.68) --
	( 45.81, 69.13) --
	( 50.33, 66.65) --
	( 54.85, 63.71) --
	( 59.37, 61.33) --
	( 63.88, 59.80) --
	( 68.40, 57.44) --
	( 72.92, 56.27) --
	( 77.44, 54.72) --
	( 81.96, 53.62) --
	( 86.48, 52.57) --
	( 90.99, 51.46) --
	( 95.51, 50.57) --
	(100.03, 50.11) --
	(104.55, 49.27) --
	(109.07, 48.92) --
	(113.59, 48.15) --
	(113.59, 40.00) --
	(109.07, 40.21) --
	(104.55, 40.75) --
	(100.03, 41.03) --
	( 95.51, 41.15) --
	( 90.99, 41.73) --
	( 86.48, 42.34) --
	( 81.96, 43.10) --
	( 77.44, 43.78) --
	( 72.92, 44.48) --
	( 68.40, 45.58) --
	( 63.88, 47.00) --
	( 59.37, 48.01) --
	( 54.85, 49.70) --
	( 50.33, 51.33) --
	( 45.81, 53.50) --
	( 41.29, 55.90) --
	( 36.77, 58.47) --
	( 32.26, 62.41) --
	( 27.74, 67.24) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 27.74, 83.70) --
	( 32.26, 79.33) --
	( 36.77, 75.38) --
	( 41.29, 72.68) --
	( 45.81, 69.13) --
	( 50.33, 66.65) --
	( 54.85, 63.71) --
	( 59.37, 61.33) --
	( 63.88, 59.80) --
	( 68.40, 57.44) --
	( 72.92, 56.27) --
	( 77.44, 54.72) --
	( 81.96, 53.62) --
	( 86.48, 52.57) --
	( 90.99, 51.46) --
	( 95.51, 50.57) --
	(100.03, 50.11) --
	(104.55, 49.27) --
	(109.07, 48.92) --
	(113.59, 48.15);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (113.59, 40.00) --
	(109.07, 40.21) --
	(104.55, 40.75) --
	(100.03, 41.03) --
	( 95.51, 41.15) --
	( 90.99, 41.73) --
	( 86.48, 42.34) --
	( 81.96, 43.10) --
	( 77.44, 43.78) --
	( 72.92, 44.48) --
	( 68.40, 45.58) --
	( 63.88, 47.00) --
	( 59.37, 48.01) --
	( 54.85, 49.70) --
	( 50.33, 51.33) --
	( 45.81, 53.50) --
	( 41.29, 55.90) --
	( 36.77, 58.47) --
	( 32.26, 62.41) --
	( 27.74, 67.24);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.45, 29.06) rectangle (117.88, 94.85);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.38, 29.06) rectangle (216.81, 94.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.38, 35.28) --
	(216.81, 35.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.38, 51.45) --
	(216.81, 51.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.38, 67.61) --
	(216.81, 67.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.38, 83.77) --
	(216.81, 83.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] (133.45, 29.06) --
	(133.45, 94.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.04, 29.06) --
	(156.04, 94.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (178.63, 29.06) --
	(178.63, 94.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (201.22, 29.06) --
	(201.22, 94.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.38, 43.37) --
	(216.81, 43.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.38, 59.53) --
	(216.81, 59.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.38, 75.69) --
	(216.81, 75.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] (122.38, 91.86) --
	(216.81, 91.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] (144.74, 29.06) --
	(144.74, 94.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.33, 29.06) --
	(167.33, 94.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.93, 29.06) --
	(189.93, 94.85);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.52, 29.06) --
	(212.52, 94.85);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] (126.67, 43.43) --
	(131.19, 43.43) --
	(135.71, 43.43) --
	(140.23, 43.43) --
	(144.74, 43.43) --
	(149.26, 43.43) --
	(153.78, 43.43) --
	(158.30, 43.43) --
	(162.82, 43.43) --
	(167.33, 43.43) --
	(171.85, 43.43) --
	(176.37, 43.43) --
	(180.89, 43.43) --
	(185.41, 43.43) --
	(189.93, 43.43) --
	(194.44, 43.43) --
	(198.96, 43.43) --
	(203.48, 43.43) --
	(208.00, 43.43) --
	(212.52, 43.43);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 6pt ,line join=round] (126.67, 43.43) --
	(131.19, 43.43) --
	(135.71, 43.43) --
	(140.23, 43.43) --
	(144.74, 43.43) --
	(149.26, 43.43) --
	(153.78, 43.43) --
	(158.30, 43.43) --
	(162.82, 43.43) --
	(167.33, 43.43) --
	(171.85, 43.43) --
	(176.37, 43.43) --
	(180.89, 43.43) --
	(185.41, 43.43) --
	(189.93, 43.43) --
	(194.44, 43.43) --
	(198.96, 43.43) --
	(203.48, 43.43) --
	(208.00, 43.43) --
	(212.52, 43.43);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] (126.67, 74.33) --
	(131.19, 69.70) --
	(135.71, 65.79) --
	(140.23, 62.47) --
	(144.74, 59.63) --
	(149.26, 57.21) --
	(153.78, 55.12) --
	(158.30, 53.32) --
	(162.82, 51.76) --
	(167.33, 50.41) --
	(171.85, 49.23) --
	(176.37, 48.19) --
	(180.89, 47.29) --
	(185.41, 46.50) --
	(189.93, 45.81) --
	(194.44, 45.20) --
	(198.96, 44.67) --
	(203.48, 44.20) --
	(208.00, 43.79) --
	(212.52, 43.43);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] (126.67, 79.85) --
	(131.19, 79.85) --
	(135.71, 79.85) --
	(140.23, 79.85) --
	(144.74, 79.85) --
	(149.26, 79.85) --
	(153.78, 79.85) --
	(158.30, 79.85) --
	(162.82, 79.85) --
	(167.33, 79.85) --
	(171.85, 79.85) --
	(176.37, 79.85) --
	(180.89, 79.85) --
	(185.41, 79.85) --
	(189.93, 79.85) --
	(194.44, 79.85) --
	(198.96, 79.85) --
	(203.48, 79.85) --
	(208.00, 79.85) --
	(212.52, 79.85);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.67, 45.01) --
	(131.19, 43.68) --
	(135.71, 43.41) --
	(140.23, 43.35) --
	(144.74, 43.46) --
	(149.26, 43.41) --
	(153.78, 43.46) --
	(158.30, 43.50) --
	(162.82, 43.41) --
	(167.33, 43.44) --
	(171.85, 43.52) --
	(176.37, 43.52) --
	(180.89, 43.38) --
	(185.41, 43.49) --
	(189.93, 43.52) --
	(194.44, 43.46) --
	(198.96, 43.47) --
	(203.48, 43.49) --
	(208.00, 43.48) --
	(212.52, 43.34);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.67, 74.36) --
	(131.19, 69.86) --
	(135.71, 65.88) --
	(140.23, 62.50) --
	(144.74, 59.63) --
	(149.26, 57.23) --
	(153.78, 55.16) --
	(158.30, 53.48) --
	(162.82, 51.87) --
	(167.33, 50.51) --
	(171.85, 49.40) --
	(176.37, 48.33) --
	(180.89, 47.24) --
	(185.41, 46.63) --
	(189.93, 45.91) --
	(194.44, 45.26) --
	(198.96, 44.70) --
	(203.48, 44.23) --
	(208.00, 43.82) --
	(212.52, 43.34);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.10] (126.67, 51.40) --
	(131.19, 46.99) --
	(135.71, 45.80) --
	(140.23, 45.50) --
	(144.74, 45.32) --
	(149.26, 45.10) --
	(153.78, 45.14) --
	(158.30, 44.98) --
	(162.82, 44.95) --
	(167.33, 44.92) --
	(171.85, 44.95) --
	(176.37, 44.95) --
	(180.89, 44.82) --
	(185.41, 44.86) --
	(189.93, 44.88) --
	(194.44, 44.84) --
	(198.96, 44.83) --
	(203.48, 44.79) --
	(208.00, 44.75) --
	(212.52, 44.74) --
	(212.52, 42.16) --
	(208.00, 42.20) --
	(203.48, 42.17) --
	(198.96, 42.17) --
	(194.44, 42.17) --
	(189.93, 42.17) --
	(185.41, 42.13) --
	(180.89, 42.08) --
	(176.37, 42.07) --
	(171.85, 42.13) --
	(167.33, 42.03) --
	(162.82, 41.99) --
	(158.30, 41.89) --
	(153.78, 41.91) --
	(149.26, 41.68) --
	(144.74, 41.67) --
	(140.23, 41.47) --
	(135.71, 41.21) --
	(131.19, 40.82) --
	(126.67, 40.15) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (126.67, 51.40) --
	(131.19, 46.99) --
	(135.71, 45.80) --
	(140.23, 45.50) --
	(144.74, 45.32) --
	(149.26, 45.10) --
	(153.78, 45.14) --
	(158.30, 44.98) --
	(162.82, 44.95) --
	(167.33, 44.92) --
	(171.85, 44.95) --
	(176.37, 44.95) --
	(180.89, 44.82) --
	(185.41, 44.86) --
	(189.93, 44.88) --
	(194.44, 44.84) --
	(198.96, 44.83) --
	(203.48, 44.79) --
	(208.00, 44.75) --
	(212.52, 44.74);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (212.52, 42.16) --
	(208.00, 42.20) --
	(203.48, 42.17) --
	(198.96, 42.17) --
	(194.44, 42.17) --
	(189.93, 42.17) --
	(185.41, 42.13) --
	(180.89, 42.08) --
	(176.37, 42.07) --
	(171.85, 42.13) --
	(167.33, 42.03) --
	(162.82, 41.99) --
	(158.30, 41.89) --
	(153.78, 41.91) --
	(149.26, 41.68) --
	(144.74, 41.67) --
	(140.23, 41.47) --
	(135.71, 41.21) --
	(131.19, 40.82) --
	(126.67, 40.15);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.10] (126.67, 76.99) --
	(131.19, 72.51) --
	(135.71, 68.68) --
	(140.23, 65.15) --
	(144.74, 62.18) --
	(149.26, 59.60) --
	(153.78, 57.42) --
	(158.30, 55.57) --
	(162.82, 53.85) --
	(167.33, 52.44) --
	(171.85, 51.13) --
	(176.37, 50.13) --
	(180.89, 48.95) --
	(185.41, 48.21) --
	(189.93, 47.47) --
	(194.44, 46.77) --
	(198.96, 46.16) --
	(203.48, 45.60) --
	(208.00, 45.16) --
	(212.52, 44.74) --
	(212.52, 42.16) --
	(208.00, 42.52) --
	(203.48, 42.89) --
	(198.96, 43.31) --
	(194.44, 43.80) --
	(189.93, 44.44) --
	(185.41, 45.03) --
	(180.89, 45.69) --
	(176.37, 46.58) --
	(171.85, 47.65) --
	(167.33, 48.64) --
	(162.82, 49.89) --
	(158.30, 51.40) --
	(153.78, 53.05) --
	(149.26, 54.94) --
	(144.74, 57.28) --
	(140.23, 60.00) --
	(135.71, 63.15) --
	(131.19, 67.19) --
	(126.67, 71.82) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (126.67, 76.99) --
	(131.19, 72.51) --
	(135.71, 68.68) --
	(140.23, 65.15) --
	(144.74, 62.18) --
	(149.26, 59.60) --
	(153.78, 57.42) --
	(158.30, 55.57) --
	(162.82, 53.85) --
	(167.33, 52.44) --
	(171.85, 51.13) --
	(176.37, 50.13) --
	(180.89, 48.95) --
	(185.41, 48.21) --
	(189.93, 47.47) --
	(194.44, 46.77) --
	(198.96, 46.16) --
	(203.48, 45.60) --
	(208.00, 45.16) --
	(212.52, 44.74);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (212.52, 42.16) --
	(208.00, 42.52) --
	(203.48, 42.89) --
	(198.96, 43.31) --
	(194.44, 43.80) --
	(189.93, 44.44) --
	(185.41, 45.03) --
	(180.89, 45.69) --
	(176.37, 46.58) --
	(171.85, 47.65) --
	(167.33, 48.64) --
	(162.82, 49.89) --
	(158.30, 51.40) --
	(153.78, 53.05) --
	(149.26, 54.94) --
	(144.74, 57.28) --
	(140.23, 60.00) --
	(135.71, 63.15) --
	(131.19, 67.19) --
	(126.67, 71.82);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (122.38, 29.06) rectangle (216.81, 94.85);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 23.45, 94.85) rectangle (117.88,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 70.66, 99.15) {$n = 250$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (122.38, 94.85) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (169.59, 99.15) {$n = 2500$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.81, 26.81) --
	( 45.81, 29.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 68.40, 26.81) --
	( 68.40, 29.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 90.99, 26.81) --
	( 90.99, 29.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.59, 26.81) --
	(113.59, 29.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 45.81, 20.05) {25\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 68.40, 20.05) {50\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 90.99, 20.05) {75\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (113.59, 20.05) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (144.74, 26.81) --
	(144.74, 29.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.33, 26.81) --
	(167.33, 29.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.93, 26.81) --
	(189.93, 29.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] (212.52, 26.81) --
	(212.52, 29.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (144.74, 20.05) {25\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (167.33, 20.05) {50\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (189.93, 20.05) {75\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (212.52, 20.05) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 40.89) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 57.05) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 73.21) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 89.38) {2.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 43.37) --
	( 23.45, 43.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 59.53) --
	( 23.45, 59.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 75.69) --
	( 23.45, 75.69);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 91.86) --
	( 23.45, 91.86);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (120.13, 10.20) {Signal-to-variance ratio};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  6.20, 61.95) {MSPE under $do(A:=\nu)$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 17.34,  0.00) rectangle ( 71.59, -0.55);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 17.34, -0.87) {Population};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 61.63, -5.00) rectangle ( 70.17,  9.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] ( 62.48,  2.23) -- ( 69.31,  2.23);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 73.01,  0.00) rectangle (222.91, -0.55);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.43, -5.00) rectangle ( 82.97,  9.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 75.29,  2.23) -- ( 82.12,  2.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.29,  2.23) -- ( 82.12,  2.23);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (107.51, -5.00) rectangle (116.05,  9.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.9pt,line join=round] (108.36,  2.23) -- (115.19,  2.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] (108.36,  2.23) -- (115.19,  2.23);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (159.48, -5.00) rectangle (168.02,  9.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.9pt,line join=round] (160.34,  2.23) -- (167.16,  2.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.34,  2.23) -- (167.16,  2.23);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.86, -5.00) rectangle (207.39,  9.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.9pt,line join=round] (199.71,  2.23) -- (206.54,  2.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 1.1pt,line join=round] (199.71,  2.23) -- (206.54,  2.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 84.39, -0.25) {AR(A)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (117.47, -0.25) {xPAR(W, Z)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (169.44, -0.25) {PAR(W)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (208.81, -0.25) {OLS};
\end{scope}
\end{tikzpicture}


==> figs/misspecified-tikz.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-04 12:36:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,108.41);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45, 20.61) rectangle (142.13,108.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 37.63) --
	(142.13, 37.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 54.96) --
	(142.13, 54.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 72.28) --
	(142.13, 72.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45, 89.61) --
	(142.13, 89.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 23.45,106.94) --
	(142.13,106.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.36, 20.61) --
	( 37.36,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.75, 20.61) --
	( 65.75,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 94.15, 20.61) --
	( 94.15,108.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (122.54, 20.61) --
	(122.54,108.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 28.97) --
	(142.13, 28.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 46.29) --
	(142.13, 46.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 63.62) --
	(142.13, 63.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 80.95) --
	(142.13, 80.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 98.28) --
	(142.13, 98.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.56, 20.61) --
	( 51.56,108.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.95, 20.61) --
	( 79.95,108.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.34, 20.61) --
	(108.34,108.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] (136.74, 20.61) --
	(136.74,108.41);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 28.84, 77.79) --
	( 34.52, 73.97) --
	( 40.20, 70.80) --
	( 45.88, 68.48) --
	( 51.56, 67.00) --
	( 57.23, 66.04) --
	( 62.91, 65.41) --
	( 68.59, 65.19) --
	( 74.27, 65.27) --
	( 79.95, 65.59) --
	( 85.63, 66.19) --
	( 91.31, 66.80) --
	( 96.99, 67.58) --
	(102.66, 68.42) --
	(108.34, 69.33) --
	(114.02, 70.35) --
	(119.70, 71.52) --
	(125.38, 72.55) --
	(131.06, 73.78) --
	(136.74, 74.92);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 28.84, 27.33) --
	( 34.52, 34.03) --
	( 40.20, 40.23) --
	( 45.88, 45.52) --
	( 51.56, 51.04) --
	( 57.23, 55.59) --
	( 62.91, 59.61) --
	( 68.59, 63.96) --
	( 74.27, 67.63) --
	( 79.95, 71.02) --
	( 85.63, 74.93) --
	( 91.31, 77.84) --
	( 96.99, 79.72) --
	(102.66, 83.15) --
	(108.34, 86.28) --
	(114.02, 88.75) --
	(119.70, 91.32) --
	(125.38, 92.82) --
	(131.06, 94.64) --
	(136.74, 96.57);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 28.84, 82.68) --
	( 34.52, 82.88) --
	( 40.20, 82.79) --
	( 45.88, 82.80) --
	( 51.56, 82.89) --
	( 57.23, 82.89) --
	( 62.91, 82.65) --
	( 68.59, 82.78) --
	( 74.27, 82.77) --
	( 79.95, 82.78) --
	( 85.63, 82.83) --
	( 91.31, 82.68) --
	( 96.99, 82.75) --
	(102.66, 82.81) --
	(108.34, 82.83) --
	(114.02, 82.92) --
	(119.70, 82.86) --
	(125.38, 82.92) --
	(131.06, 82.76) --
	(136.74, 82.81);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.10] ( 28.84, 79.79) --
	( 34.52, 75.71) --
	( 40.20, 72.54) --
	( 45.88, 69.96) --
	( 51.56, 67.96) --
	( 57.23, 66.84) --
	( 62.91, 66.06) --
	( 68.59, 65.78) --
	( 74.27, 65.88) --
	( 79.95, 66.32) --
	( 85.63, 67.03) --
	( 91.31, 67.79) --
	( 96.99, 68.69) --
	(102.66, 69.67) --
	(108.34, 70.64) --
	(114.02, 71.93) --
	(119.70, 73.05) --
	(125.38, 74.12) --
	(131.06, 75.44) --
	(136.74, 76.75) --
	(136.74, 73.20) --
	(131.06, 72.21) --
	(125.38, 70.95) --
	(119.70, 70.13) --
	(114.02, 69.08) --
	(108.34, 68.22) --
	(102.66, 67.38) --
	( 96.99, 66.63) --
	( 91.31, 65.99) --
	( 85.63, 65.51) --
	( 79.95, 65.06) --
	( 74.27, 64.85) --
	( 68.59, 64.81) --
	( 62.91, 64.93) --
	( 57.23, 65.34) --
	( 51.56, 66.10) --
	( 45.88, 67.33) --
	( 40.20, 69.26) --
	( 34.52, 72.18) --
	( 28.84, 75.96) --
	cycle;

\path[] ( 28.84, 79.79) --
	( 34.52, 75.71) --
	( 40.20, 72.54) --
	( 45.88, 69.96) --
	( 51.56, 67.96) --
	( 57.23, 66.84) --
	( 62.91, 66.06) --
	( 68.59, 65.78) --
	( 74.27, 65.88) --
	( 79.95, 66.32) --
	( 85.63, 67.03) --
	( 91.31, 67.79) --
	( 96.99, 68.69) --
	(102.66, 69.67) --
	(108.34, 70.64) --
	(114.02, 71.93) --
	(119.70, 73.05) --
	(125.38, 74.12) --
	(131.06, 75.44) --
	(136.74, 76.75);

\path[] (136.74, 73.20) --
	(131.06, 72.21) --
	(125.38, 70.95) --
	(119.70, 70.13) --
	(114.02, 69.08) --
	(108.34, 68.22) --
	(102.66, 67.38) --
	( 96.99, 66.63) --
	( 91.31, 65.99) --
	( 85.63, 65.51) --
	( 79.95, 65.06) --
	( 74.27, 64.85) --
	( 68.59, 64.81) --
	( 62.91, 64.93) --
	( 57.23, 65.34) --
	( 51.56, 66.10) --
	( 45.88, 67.33) --
	( 40.20, 69.26) --
	( 34.52, 72.18) --
	( 28.84, 75.96);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.10] ( 28.84, 30.21) --
	( 34.52, 37.94) --
	( 40.20, 44.79) --
	( 45.88, 50.33) --
	( 51.56, 56.06) --
	( 57.23, 60.87) --
	( 62.91, 65.34) --
	( 68.59, 69.91) --
	( 74.27, 73.83) --
	( 79.95, 77.33) --
	( 85.63, 81.09) --
	( 91.31, 84.12) --
	( 96.99, 87.13) --
	(102.66, 90.31) --
	(108.34, 93.44) --
	(114.02, 96.11) --
	(119.70, 97.81) --
	(125.38,101.14) --
	(131.06,102.62) --
	(136.74,104.41) --
	(136.74, 89.78) --
	(131.06, 88.02) --
	(125.38, 85.84) --
	(119.70, 83.98) --
	(114.02, 81.80) --
	(108.34, 79.64) --
	(102.66, 77.10) --
	( 96.99, 73.73) --
	( 91.31, 71.43) --
	( 85.63, 69.17) --
	( 79.95, 65.05) --
	( 74.27, 61.99) --
	( 68.59, 58.40) --
	( 62.91, 54.69) --
	( 57.23, 50.38) --
	( 51.56, 45.80) --
	( 45.88, 41.06) --
	( 40.20, 35.96) --
	( 34.52, 30.59) --
	( 28.84, 24.60) --
	cycle;

\path[] ( 28.84, 30.21) --
	( 34.52, 37.94) --
	( 40.20, 44.79) --
	( 45.88, 50.33) --
	( 51.56, 56.06) --
	( 57.23, 60.87) --
	( 62.91, 65.34) --
	( 68.59, 69.91) --
	( 74.27, 73.83) --
	( 79.95, 77.33) --
	( 85.63, 81.09) --
	( 91.31, 84.12) --
	( 96.99, 87.13) --
	(102.66, 90.31) --
	(108.34, 93.44) --
	(114.02, 96.11) --
	(119.70, 97.81) --
	(125.38,101.14) --
	(131.06,102.62) --
	(136.74,104.41);

\path[] (136.74, 89.78) --
	(131.06, 88.02) --
	(125.38, 85.84) --
	(119.70, 83.98) --
	(114.02, 81.80) --
	(108.34, 79.64) --
	(102.66, 77.10) --
	( 96.99, 73.73) --
	( 91.31, 71.43) --
	( 85.63, 69.17) --
	( 79.95, 65.05) --
	( 74.27, 61.99) --
	( 68.59, 58.40) --
	( 62.91, 54.69) --
	( 57.23, 50.38) --
	( 51.56, 45.80) --
	( 45.88, 41.06) --
	( 40.20, 35.96) --
	( 34.52, 30.59) --
	( 28.84, 24.60);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.10] ( 28.84, 84.41) --
	( 34.52, 84.53) --
	( 40.20, 84.51) --
	( 45.88, 84.57) --
	( 51.56, 84.69) --
	( 57.23, 84.66) --
	( 62.91, 84.55) --
	( 68.59, 84.53) --
	( 74.27, 84.43) --
	( 79.95, 84.49) --
	( 85.63, 84.46) --
	( 91.31, 84.59) --
	( 96.99, 84.45) --
	(102.66, 84.51) --
	(108.34, 84.39) --
	(114.02, 84.50) --
	(119.70, 84.52) --
	(125.38, 84.68) --
	(131.06, 84.47) --
	(136.74, 84.51) --
	(136.74, 81.07) --
	(131.06, 81.15) --
	(125.38, 81.16) --
	(119.70, 81.13) --
	(114.02, 81.17) --
	(108.34, 81.36) --
	(102.66, 81.15) --
	( 96.99, 81.09) --
	( 91.31, 81.08) --
	( 85.63, 81.02) --
	( 79.95, 81.09) --
	( 74.27, 81.01) --
	( 68.59, 81.12) --
	( 62.91, 81.03) --
	( 57.23, 81.29) --
	( 51.56, 81.27) --
	( 45.88, 81.05) --
	( 40.20, 81.06) --
	( 34.52, 81.22) --
	( 28.84, 81.11) --
	cycle;

\path[] ( 28.84, 84.41) --
	( 34.52, 84.53) --
	( 40.20, 84.51) --
	( 45.88, 84.57) --
	( 51.56, 84.69) --
	( 57.23, 84.66) --
	( 62.91, 84.55) --
	( 68.59, 84.53) --
	( 74.27, 84.43) --
	( 79.95, 84.49) --
	( 85.63, 84.46) --
	( 91.31, 84.59) --
	( 96.99, 84.45) --
	(102.66, 84.51) --
	(108.34, 84.39) --
	(114.02, 84.50) --
	(119.70, 84.52) --
	(125.38, 84.68) --
	(131.06, 84.47) --
	(136.74, 84.51);

\path[] (136.74, 81.07) --
	(131.06, 81.15) --
	(125.38, 81.16) --
	(119.70, 81.13) --
	(114.02, 81.17) --
	(108.34, 81.36) --
	(102.66, 81.15) --
	( 96.99, 81.09) --
	( 91.31, 81.08) --
	( 85.63, 81.02) --
	( 79.95, 81.09) --
	( 74.27, 81.01) --
	( 68.59, 81.12) --
	( 62.91, 81.03) --
	( 57.23, 81.29) --
	( 51.56, 81.27) --
	( 45.88, 81.05) --
	( 40.20, 81.06) --
	( 34.52, 81.22) --
	( 28.84, 81.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( 68.59, 20.61) -- ( 68.59,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 23.45, 20.61) rectangle (142.13,108.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 26.49) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 43.81) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 61.14) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 78.47) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 19.40, 95.80) {0.8};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 28.97) --
	( 23.45, 28.97);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 46.29) --
	( 23.45, 46.29);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 63.62) --
	( 23.45, 63.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 80.95) --
	( 23.45, 80.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 21.20, 98.28) --
	( 23.45, 98.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 51.56, 18.36) --
	( 51.56, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 79.95, 18.36) --
	( 79.95, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.34, 18.36) --
	(108.34, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (136.74, 18.36) --
	(136.74, 20.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 51.56, 11.60) {25\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 79.95, 11.60) {50\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (108.34, 11.60) {75\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (136.74, 11.60) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.79,  1.75) {True signal-to-variance ratio};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  6.20, 64.51) {MSPE};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.13, 80.46) rectangle (215.45, 97.91);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.13, 80.46) rectangle (165.59, 94.91);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] (152.58, 87.69) -- (164.14, 87.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (170.09, 85.21) {Assumed SVR};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.13, 31.10) rectangle (238.49, 77.46);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.13, 60.01) rectangle (165.59, 74.46);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.9pt,line join=round] (152.58, 67.23) -- (164.14, 67.23);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.13, 45.55) rectangle (165.59, 60.01);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.9pt,line join=round] (152.58, 52.78) -- (164.14, 52.78);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.13, 31.10) rectangle (165.59, 45.55);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.9pt,line join=round] (152.58, 38.32) -- (164.14, 38.32);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (170.09, 64.75) {PAR($W$) MSPE, true};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (170.09, 50.30) {PAR($W$) MSPE, est.};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (170.09, 35.85) {OLS MSPE};
\end{scope}
\end{tikzpicture}


==> figs/obs-equiv-a-tikz.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-04 18:02:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 22.35, 25.11) rectangle (153.40,140.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 22.35, 25.11) rectangle (153.40,140.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.35, 46.08) --
	(153.40, 46.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.35, 72.62) --
	(153.40, 72.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.35, 99.16) --
	(153.40, 99.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 22.35,125.69) --
	(153.40,125.69);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.49, 25.11) --
	( 37.49,140.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.91, 25.11) --
	( 68.91,140.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (100.32, 25.11) --
	(100.32,140.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (131.73, 25.11) --
	(131.73,140.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.35, 32.82) --
	(153.40, 32.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.35, 59.35) --
	(153.40, 59.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.35, 85.89) --
	(153.40, 85.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.35,112.43) --
	(153.40,112.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.35,138.96) --
	(153.40,138.96);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.20, 25.11) --
	( 53.20,140.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 84.61, 25.11) --
	( 84.61,140.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.03, 25.11) --
	(116.03,140.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.44, 25.11) --
	(147.44,140.04);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.5pt,line join=round] ( 28.30, 35.34) --
	( 28.43, 37.86) --
	( 28.55, 40.27) --
	( 28.68, 42.56) --
	( 28.80, 44.75) --
	( 28.92, 46.85) --
	( 29.05, 48.85) --
	( 29.17, 50.76) --
	( 29.30, 52.60) --
	( 29.42, 54.36) --
	( 29.54, 56.06) --
	( 29.67, 57.68) --
	( 29.79, 59.24) --
	( 29.92, 60.75) --
	( 30.04, 62.20) --
	( 30.17, 63.59) --
	( 30.29, 64.94) --
	( 30.41, 66.23) --
	( 30.54, 67.49) --
	( 30.66, 68.70) --
	( 30.79, 69.87) --
	( 30.91, 71.00) --
	( 31.03, 72.10) --
	( 31.16, 73.16) --
	( 31.28, 74.19) --
	( 31.41, 75.18) --
	( 31.53, 76.15) --
	( 31.65, 77.09) --
	( 31.78, 78.00) --
	( 31.90, 78.88) --
	( 32.03, 79.74) --
	( 32.15, 80.57) --
	( 32.28, 81.38) --
	( 32.40, 82.17) --
	( 32.52, 82.94) --
	( 32.65, 83.69) --
	( 32.77, 84.41) --
	( 32.90, 85.12) --
	( 33.02, 85.81) --
	( 33.14, 86.48) --
	( 33.27, 87.14) --
	( 33.39, 87.78) --
	( 33.52, 88.40) --
	( 33.64, 89.01) --
	( 33.76, 89.61) --
	( 33.89, 90.19) --
	( 34.01, 90.76) --
	( 34.14, 91.31) --
	( 34.26, 91.85) --
	( 34.38, 92.38) --
	( 34.51, 92.90) --
	( 34.63, 93.40) --
	( 34.76, 93.90) --
	( 34.88, 94.38) --
	( 35.01, 94.86) --
	( 35.13, 95.32) --
	( 35.25, 95.78) --
	( 35.38, 96.22) --
	( 35.50, 96.66) --
	( 35.63, 97.08) --
	( 35.75, 97.50) --
	( 35.87, 97.91) --
	( 36.00, 98.32) --
	( 36.12, 98.71) --
	( 36.25, 99.10) --
	( 36.37, 99.48) --
	( 36.49, 99.85) --
	( 36.62,100.22) --
	( 36.74,100.57) --
	( 36.87,100.93) --
	( 36.99,101.27) --
	( 37.11,101.61) --
	( 37.24,101.95) --
	( 37.36,102.27) --
	( 37.49,102.59) --
	( 37.61,102.91) --
	( 37.74,103.22) --
	( 37.86,103.53) --
	( 37.98,103.83) --
	( 38.11,104.12) --
	( 38.23,104.41) --
	( 38.36,104.70) --
	( 38.48,104.98) --
	( 38.60,105.26) --
	( 38.73,105.53) --
	( 38.85,105.79) --
	( 38.98,106.06) --
	( 39.10,106.32) --
	( 39.22,106.57) --
	( 39.35,106.82) --
	( 39.47,107.07) --
	( 39.60,107.31) --
	( 39.72,107.55) --
	( 39.85,107.79) --
	( 39.97,108.02) --
	( 40.09,108.25) --
	( 40.22,108.48) --
	( 40.34,108.70) --
	( 40.47,108.92) --
	( 40.59,109.13) --
	( 40.71,109.35) --
	( 40.84,109.56) --
	( 40.96,109.76) --
	( 41.09,109.97) --
	( 41.21,110.17) --
	( 41.33,110.37) --
	( 41.46,110.56) --
	( 41.58,110.76) --
	( 41.71,110.95) --
	( 41.83,111.14) --
	( 41.95,111.32) --
	( 42.08,111.50) --
	( 42.20,111.69) --
	( 42.33,111.86) --
	( 42.45,112.04) --
	( 42.58,112.21) --
	( 42.70,112.38) --
	( 42.82,112.55) --
	( 42.95,112.72) --
	( 43.07,112.89) --
	( 43.20,113.05) --
	( 43.32,113.21) --
	( 43.44,113.37) --
	( 43.57,113.53) --
	( 43.69,113.68) --
	( 43.82,113.83) --
	( 43.94,113.99) --
	( 44.06,114.14) --
	( 44.19,114.28) --
	( 44.31,114.43) --
	( 44.44,114.57) --
	( 44.56,114.72) --
	( 44.68,114.86) --
	( 44.81,115.00) --
	( 44.93,115.13) --
	( 45.06,115.27) --
	( 45.18,115.40) --
	( 45.31,115.54) --
	( 45.43,115.67) --
	( 45.55,115.80) --
	( 45.68,115.93) --
	( 45.80,116.06) --
	( 45.93,116.18) --
	( 46.05,116.31) --
	( 46.17,116.43) --
	( 46.30,116.55) --
	( 46.42,116.67) --
	( 46.55,116.79) --
	( 46.67,116.91) --
	( 46.79,117.03) --
	( 46.92,117.14) --
	( 47.04,117.25) --
	( 47.17,117.37) --
	( 47.29,117.48) --
	( 47.42,117.59) --
	( 47.54,117.70) --
	( 47.66,117.81) --
	( 47.79,117.92) --
	( 47.91,118.02) --
	( 48.04,118.13) --
	( 48.16,118.23) --
	( 48.28,118.33) --
	( 48.41,118.44) --
	( 48.53,118.54) --
	( 48.66,118.64) --
	( 48.78,118.74) --
	( 48.90,118.84) --
	( 49.03,118.93) --
	( 49.15,119.03) --
	( 49.28,119.12) --
	( 49.40,119.22) --
	( 49.52,119.31) --
	( 49.65,119.40) --
	( 49.77,119.50) --
	( 49.90,119.59) --
	( 50.02,119.68) --
	( 50.15,119.77) --
	( 50.27,119.86) --
	( 50.39,119.94) --
	( 50.52,120.03) --
	( 50.64,120.12) --
	( 50.77,120.20) --
	( 50.89,120.29) --
	( 51.01,120.37) --
	( 51.14,120.45) --
	( 51.26,120.53) --
	( 51.39,120.62) --
	( 51.51,120.70) --
	( 51.63,120.78) --
	( 51.76,120.86) --
	( 51.88,120.94) --
	( 52.01,121.01) --
	( 52.13,121.09) --
	( 52.25,121.17) --
	( 52.38,121.24) --
	( 52.50,121.32) --
	( 52.63,121.39) --
	( 52.75,121.47) --
	( 52.88,121.54) --
	( 53.00,121.61) --
	( 53.12,121.69) --
	( 53.25,121.76) --
	( 53.37,121.83) --
	( 53.50,121.90) --
	( 53.62,121.97) --
	( 53.74,122.04) --
	( 53.87,122.11) --
	( 53.99,122.18) --
	( 54.12,122.24) --
	( 54.24,122.31) --
	( 54.36,122.38) --
	( 54.49,122.44) --
	( 54.61,122.51) --
	( 54.74,122.57) --
	( 54.86,122.64) --
	( 54.99,122.70) --
	( 55.11,122.77) --
	( 55.23,122.83) --
	( 55.36,122.89) --
	( 55.48,122.95) --
	( 55.61,123.02) --
	( 55.73,123.08) --
	( 55.85,123.14) --
	( 55.98,123.20) --
	( 56.10,123.26) --
	( 56.23,123.32) --
	( 56.35,123.37) --
	( 56.47,123.43) --
	( 56.60,123.49) --
	( 56.72,123.55) --
	( 56.85,123.61) --
	( 56.97,123.66) --
	( 57.09,123.72) --
	( 57.22,123.77) --
	( 57.34,123.83) --
	( 57.47,123.89) --
	( 57.59,123.94) --
	( 57.72,123.99) --
	( 57.84,124.05) --
	( 57.96,124.10) --
	( 58.09,124.15) --
	( 58.21,124.21) --
	( 58.34,124.26) --
	( 58.46,124.31) --
	( 58.58,124.36) --
	( 58.71,124.41) --
	( 58.83,124.46) --
	( 58.96,124.52) --
	( 59.08,124.57) --
	( 59.20,124.62) --
	( 59.33,124.66) --
	( 59.45,124.71) --
	( 59.58,124.76) --
	( 59.70,124.81) --
	( 59.82,124.86) --
	( 59.95,124.91) --
	( 60.07,124.95) --
	( 60.20,125.00) --
	( 60.32,125.05) --
	( 60.45,125.10) --
	( 60.57,125.14) --
	( 60.69,125.19) --
	( 60.82,125.23) --
	( 60.94,125.28) --
	( 61.07,125.32) --
	( 61.19,125.37) --
	( 61.31,125.41) --
	( 61.44,125.46) --
	( 61.56,125.50) --
	( 61.69,125.54) --
	( 61.81,125.59) --
	( 61.93,125.63) --
	( 62.06,125.67) --
	( 62.18,125.72) --
	( 62.31,125.76) --
	( 62.43,125.80) --
	( 62.56,125.84) --
	( 62.68,125.88) --
	( 62.80,125.92) --
	( 62.93,125.96) --
	( 63.05,126.01) --
	( 63.18,126.05) --
	( 63.30,126.09) --
	( 63.42,126.13) --
	( 63.55,126.17) --
	( 63.67,126.20) --
	( 63.80,126.24) --
	( 63.92,126.28) --
	( 64.04,126.32) --
	( 64.17,126.36) --
	( 64.29,126.40) --
	( 64.42,126.44) --
	( 64.54,126.47) --
	( 64.66,126.51) --
	( 64.79,126.55) --
	( 64.91,126.59) --
	( 65.04,126.62) --
	( 65.16,126.66) --
	( 65.29,126.70) --
	( 65.41,126.73) --
	( 65.53,126.77) --
	( 65.66,126.80) --
	( 65.78,126.84) --
	( 65.91,126.87) --
	( 66.03,126.91) --
	( 66.15,126.94) --
	( 66.28,126.98) --
	( 66.40,127.01) --
	( 66.53,127.05) --
	( 66.65,127.08) --
	( 66.77,127.12) --
	( 66.90,127.15) --
	( 67.02,127.18) --
	( 67.15,127.22) --
	( 67.27,127.25) --
	( 67.39,127.28) --
	( 67.52,127.32) --
	( 67.64,127.35) --
	( 67.77,127.38) --
	( 67.89,127.41) --
	( 68.02,127.44) --
	( 68.14,127.48) --
	( 68.26,127.51) --
	( 68.39,127.54) --
	( 68.51,127.57) --
	( 68.64,127.60) --
	( 68.76,127.63) --
	( 68.88,127.66) --
	( 69.01,127.70) --
	( 69.13,127.73) --
	( 69.26,127.76) --
	( 69.38,127.79) --
	( 69.50,127.82) --
	( 69.63,127.85) --
	( 69.75,127.88) --
	( 69.88,127.91) --
	( 70.00,127.93) --
	( 70.13,127.96) --
	( 70.25,127.99) --
	( 70.37,128.02) --
	( 70.50,128.05) --
	( 70.62,128.08) --
	( 70.75,128.11) --
	( 70.87,128.14) --
	( 70.99,128.16) --
	( 71.12,128.19) --
	( 71.24,128.22) --
	( 71.37,128.25) --
	( 71.49,128.28) --
	( 71.61,128.30) --
	( 71.74,128.33) --
	( 71.86,128.36) --
	( 71.99,128.38) --
	( 72.11,128.41) --
	( 72.23,128.44) --
	( 72.36,128.47) --
	( 72.48,128.49) --
	( 72.61,128.52) --
	( 72.73,128.54) --
	( 72.86,128.57) --
	( 72.98,128.60) --
	( 73.10,128.62) --
	( 73.23,128.65) --
	( 73.35,128.67) --
	( 73.48,128.70) --
	( 73.60,128.72) --
	( 73.72,128.75) --
	( 73.85,128.77) --
	( 73.97,128.80) --
	( 74.10,128.82) --
	( 74.22,128.85) --
	( 74.34,128.87) --
	( 74.47,128.90) --
	( 74.59,128.92) --
	( 74.72,128.95) --
	( 74.84,128.97) --
	( 74.96,129.00) --
	( 75.09,129.02) --
	( 75.21,129.04) --
	( 75.34,129.07) --
	( 75.46,129.09) --
	( 75.59,129.11) --
	( 75.71,129.14) --
	( 75.83,129.16) --
	( 75.96,129.18) --
	( 76.08,129.21) --
	( 76.21,129.23) --
	( 76.33,129.25) --
	( 76.45,129.27) --
	( 76.58,129.30) --
	( 76.70,129.32) --
	( 76.83,129.34) --
	( 76.95,129.36) --
	( 77.07,129.39) --
	( 77.20,129.41) --
	( 77.32,129.43) --
	( 77.45,129.45) --
	( 77.57,129.47) --
	( 77.70,129.50) --
	( 77.82,129.52) --
	( 77.94,129.54) --
	( 78.07,129.56) --
	( 78.19,129.58) --
	( 78.32,129.60) --
	( 78.44,129.62) --
	( 78.56,129.64) --
	( 78.69,129.67) --
	( 78.81,129.69) --
	( 78.94,129.71) --
	( 79.06,129.73) --
	( 79.18,129.75) --
	( 79.31,129.77) --
	( 79.43,129.79) --
	( 79.56,129.81) --
	( 79.68,129.83) --
	( 79.80,129.85) --
	( 79.93,129.87) --
	( 80.05,129.89) --
	( 80.18,129.91) --
	( 80.30,129.93) --
	( 80.43,129.95) --
	( 80.55,129.97) --
	( 80.67,129.99) --
	( 80.80,130.01) --
	( 80.92,130.03) --
	( 81.05,130.05) --
	( 81.17,130.06) --
	( 81.29,130.08) --
	( 81.42,130.10) --
	( 81.54,130.12) --
	( 81.67,130.14) --
	( 81.79,130.16) --
	( 81.91,130.18) --
	( 82.04,130.20) --
	( 82.16,130.21) --
	( 82.29,130.23) --
	( 82.41,130.25) --
	( 82.53,130.27) --
	( 82.66,130.29) --
	( 82.78,130.31) --
	( 82.91,130.32) --
	( 83.03,130.34) --
	( 83.16,130.36) --
	( 83.28,130.38) --
	( 83.40,130.40) --
	( 83.53,130.41) --
	( 83.65,130.43) --
	( 83.78,130.45) --
	( 83.90,130.47) --
	( 84.02,130.48) --
	( 84.15,130.50) --
	( 84.27,130.52) --
	( 84.40,130.53) --
	( 84.52,130.55) --
	( 84.64,130.57) --
	( 84.77,130.59) --
	( 84.89,130.60) --
	( 85.02,130.62) --
	( 85.14,130.64) --
	( 85.27,130.65) --
	( 85.39,130.67) --
	( 85.51,130.69) --
	( 85.64,130.70) --
	( 85.76,130.72) --
	( 85.89,130.74) --
	( 86.01,130.75) --
	( 86.13,130.77) --
	( 86.26,130.78) --
	( 86.38,130.80) --
	( 86.51,130.82) --
	( 86.63,130.83) --
	( 86.75,130.85) --
	( 86.88,130.86) --
	( 87.00,130.88) --
	( 87.13,130.90) --
	( 87.25,130.91) --
	( 87.37,130.93) --
	( 87.50,130.94) --
	( 87.62,130.96) --
	( 87.75,130.97) --
	( 87.87,130.99) --
	( 88.00,131.00) --
	( 88.12,131.02) --
	( 88.24,131.03) --
	( 88.37,131.05) --
	( 88.49,131.06) --
	( 88.62,131.08) --
	( 88.74,131.09) --
	( 88.86,131.11) --
	( 88.99,131.12) --
	( 89.11,131.14) --
	( 89.24,131.15) --
	( 89.36,131.17) --
	( 89.48,131.18) --
	( 89.61,131.20) --
	( 89.73,131.21) --
	( 89.86,131.23) --
	( 89.98,131.24) --
	( 90.10,131.26) --
	( 90.23,131.27) --
	( 90.35,131.28) --
	( 90.48,131.30) --
	( 90.60,131.31) --
	( 90.73,131.33) --
	( 90.85,131.34) --
	( 90.97,131.35) --
	( 91.10,131.37) --
	( 91.22,131.38) --
	( 91.35,131.40) --
	( 91.47,131.41) --
	( 91.59,131.42) --
	( 91.72,131.44) --
	( 91.84,131.45) --
	( 91.97,131.46) --
	( 92.09,131.48) --
	( 92.21,131.49) --
	( 92.34,131.50) --
	( 92.46,131.52) --
	( 92.59,131.53) --
	( 92.71,131.54) --
	( 92.84,131.56) --
	( 92.96,131.57) --
	( 93.08,131.58) --
	( 93.21,131.60) --
	( 93.33,131.61) --
	( 93.46,131.62) --
	( 93.58,131.64) --
	( 93.70,131.65) --
	( 93.83,131.66) --
	( 93.95,131.68) --
	( 94.08,131.69) --
	( 94.20,131.70) --
	( 94.32,131.71) --
	( 94.45,131.73) --
	( 94.57,131.74) --
	( 94.70,131.75) --
	( 94.82,131.76) --
	( 94.94,131.78) --
	( 95.07,131.79) --
	( 95.19,131.80) --
	( 95.32,131.81) --
	( 95.44,131.83) --
	( 95.57,131.84) --
	( 95.69,131.85) --
	( 95.81,131.86) --
	( 95.94,131.87) --
	( 96.06,131.89) --
	( 96.19,131.90) --
	( 96.31,131.91) --
	( 96.43,131.92) --
	( 96.56,131.93) --
	( 96.68,131.95) --
	( 96.81,131.96) --
	( 96.93,131.97) --
	( 97.05,131.98) --
	( 97.18,131.99) --
	( 97.30,132.01) --
	( 97.43,132.02) --
	( 97.55,132.03) --
	( 97.67,132.04) --
	( 97.80,132.05) --
	( 97.92,132.06) --
	( 98.05,132.07) --
	( 98.17,132.09) --
	( 98.30,132.10) --
	( 98.42,132.11) --
	( 98.54,132.12) --
	( 98.67,132.13) --
	( 98.79,132.14) --
	( 98.92,132.15) --
	( 99.04,132.16) --
	( 99.16,132.18) --
	( 99.29,132.19) --
	( 99.41,132.20) --
	( 99.54,132.21) --
	( 99.66,132.22) --
	( 99.78,132.23) --
	( 99.91,132.24) --
	(100.03,132.25) --
	(100.16,132.26) --
	(100.28,132.27) --
	(100.41,132.29) --
	(100.53,132.30) --
	(100.65,132.31) --
	(100.78,132.32) --
	(100.90,132.33) --
	(101.03,132.34) --
	(101.15,132.35) --
	(101.27,132.36) --
	(101.40,132.37) --
	(101.52,132.38) --
	(101.65,132.39) --
	(101.77,132.40) --
	(101.89,132.41) --
	(102.02,132.42) --
	(102.14,132.43) --
	(102.27,132.44) --
	(102.39,132.45) --
	(102.51,132.46) --
	(102.64,132.47) --
	(102.76,132.48) --
	(102.89,132.49) --
	(103.01,132.50) --
	(103.14,132.51) --
	(103.26,132.52) --
	(103.38,132.53) --
	(103.51,132.54) --
	(103.63,132.55) --
	(103.76,132.56) --
	(103.88,132.57) --
	(104.00,132.58) --
	(104.13,132.59) --
	(104.25,132.60) --
	(104.38,132.61) --
	(104.50,132.62) --
	(104.62,132.63) --
	(104.75,132.64) --
	(104.87,132.65) --
	(105.00,132.66) --
	(105.12,132.67) --
	(105.25,132.68) --
	(105.37,132.69) --
	(105.49,132.70) --
	(105.62,132.71) --
	(105.74,132.72) --
	(105.87,132.73) --
	(105.99,132.74) --
	(106.11,132.75) --
	(106.24,132.76) --
	(106.36,132.76) --
	(106.49,132.77) --
	(106.61,132.78) --
	(106.73,132.79) --
	(106.86,132.80) --
	(106.98,132.81) --
	(107.11,132.82) --
	(107.23,132.83) --
	(107.35,132.84) --
	(107.48,132.85) --
	(107.60,132.86) --
	(107.73,132.86) --
	(107.85,132.87) --
	(107.98,132.88) --
	(108.10,132.89) --
	(108.22,132.90) --
	(108.35,132.91) --
	(108.47,132.92) --
	(108.60,132.93) --
	(108.72,132.94) --
	(108.84,132.94) --
	(108.97,132.95) --
	(109.09,132.96) --
	(109.22,132.97) --
	(109.34,132.98) --
	(109.46,132.99) --
	(109.59,133.00) --
	(109.71,133.00) --
	(109.84,133.01) --
	(109.96,133.02) --
	(110.08,133.03) --
	(110.21,133.04) --
	(110.33,133.05) --
	(110.46,133.06) --
	(110.58,133.06) --
	(110.71,133.07) --
	(110.83,133.08) --
	(110.95,133.09) --
	(111.08,133.10) --
	(111.20,133.11) --
	(111.33,133.11) --
	(111.45,133.12) --
	(111.57,133.13) --
	(111.70,133.14) --
	(111.82,133.15) --
	(111.95,133.15) --
	(112.07,133.16) --
	(112.19,133.17) --
	(112.32,133.18) --
	(112.44,133.19) --
	(112.57,133.20) --
	(112.69,133.20) --
	(112.82,133.21) --
	(112.94,133.22) --
	(113.06,133.23) --
	(113.19,133.24) --
	(113.31,133.24) --
	(113.44,133.25) --
	(113.56,133.26) --
	(113.68,133.27) --
	(113.81,133.27) --
	(113.93,133.28) --
	(114.06,133.29) --
	(114.18,133.30) --
	(114.30,133.31) --
	(114.43,133.31) --
	(114.55,133.32) --
	(114.68,133.33) --
	(114.80,133.34) --
	(114.92,133.34) --
	(115.05,133.35) --
	(115.17,133.36) --
	(115.30,133.37) --
	(115.42,133.37) --
	(115.55,133.38) --
	(115.67,133.39) --
	(115.79,133.40) --
	(115.92,133.40) --
	(116.04,133.41) --
	(116.17,133.42) --
	(116.29,133.43) --
	(116.41,133.43) --
	(116.54,133.44) --
	(116.66,133.45) --
	(116.79,133.46) --
	(116.91,133.46) --
	(117.03,133.47) --
	(117.16,133.48) --
	(117.28,133.48) --
	(117.41,133.49) --
	(117.53,133.50) --
	(117.65,133.51) --
	(117.78,133.51) --
	(117.90,133.52) --
	(118.03,133.53) --
	(118.15,133.53) --
	(118.28,133.54) --
	(118.40,133.55) --
	(118.52,133.56) --
	(118.65,133.56) --
	(118.77,133.57) --
	(118.90,133.58) --
	(119.02,133.58) --
	(119.14,133.59) --
	(119.27,133.60) --
	(119.39,133.61) --
	(119.52,133.61) --
	(119.64,133.62) --
	(119.76,133.63) --
	(119.89,133.63) --
	(120.01,133.64) --
	(120.14,133.65) --
	(120.26,133.65) --
	(120.39,133.66) --
	(120.51,133.67) --
	(120.63,133.67) --
	(120.76,133.68) --
	(120.88,133.69) --
	(121.01,133.69) --
	(121.13,133.70) --
	(121.25,133.71) --
	(121.38,133.71) --
	(121.50,133.72) --
	(121.63,133.73) --
	(121.75,133.73) --
	(121.87,133.74) --
	(122.00,133.75) --
	(122.12,133.75) --
	(122.25,133.76) --
	(122.37,133.77) --
	(122.49,133.77) --
	(122.62,133.78) --
	(122.74,133.79) --
	(122.87,133.79) --
	(122.99,133.80) --
	(123.12,133.80) --
	(123.24,133.81) --
	(123.36,133.82) --
	(123.49,133.82) --
	(123.61,133.83) --
	(123.74,133.84) --
	(123.86,133.84) --
	(123.98,133.85) --
	(124.11,133.86) --
	(124.23,133.86) --
	(124.36,133.87) --
	(124.48,133.87) --
	(124.60,133.88) --
	(124.73,133.89) --
	(124.85,133.89) --
	(124.98,133.90) --
	(125.10,133.91) --
	(125.22,133.91) --
	(125.35,133.92) --
	(125.47,133.92) --
	(125.60,133.93) --
	(125.72,133.94) --
	(125.85,133.94) --
	(125.97,133.95) --
	(126.09,133.95) --
	(126.22,133.96) --
	(126.34,133.97) --
	(126.47,133.97) --
	(126.59,133.98) --
	(126.71,133.98) --
	(126.84,133.99) --
	(126.96,134.00) --
	(127.09,134.00) --
	(127.21,134.01) --
	(127.33,134.01) --
	(127.46,134.02) --
	(127.58,134.03) --
	(127.71,134.03) --
	(127.83,134.04) --
	(127.96,134.04) --
	(128.08,134.05) --
	(128.20,134.06) --
	(128.33,134.06) --
	(128.45,134.07) --
	(128.58,134.07) --
	(128.70,134.08) --
	(128.82,134.08) --
	(128.95,134.09) --
	(129.07,134.10) --
	(129.20,134.10) --
	(129.32,134.11) --
	(129.44,134.11) --
	(129.57,134.12) --
	(129.69,134.12) --
	(129.82,134.13) --
	(129.94,134.14) --
	(130.06,134.14) --
	(130.19,134.15) --
	(130.31,134.15) --
	(130.44,134.16) --
	(130.56,134.16) --
	(130.69,134.17) --
	(130.81,134.17) --
	(130.93,134.18) --
	(131.06,134.19) --
	(131.18,134.19) --
	(131.31,134.20) --
	(131.43,134.20) --
	(131.55,134.21) --
	(131.68,134.21) --
	(131.80,134.22) --
	(131.93,134.22) --
	(132.05,134.23) --
	(132.17,134.23) --
	(132.30,134.24) --
	(132.42,134.24) --
	(132.55,134.25) --
	(132.67,134.26) --
	(132.79,134.26) --
	(132.92,134.27) --
	(133.04,134.27) --
	(133.17,134.28) --
	(133.29,134.28) --
	(133.42,134.29) --
	(133.54,134.29) --
	(133.66,134.30) --
	(133.79,134.30) --
	(133.91,134.31) --
	(134.04,134.31) --
	(134.16,134.32) --
	(134.28,134.32) --
	(134.41,134.33) --
	(134.53,134.33) --
	(134.66,134.34) --
	(134.78,134.34) --
	(134.90,134.35) --
	(135.03,134.36) --
	(135.15,134.36) --
	(135.28,134.37) --
	(135.40,134.37) --
	(135.53,134.38) --
	(135.65,134.38) --
	(135.77,134.39) --
	(135.90,134.39) --
	(136.02,134.40) --
	(136.15,134.40) --
	(136.27,134.41) --
	(136.39,134.41) --
	(136.52,134.42) --
	(136.64,134.42) --
	(136.77,134.43) --
	(136.89,134.43) --
	(137.01,134.44) --
	(137.14,134.44) --
	(137.26,134.45) --
	(137.39,134.45) --
	(137.51,134.46) --
	(137.63,134.46) --
	(137.76,134.46) --
	(137.88,134.47) --
	(138.01,134.47) --
	(138.13,134.48) --
	(138.26,134.48) --
	(138.38,134.49) --
	(138.50,134.49) --
	(138.63,134.50) --
	(138.75,134.50) --
	(138.88,134.51) --
	(139.00,134.51) --
	(139.12,134.52) --
	(139.25,134.52) --
	(139.37,134.53) --
	(139.50,134.53) --
	(139.62,134.54) --
	(139.74,134.54) --
	(139.87,134.55) --
	(139.99,134.55) --
	(140.12,134.56) --
	(140.24,134.56) --
	(140.36,134.57) --
	(140.49,134.57) --
	(140.61,134.57) --
	(140.74,134.58) --
	(140.86,134.58) --
	(140.99,134.59) --
	(141.11,134.59) --
	(141.23,134.60) --
	(141.36,134.60) --
	(141.48,134.61) --
	(141.61,134.61) --
	(141.73,134.62) --
	(141.85,134.62) --
	(141.98,134.62) --
	(142.10,134.63) --
	(142.23,134.63) --
	(142.35,134.64) --
	(142.47,134.64) --
	(142.60,134.65) --
	(142.72,134.65) --
	(142.85,134.66) --
	(142.97,134.66) --
	(143.10,134.67) --
	(143.22,134.67) --
	(143.34,134.67) --
	(143.47,134.68) --
	(143.59,134.68) --
	(143.72,134.69) --
	(143.84,134.69) --
	(143.96,134.70) --
	(144.09,134.70) --
	(144.21,134.71) --
	(144.34,134.71) --
	(144.46,134.71) --
	(144.58,134.72) --
	(144.71,134.72) --
	(144.83,134.73) --
	(144.96,134.73) --
	(145.08,134.74) --
	(145.20,134.74) --
	(145.33,134.74) --
	(145.45,134.75) --
	(145.58,134.75) --
	(145.70,134.76) --
	(145.83,134.76) --
	(145.95,134.77) --
	(146.07,134.77) --
	(146.20,134.77) --
	(146.32,134.78) --
	(146.45,134.78) --
	(146.57,134.79) --
	(146.69,134.79) --
	(146.82,134.79) --
	(146.94,134.80) --
	(147.07,134.80) --
	(147.19,134.81) --
	(147.31,134.81) --
	(147.44,134.82);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.5pt,line join=round] ( 28.30, 41.88) --
	( 28.43, 41.97) --
	( 28.55, 42.05) --
	( 28.68, 42.14) --
	( 28.80, 42.22) --
	( 28.92, 42.30) --
	( 29.05, 42.39) --
	( 29.17, 42.47) --
	( 29.30, 42.55) --
	( 29.42, 42.63) --
	( 29.54, 42.71) --
	( 29.67, 42.79) --
	( 29.79, 42.86) --
	( 29.92, 42.94) --
	( 30.04, 43.02) --
	( 30.17, 43.09) --
	( 30.29, 43.17) --
	( 30.41, 43.25) --
	( 30.54, 43.32) --
	( 30.66, 43.39) --
	( 30.79, 43.47) --
	( 30.91, 43.54) --
	( 31.03, 43.61) --
	( 31.16, 43.69) --
	( 31.28, 43.76) --
	( 31.41, 43.83) --
	( 31.53, 43.90) --
	( 31.65, 43.97) --
	( 31.78, 44.04) --
	( 31.90, 44.11) --
	( 32.03, 44.18) --
	( 32.15, 44.25) --
	( 32.28, 44.32) --
	( 32.40, 44.38) --
	( 32.52, 44.45) --
	( 32.65, 44.52) --
	( 32.77, 44.59) --
	( 32.90, 44.65) --
	( 33.02, 44.72) --
	( 33.14, 44.78) --
	( 33.27, 44.85) --
	( 33.39, 44.91) --
	( 33.52, 44.98) --
	( 33.64, 45.04) --
	( 33.76, 45.11) --
	( 33.89, 45.17) --
	( 34.01, 45.23) --
	( 34.14, 45.30) --
	( 34.26, 45.36) --
	( 34.38, 45.42) --
	( 34.51, 45.48) --
	( 34.63, 45.54) --
	( 34.76, 45.60) --
	( 34.88, 45.67) --
	( 35.01, 45.73) --
	( 35.13, 45.79) --
	( 35.25, 45.85) --
	( 35.38, 45.91) --
	( 35.50, 45.97) --
	( 35.63, 46.03) --
	( 35.75, 46.09) --
	( 35.87, 46.14) --
	( 36.00, 46.20) --
	( 36.12, 46.26) --
	( 36.25, 46.32) --
	( 36.37, 46.38) --
	( 36.49, 46.43) --
	( 36.62, 46.49) --
	( 36.74, 46.55) --
	( 36.87, 46.61) --
	( 36.99, 46.66) --
	( 37.11, 46.72) --
	( 37.24, 46.77) --
	( 37.36, 46.83) --
	( 37.49, 46.89) --
	( 37.61, 46.94) --
	( 37.74, 47.00) --
	( 37.86, 47.05) --
	( 37.98, 47.11) --
	( 38.11, 47.16) --
	( 38.23, 47.22) --
	( 38.36, 47.27) --
	( 38.48, 47.32) --
	( 38.60, 47.38) --
	( 38.73, 47.43) --
	( 38.85, 47.49) --
	( 38.98, 47.54) --
	( 39.10, 47.59) --
	( 39.22, 47.64) --
	( 39.35, 47.70) --
	( 39.47, 47.75) --
	( 39.60, 47.80) --
	( 39.72, 47.85) --
	( 39.85, 47.91) --
	( 39.97, 47.96) --
	( 40.09, 48.01) --
	( 40.22, 48.06) --
	( 40.34, 48.11) --
	( 40.47, 48.16) --
	( 40.59, 48.21) --
	( 40.71, 48.26) --
	( 40.84, 48.32) --
	( 40.96, 48.37) --
	( 41.09, 48.42) --
	( 41.21, 48.47) --
	( 41.33, 48.52) --
	( 41.46, 48.57) --
	( 41.58, 48.62) --
	( 41.71, 48.66) --
	( 41.83, 48.71) --
	( 41.95, 48.76) --
	( 42.08, 48.81) --
	( 42.20, 48.86) --
	( 42.33, 48.91) --
	( 42.45, 48.96) --
	( 42.58, 49.01) --
	( 42.70, 49.06) --
	( 42.82, 49.10) --
	( 42.95, 49.15) --
	( 43.07, 49.20) --
	( 43.20, 49.25) --
	( 43.32, 49.29) --
	( 43.44, 49.34) --
	( 43.57, 49.39) --
	( 43.69, 49.44) --
	( 43.82, 49.48) --
	( 43.94, 49.53) --
	( 44.06, 49.58) --
	( 44.19, 49.62) --
	( 44.31, 49.67) --
	( 44.44, 49.72) --
	( 44.56, 49.76) --
	( 44.68, 49.81) --
	( 44.81, 49.85) --
	( 44.93, 49.90) --
	( 45.06, 49.95) --
	( 45.18, 49.99) --
	( 45.31, 50.04) --
	( 45.43, 50.08) --
	( 45.55, 50.13) --
	( 45.68, 50.17) --
	( 45.80, 50.22) --
	( 45.93, 50.26) --
	( 46.05, 50.31) --
	( 46.17, 50.35) --
	( 46.30, 50.40) --
	( 46.42, 50.44) --
	( 46.55, 50.49) --
	( 46.67, 50.53) --
	( 46.79, 50.57) --
	( 46.92, 50.62) --
	( 47.04, 50.66) --
	( 47.17, 50.71) --
	( 47.29, 50.75) --
	( 47.42, 50.79) --
	( 47.54, 50.84) --
	( 47.66, 50.88) --
	( 47.79, 50.92) --
	( 47.91, 50.97) --
	( 48.04, 51.01) --
	( 48.16, 51.05) --
	( 48.28, 51.10) --
	( 48.41, 51.14) --
	( 48.53, 51.18) --
	( 48.66, 51.22) --
	( 48.78, 51.27) --
	( 48.90, 51.31) --
	( 49.03, 51.35) --
	( 49.15, 51.39) --
	( 49.28, 51.43) --
	( 49.40, 51.48) --
	( 49.52, 51.52) --
	( 49.65, 51.56) --
	( 49.77, 51.60) --
	( 49.90, 51.64) --
	( 50.02, 51.68) --
	( 50.15, 51.73) --
	( 50.27, 51.77) --
	( 50.39, 51.81) --
	( 50.52, 51.85) --
	( 50.64, 51.89) --
	( 50.77, 51.93) --
	( 50.89, 51.97) --
	( 51.01, 52.01) --
	( 51.14, 52.05) --
	( 51.26, 52.10) --
	( 51.39, 52.14) --
	( 51.51, 52.18) --
	( 51.63, 52.22) --
	( 51.76, 52.26) --
	( 51.88, 52.30) --
	( 52.01, 52.34) --
	( 52.13, 52.38) --
	( 52.25, 52.42) --
	( 52.38, 52.46) --
	( 52.50, 52.50) --
	( 52.63, 52.54) --
	( 52.75, 52.58) --
	( 52.88, 52.62) --
	( 53.00, 52.66) --
	( 53.12, 52.69) --
	( 53.25, 52.73) --
	( 53.37, 52.77) --
	( 53.50, 52.81) --
	( 53.62, 52.85) --
	( 53.74, 52.89) --
	( 53.87, 52.93) --
	( 53.99, 52.97) --
	( 54.12, 53.01) --
	( 54.24, 53.05) --
	( 54.36, 53.08) --
	( 54.49, 53.12) --
	( 54.61, 53.16) --
	( 54.74, 53.20) --
	( 54.86, 53.24) --
	( 54.99, 53.28) --
	( 55.11, 53.31) --
	( 55.23, 53.35) --
	( 55.36, 53.39) --
	( 55.48, 53.43) --
	( 55.61, 53.47) --
	( 55.73, 53.50) --
	( 55.85, 53.54) --
	( 55.98, 53.58) --
	( 56.10, 53.62) --
	( 56.23, 53.66) --
	( 56.35, 53.69) --
	( 56.47, 53.73) --
	( 56.60, 53.77) --
	( 56.72, 53.80) --
	( 56.85, 53.84) --
	( 56.97, 53.88) --
	( 57.09, 53.92) --
	( 57.22, 53.95) --
	( 57.34, 53.99) --
	( 57.47, 54.03) --
	( 57.59, 54.06) --
	( 57.72, 54.10) --
	( 57.84, 54.14) --
	( 57.96, 54.17) --
	( 58.09, 54.21) --
	( 58.21, 54.25) --
	( 58.34, 54.28) --
	( 58.46, 54.32) --
	( 58.58, 54.36) --
	( 58.71, 54.39) --
	( 58.83, 54.43) --
	( 58.96, 54.47) --
	( 59.08, 54.50) --
	( 59.20, 54.54) --
	( 59.33, 54.57) --
	( 59.45, 54.61) --
	( 59.58, 54.65) --
	( 59.70, 54.68) --
	( 59.82, 54.72) --
	( 59.95, 54.75) --
	( 60.07, 54.79) --
	( 60.20, 54.82) --
	( 60.32, 54.86) --
	( 60.45, 54.89) --
	( 60.57, 54.93) --
	( 60.69, 54.97) --
	( 60.82, 55.00) --
	( 60.94, 55.04) --
	( 61.07, 55.07) --
	( 61.19, 55.11) --
	( 61.31, 55.14) --
	( 61.44, 55.18) --
	( 61.56, 55.21) --
	( 61.69, 55.25) --
	( 61.81, 55.28) --
	( 61.93, 55.32) --
	( 62.06, 55.35) --
	( 62.18, 55.39) --
	( 62.31, 55.42) --
	( 62.43, 55.45) --
	( 62.56, 55.49) --
	( 62.68, 55.52) --
	( 62.80, 55.56) --
	( 62.93, 55.59) --
	( 63.05, 55.63) --
	( 63.18, 55.66) --
	( 63.30, 55.70) --
	( 63.42, 55.73) --
	( 63.55, 55.76) --
	( 63.67, 55.80) --
	( 63.80, 55.83) --
	( 63.92, 55.87) --
	( 64.04, 55.90) --
	( 64.17, 55.93) --
	( 64.29, 55.97) --
	( 64.42, 56.00) --
	( 64.54, 56.04) --
	( 64.66, 56.07) --
	( 64.79, 56.10) --
	( 64.91, 56.14) --
	( 65.04, 56.17) --
	( 65.16, 56.20) --
	( 65.29, 56.24) --
	( 65.41, 56.27) --
	( 65.53, 56.30) --
	( 65.66, 56.34) --
	( 65.78, 56.37) --
	( 65.91, 56.40) --
	( 66.03, 56.44) --
	( 66.15, 56.47) --
	( 66.28, 56.50) --
	( 66.40, 56.54) --
	( 66.53, 56.57) --
	( 66.65, 56.60) --
	( 66.77, 56.63) --
	( 66.90, 56.67) --
	( 67.02, 56.70) --
	( 67.15, 56.73) --
	( 67.27, 56.76) --
	( 67.39, 56.80) --
	( 67.52, 56.83) --
	( 67.64, 56.86) --
	( 67.77, 56.90) --
	( 67.89, 56.93) --
	( 68.02, 56.96) --
	( 68.14, 56.99) --
	( 68.26, 57.02) --
	( 68.39, 57.06) --
	( 68.51, 57.09) --
	( 68.64, 57.12) --
	( 68.76, 57.15) --
	( 68.88, 57.19) --
	( 69.01, 57.22) --
	( 69.13, 57.25) --
	( 69.26, 57.28) --
	( 69.38, 57.31) --
	( 69.50, 57.35) --
	( 69.63, 57.38) --
	( 69.75, 57.41) --
	( 69.88, 57.44) --
	( 70.00, 57.47) --
	( 70.13, 57.50) --
	( 70.25, 57.54) --
	( 70.37, 57.57) --
	( 70.50, 57.60) --
	( 70.62, 57.63) --
	( 70.75, 57.66) --
	( 70.87, 57.69) --
	( 70.99, 57.73) --
	( 71.12, 57.76) --
	( 71.24, 57.79) --
	( 71.37, 57.82) --
	( 71.49, 57.85) --
	( 71.61, 57.88) --
	( 71.74, 57.91) --
	( 71.86, 57.94) --
	( 71.99, 57.98) --
	( 72.11, 58.01) --
	( 72.23, 58.04) --
	( 72.36, 58.07) --
	( 72.48, 58.10) --
	( 72.61, 58.13) --
	( 72.73, 58.16) --
	( 72.86, 58.19) --
	( 72.98, 58.22) --
	( 73.10, 58.25) --
	( 73.23, 58.28) --
	( 73.35, 58.32) --
	( 73.48, 58.35) --
	( 73.60, 58.38) --
	( 73.72, 58.41) --
	( 73.85, 58.44) --
	( 73.97, 58.47) --
	( 74.10, 58.50) --
	( 74.22, 58.53) --
	( 74.34, 58.56) --
	( 74.47, 58.59) --
	( 74.59, 58.62) --
	( 74.72, 58.65) --
	( 74.84, 58.68) --
	( 74.96, 58.71) --
	( 75.09, 58.74) --
	( 75.21, 58.77) --
	( 75.34, 58.80) --
	( 75.46, 58.83) --
	( 75.59, 58.86) --
	( 75.71, 58.89) --
	( 75.83, 58.92) --
	( 75.96, 58.95) --
	( 76.08, 58.98) --
	( 76.21, 59.01) --
	( 76.33, 59.04) --
	( 76.45, 59.07) --
	( 76.58, 59.10) --
	( 76.70, 59.13) --
	( 76.83, 59.16) --
	( 76.95, 59.19) --
	( 77.07, 59.22) --
	( 77.20, 59.25) --
	( 77.32, 59.28) --
	( 77.45, 59.31) --
	( 77.57, 59.34) --
	( 77.70, 59.37) --
	( 77.82, 59.40) --
	( 77.94, 59.43) --
	( 78.07, 59.46) --
	( 78.19, 59.49) --
	( 78.32, 59.51) --
	( 78.44, 59.54) --
	( 78.56, 59.57) --
	( 78.69, 59.60) --
	( 78.81, 59.63) --
	( 78.94, 59.66) --
	( 79.06, 59.69) --
	( 79.18, 59.72) --
	( 79.31, 59.75) --
	( 79.43, 59.78) --
	( 79.56, 59.81) --
	( 79.68, 59.84) --
	( 79.80, 59.86) --
	( 79.93, 59.89) --
	( 80.05, 59.92) --
	( 80.18, 59.95) --
	( 80.30, 59.98) --
	( 80.43, 60.01) --
	( 80.55, 60.04) --
	( 80.67, 60.07) --
	( 80.80, 60.09) --
	( 80.92, 60.12) --
	( 81.05, 60.15) --
	( 81.17, 60.18) --
	( 81.29, 60.21) --
	( 81.42, 60.24) --
	( 81.54, 60.27) --
	( 81.67, 60.29) --
	( 81.79, 60.32) --
	( 81.91, 60.35) --
	( 82.04, 60.38) --
	( 82.16, 60.41) --
	( 82.29, 60.44) --
	( 82.41, 60.46) --
	( 82.53, 60.49) --
	( 82.66, 60.52) --
	( 82.78, 60.55) --
	( 82.91, 60.58) --
	( 83.03, 60.61) --
	( 83.16, 60.63) --
	( 83.28, 60.66) --
	( 83.40, 60.69) --
	( 83.53, 60.72) --
	( 83.65, 60.75) --
	( 83.78, 60.77) --
	( 83.90, 60.80) --
	( 84.02, 60.83) --
	( 84.15, 60.86) --
	( 84.27, 60.89) --
	( 84.40, 60.91) --
	( 84.52, 60.94) --
	( 84.64, 60.97) --
	( 84.77, 61.00) --
	( 84.89, 61.03) --
	( 85.02, 61.05) --
	( 85.14, 61.08) --
	( 85.27, 61.11) --
	( 85.39, 61.14) --
	( 85.51, 61.16) --
	( 85.64, 61.19) --
	( 85.76, 61.22) --
	( 85.89, 61.25) --
	( 86.01, 61.27) --
	( 86.13, 61.30) --
	( 86.26, 61.33) --
	( 86.38, 61.36) --
	( 86.51, 61.38) --
	( 86.63, 61.41) --
	( 86.75, 61.44) --
	( 86.88, 61.47) --
	( 87.00, 61.49) --
	( 87.13, 61.52) --
	( 87.25, 61.55) --
	( 87.37, 61.57) --
	( 87.50, 61.60) --
	( 87.62, 61.63) --
	( 87.75, 61.66) --
	( 87.87, 61.68) --
	( 88.00, 61.71) --
	( 88.12, 61.74) --
	( 88.24, 61.76) --
	( 88.37, 61.79) --
	( 88.49, 61.82) --
	( 88.62, 61.85) --
	( 88.74, 61.87) --
	( 88.86, 61.90) --
	( 88.99, 61.93) --
	( 89.11, 61.95) --
	( 89.24, 61.98) --
	( 89.36, 62.01) --
	( 89.48, 62.03) --
	( 89.61, 62.06) --
	( 89.73, 62.09) --
	( 89.86, 62.11) --
	( 89.98, 62.14) --
	( 90.10, 62.17) --
	( 90.23, 62.19) --
	( 90.35, 62.22) --
	( 90.48, 62.25) --
	( 90.60, 62.27) --
	( 90.73, 62.30) --
	( 90.85, 62.33) --
	( 90.97, 62.35) --
	( 91.10, 62.38) --
	( 91.22, 62.41) --
	( 91.35, 62.43) --
	( 91.47, 62.46) --
	( 91.59, 62.49) --
	( 91.72, 62.51) --
	( 91.84, 62.54) --
	( 91.97, 62.56) --
	( 92.09, 62.59) --
	( 92.21, 62.62) --
	( 92.34, 62.64) --
	( 92.46, 62.67) --
	( 92.59, 62.70) --
	( 92.71, 62.72) --
	( 92.84, 62.75) --
	( 92.96, 62.77) --
	( 93.08, 62.80) --
	( 93.21, 62.83) --
	( 93.33, 62.85) --
	( 93.46, 62.88) --
	( 93.58, 62.90) --
	( 93.70, 62.93) --
	( 93.83, 62.96) --
	( 93.95, 62.98) --
	( 94.08, 63.01) --
	( 94.20, 63.03) --
	( 94.32, 63.06) --
	( 94.45, 63.09) --
	( 94.57, 63.11) --
	( 94.70, 63.14) --
	( 94.82, 63.16) --
	( 94.94, 63.19) --
	( 95.07, 63.21) --
	( 95.19, 63.24) --
	( 95.32, 63.27) --
	( 95.44, 63.29) --
	( 95.57, 63.32) --
	( 95.69, 63.34) --
	( 95.81, 63.37) --
	( 95.94, 63.39) --
	( 96.06, 63.42) --
	( 96.19, 63.45) --
	( 96.31, 63.47) --
	( 96.43, 63.50) --
	( 96.56, 63.52) --
	( 96.68, 63.55) --
	( 96.81, 63.57) --
	( 96.93, 63.60) --
	( 97.05, 63.62) --
	( 97.18, 63.65) --
	( 97.30, 63.67) --
	( 97.43, 63.70) --
	( 97.55, 63.73) --
	( 97.67, 63.75) --
	( 97.80, 63.78) --
	( 97.92, 63.80) --
	( 98.05, 63.83) --
	( 98.17, 63.85) --
	( 98.30, 63.88) --
	( 98.42, 63.90) --
	( 98.54, 63.93) --
	( 98.67, 63.95) --
	( 98.79, 63.98) --
	( 98.92, 64.00) --
	( 99.04, 64.03) --
	( 99.16, 64.05) --
	( 99.29, 64.08) --
	( 99.41, 64.10) --
	( 99.54, 64.13) --
	( 99.66, 64.15) --
	( 99.78, 64.18) --
	( 99.91, 64.20) --
	(100.03, 64.23) --
	(100.16, 64.25) --
	(100.28, 64.28) --
	(100.41, 64.30) --
	(100.53, 64.33) --
	(100.65, 64.35) --
	(100.78, 64.38) --
	(100.90, 64.40) --
	(101.03, 64.43) --
	(101.15, 64.45) --
	(101.27, 64.48) --
	(101.40, 64.50) --
	(101.52, 64.52) --
	(101.65, 64.55) --
	(101.77, 64.57) --
	(101.89, 64.60) --
	(102.02, 64.62) --
	(102.14, 64.65) --
	(102.27, 64.67) --
	(102.39, 64.70) --
	(102.51, 64.72) --
	(102.64, 64.75) --
	(102.76, 64.77) --
	(102.89, 64.80) --
	(103.01, 64.82) --
	(103.14, 64.84) --
	(103.26, 64.87) --
	(103.38, 64.89) --
	(103.51, 64.92) --
	(103.63, 64.94) --
	(103.76, 64.97) --
	(103.88, 64.99) --
	(104.00, 65.01) --
	(104.13, 65.04) --
	(104.25, 65.06) --
	(104.38, 65.09) --
	(104.50, 65.11) --
	(104.62, 65.14) --
	(104.75, 65.16) --
	(104.87, 65.18) --
	(105.00, 65.21) --
	(105.12, 65.23) --
	(105.25, 65.26) --
	(105.37, 65.28) --
	(105.49, 65.30) --
	(105.62, 65.33) --
	(105.74, 65.35) --
	(105.87, 65.38) --
	(105.99, 65.40) --
	(106.11, 65.43) --
	(106.24, 65.45) --
	(106.36, 65.47) --
	(106.49, 65.50) --
	(106.61, 65.52) --
	(106.73, 65.54) --
	(106.86, 65.57) --
	(106.98, 65.59) --
	(107.11, 65.62) --
	(107.23, 65.64) --
	(107.35, 65.66) --
	(107.48, 65.69) --
	(107.60, 65.71) --
	(107.73, 65.74) --
	(107.85, 65.76) --
	(107.98, 65.78) --
	(108.10, 65.81) --
	(108.22, 65.83) --
	(108.35, 65.85) --
	(108.47, 65.88) --
	(108.60, 65.90) --
	(108.72, 65.93) --
	(108.84, 65.95) --
	(108.97, 65.97) --
	(109.09, 66.00) --
	(109.22, 66.02) --
	(109.34, 66.04) --
	(109.46, 66.07) --
	(109.59, 66.09) --
	(109.71, 66.11) --
	(109.84, 66.14) --
	(109.96, 66.16) --
	(110.08, 66.18) --
	(110.21, 66.21) --
	(110.33, 66.23) --
	(110.46, 66.25) --
	(110.58, 66.28) --
	(110.71, 66.30) --
	(110.83, 66.32) --
	(110.95, 66.35) --
	(111.08, 66.37) --
	(111.20, 66.39) --
	(111.33, 66.42) --
	(111.45, 66.44) --
	(111.57, 66.46) --
	(111.70, 66.49) --
	(111.82, 66.51) --
	(111.95, 66.53) --
	(112.07, 66.56) --
	(112.19, 66.58) --
	(112.32, 66.60) --
	(112.44, 66.63) --
	(112.57, 66.65) --
	(112.69, 66.67) --
	(112.82, 66.70) --
	(112.94, 66.72) --
	(113.06, 66.74) --
	(113.19, 66.77) --
	(113.31, 66.79) --
	(113.44, 66.81) --
	(113.56, 66.83) --
	(113.68, 66.86) --
	(113.81, 66.88) --
	(113.93, 66.90) --
	(114.06, 66.93) --
	(114.18, 66.95) --
	(114.30, 66.97) --
	(114.43, 66.99) --
	(114.55, 67.02) --
	(114.68, 67.04) --
	(114.80, 67.06) --
	(114.92, 67.09) --
	(115.05, 67.11) --
	(115.17, 67.13) --
	(115.30, 67.15) --
	(115.42, 67.18) --
	(115.55, 67.20) --
	(115.67, 67.22) --
	(115.79, 67.25) --
	(115.92, 67.27) --
	(116.04, 67.29) --
	(116.17, 67.31) --
	(116.29, 67.34) --
	(116.41, 67.36) --
	(116.54, 67.38) --
	(116.66, 67.40) --
	(116.79, 67.43) --
	(116.91, 67.45) --
	(117.03, 67.47) --
	(117.16, 67.49) --
	(117.28, 67.52) --
	(117.41, 67.54) --
	(117.53, 67.56) --
	(117.65, 67.58) --
	(117.78, 67.61) --
	(117.90, 67.63) --
	(118.03, 67.65) --
	(118.15, 67.67) --
	(118.28, 67.70) --
	(118.40, 67.72) --
	(118.52, 67.74) --
	(118.65, 67.76) --
	(118.77, 67.79) --
	(118.90, 67.81) --
	(119.02, 67.83) --
	(119.14, 67.85) --
	(119.27, 67.88) --
	(119.39, 67.90) --
	(119.52, 67.92) --
	(119.64, 67.94) --
	(119.76, 67.97) --
	(119.89, 67.99) --
	(120.01, 68.01) --
	(120.14, 68.03) --
	(120.26, 68.05) --
	(120.39, 68.08) --
	(120.51, 68.10) --
	(120.63, 68.12) --
	(120.76, 68.14) --
	(120.88, 68.17) --
	(121.01, 68.19) --
	(121.13, 68.21) --
	(121.25, 68.23) --
	(121.38, 68.25) --
	(121.50, 68.28) --
	(121.63, 68.30) --
	(121.75, 68.32) --
	(121.87, 68.34) --
	(122.00, 68.36) --
	(122.12, 68.39) --
	(122.25, 68.41) --
	(122.37, 68.43) --
	(122.49, 68.45) --
	(122.62, 68.47) --
	(122.74, 68.50) --
	(122.87, 68.52) --
	(122.99, 68.54) --
	(123.12, 68.56) --
	(123.24, 68.58) --
	(123.36, 68.61) --
	(123.49, 68.63) --
	(123.61, 68.65) --
	(123.74, 68.67) --
	(123.86, 68.69) --
	(123.98, 68.71) --
	(124.11, 68.74) --
	(124.23, 68.76) --
	(124.36, 68.78) --
	(124.48, 68.80) --
	(124.60, 68.82) --
	(124.73, 68.84) --
	(124.85, 68.87) --
	(124.98, 68.89) --
	(125.10, 68.91) --
	(125.22, 68.93) --
	(125.35, 68.95) --
	(125.47, 68.97) --
	(125.60, 69.00) --
	(125.72, 69.02) --
	(125.85, 69.04) --
	(125.97, 69.06) --
	(126.09, 69.08) --
	(126.22, 69.10) --
	(126.34, 69.13) --
	(126.47, 69.15) --
	(126.59, 69.17) --
	(126.71, 69.19) --
	(126.84, 69.21) --
	(126.96, 69.23) --
	(127.09, 69.26) --
	(127.21, 69.28) --
	(127.33, 69.30) --
	(127.46, 69.32) --
	(127.58, 69.34) --
	(127.71, 69.36) --
	(127.83, 69.38) --
	(127.96, 69.41) --
	(128.08, 69.43) --
	(128.20, 69.45) --
	(128.33, 69.47) --
	(128.45, 69.49) --
	(128.58, 69.51) --
	(128.70, 69.53) --
	(128.82, 69.55) --
	(128.95, 69.58) --
	(129.07, 69.60) --
	(129.20, 69.62) --
	(129.32, 69.64) --
	(129.44, 69.66) --
	(129.57, 69.68) --
	(129.69, 69.70) --
	(129.82, 69.72) --
	(129.94, 69.75) --
	(130.06, 69.77) --
	(130.19, 69.79) --
	(130.31, 69.81) --
	(130.44, 69.83) --
	(130.56, 69.85) --
	(130.69, 69.87) --
	(130.81, 69.89) --
	(130.93, 69.91) --
	(131.06, 69.94) --
	(131.18, 69.96) --
	(131.31, 69.98) --
	(131.43, 70.00) --
	(131.55, 70.02) --
	(131.68, 70.04) --
	(131.80, 70.06) --
	(131.93, 70.08) --
	(132.05, 70.10) --
	(132.17, 70.13) --
	(132.30, 70.15) --
	(132.42, 70.17) --
	(132.55, 70.19) --
	(132.67, 70.21) --
	(132.79, 70.23) --
	(132.92, 70.25) --
	(133.04, 70.27) --
	(133.17, 70.29) --
	(133.29, 70.31) --
	(133.42, 70.33) --
	(133.54, 70.36) --
	(133.66, 70.38) --
	(133.79, 70.40) --
	(133.91, 70.42) --
	(134.04, 70.44) --
	(134.16, 70.46) --
	(134.28, 70.48) --
	(134.41, 70.50) --
	(134.53, 70.52) --
	(134.66, 70.54) --
	(134.78, 70.56) --
	(134.90, 70.58) --
	(135.03, 70.60) --
	(135.15, 70.63) --
	(135.28, 70.65) --
	(135.40, 70.67) --
	(135.53, 70.69) --
	(135.65, 70.71) --
	(135.77, 70.73) --
	(135.90, 70.75) --
	(136.02, 70.77) --
	(136.15, 70.79) --
	(136.27, 70.81) --
	(136.39, 70.83) --
	(136.52, 70.85) --
	(136.64, 70.87) --
	(136.77, 70.89) --
	(136.89, 70.91) --
	(137.01, 70.93) --
	(137.14, 70.95) --
	(137.26, 70.98) --
	(137.39, 71.00) --
	(137.51, 71.02) --
	(137.63, 71.04) --
	(137.76, 71.06) --
	(137.88, 71.08) --
	(138.01, 71.10) --
	(138.13, 71.12) --
	(138.26, 71.14) --
	(138.38, 71.16) --
	(138.50, 71.18) --
	(138.63, 71.20) --
	(138.75, 71.22) --
	(138.88, 71.24) --
	(139.00, 71.26) --
	(139.12, 71.28) --
	(139.25, 71.30) --
	(139.37, 71.32) --
	(139.50, 71.34) --
	(139.62, 71.36) --
	(139.74, 71.38) --
	(139.87, 71.40) --
	(139.99, 71.42) --
	(140.12, 71.44) --
	(140.24, 71.46) --
	(140.36, 71.48) --
	(140.49, 71.50) --
	(140.61, 71.52) --
	(140.74, 71.55) --
	(140.86, 71.57) --
	(140.99, 71.59) --
	(141.11, 71.61) --
	(141.23, 71.63) --
	(141.36, 71.65) --
	(141.48, 71.67) --
	(141.61, 71.69) --
	(141.73, 71.71) --
	(141.85, 71.73) --
	(141.98, 71.75) --
	(142.10, 71.77) --
	(142.23, 71.79) --
	(142.35, 71.81) --
	(142.47, 71.83) --
	(142.60, 71.85) --
	(142.72, 71.87) --
	(142.85, 71.89) --
	(142.97, 71.91) --
	(143.10, 71.93) --
	(143.22, 71.95) --
	(143.34, 71.97) --
	(143.47, 71.99) --
	(143.59, 72.01) --
	(143.72, 72.03) --
	(143.84, 72.05) --
	(143.96, 72.07) --
	(144.09, 72.09) --
	(144.21, 72.11) --
	(144.34, 72.13) --
	(144.46, 72.15) --
	(144.58, 72.17) --
	(144.71, 72.19) --
	(144.83, 72.21) --
	(144.96, 72.23) --
	(145.08, 72.25) --
	(145.20, 72.27) --
	(145.33, 72.29) --
	(145.45, 72.31) --
	(145.58, 72.33) --
	(145.70, 72.34) --
	(145.83, 72.36) --
	(145.95, 72.38) --
	(146.07, 72.40) --
	(146.20, 72.42) --
	(146.32, 72.44) --
	(146.45, 72.46) --
	(146.57, 72.48) --
	(146.69, 72.50) --
	(146.82, 72.52) --
	(146.94, 72.54) --
	(147.07, 72.56) --
	(147.19, 72.58) --
	(147.31, 72.60) --
	(147.44, 72.62);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.5pt,line join=round] ( 28.30, 52.24) --
	( 28.43, 52.05) --
	( 28.55, 51.88) --
	( 28.68, 51.70) --
	( 28.80, 51.54) --
	( 28.92, 51.37) --
	( 29.05, 51.21) --
	( 29.17, 51.06) --
	( 29.30, 50.91) --
	( 29.42, 50.76) --
	( 29.54, 50.62) --
	( 29.67, 50.48) --
	( 29.79, 50.34) --
	( 29.92, 50.20) --
	( 30.04, 50.07) --
	( 30.17, 49.94) --
	( 30.29, 49.82) --
	( 30.41, 49.70) --
	( 30.54, 49.58) --
	( 30.66, 49.46) --
	( 30.79, 49.34) --
	( 30.91, 49.23) --
	( 31.03, 49.12) --
	( 31.16, 49.01) --
	( 31.28, 48.91) --
	( 31.41, 48.80) --
	( 31.53, 48.70) --
	( 31.65, 48.60) --
	( 31.78, 48.50) --
	( 31.90, 48.40) --
	( 32.03, 48.31) --
	( 32.15, 48.22) --
	( 32.28, 48.12) --
	( 32.40, 48.04) --
	( 32.52, 47.95) --
	( 32.65, 47.86) --
	( 32.77, 47.77) --
	( 32.90, 47.69) --
	( 33.02, 47.61) --
	( 33.14, 47.53) --
	( 33.27, 47.45) --
	( 33.39, 47.37) --
	( 33.52, 47.29) --
	( 33.64, 47.22) --
	( 33.76, 47.14) --
	( 33.89, 47.07) --
	( 34.01, 47.00) --
	( 34.14, 46.92) --
	( 34.26, 46.85) --
	( 34.38, 46.78) --
	( 34.51, 46.72) --
	( 34.63, 46.65) --
	( 34.76, 46.58) --
	( 34.88, 46.52) --
	( 35.01, 46.45) --
	( 35.13, 46.39) --
	( 35.25, 46.33) --
	( 35.38, 46.26) --
	( 35.50, 46.20) --
	( 35.63, 46.14) --
	( 35.75, 46.08) --
	( 35.87, 46.03) --
	( 36.00, 45.97) --
	( 36.12, 45.91) --
	( 36.25, 45.85) --
	( 36.37, 45.80) --
	( 36.49, 45.74) --
	( 36.62, 45.69) --
	( 36.74, 45.64) --
	( 36.87, 45.58) --
	( 36.99, 45.53) --
	( 37.11, 45.48) --
	( 37.24, 45.43) --
	( 37.36, 45.38) --
	( 37.49, 45.33) --
	( 37.61, 45.28) --
	( 37.74, 45.23) --
	( 37.86, 45.18) --
	( 37.98, 45.14) --
	( 38.11, 45.09) --
	( 38.23, 45.04) --
	( 38.36, 45.00) --
	( 38.48, 44.95) --
	( 38.60, 44.91) --
	( 38.73, 44.86) --
	( 38.85, 44.82) --
	( 38.98, 44.77) --
	( 39.10, 44.73) --
	( 39.22, 44.69) --
	( 39.35, 44.65) --
	( 39.47, 44.61) --
	( 39.60, 44.56) --
	( 39.72, 44.52) --
	( 39.85, 44.48) --
	( 39.97, 44.44) --
	( 40.09, 44.40) --
	( 40.22, 44.36) --
	( 40.34, 44.33) --
	( 40.47, 44.29) --
	( 40.59, 44.25) --
	( 40.71, 44.21) --
	( 40.84, 44.17) --
	( 40.96, 44.14) --
	( 41.09, 44.10) --
	( 41.21, 44.07) --
	( 41.33, 44.03) --
	( 41.46, 43.99) --
	( 41.58, 43.96) --
	( 41.71, 43.92) --
	( 41.83, 43.89) --
	( 41.95, 43.86) --
	( 42.08, 43.82) --
	( 42.20, 43.79) --
	( 42.33, 43.76) --
	( 42.45, 43.72) --
	( 42.58, 43.69) --
	( 42.70, 43.66) --
	( 42.82, 43.63) --
	( 42.95, 43.59) --
	( 43.07, 43.56) --
	( 43.20, 43.53) --
	( 43.32, 43.50) --
	( 43.44, 43.47) --
	( 43.57, 43.44) --
	( 43.69, 43.41) --
	( 43.82, 43.38) --
	( 43.94, 43.35) --
	( 44.06, 43.32) --
	( 44.19, 43.29) --
	( 44.31, 43.26) --
	( 44.44, 43.23) --
	( 44.56, 43.21) --
	( 44.68, 43.18) --
	( 44.81, 43.15) --
	( 44.93, 43.12) --
	( 45.06, 43.09) --
	( 45.18, 43.07) --
	( 45.31, 43.04) --
	( 45.43, 43.01) --
	( 45.55, 42.99) --
	( 45.68, 42.96) --
	( 45.80, 42.93) --
	( 45.93, 42.91) --
	( 46.05, 42.88) --
	( 46.17, 42.86) --
	( 46.30, 42.83) --
	( 46.42, 42.80) --
	( 46.55, 42.78) --
	( 46.67, 42.75) --
	( 46.79, 42.73) --
	( 46.92, 42.71) --
	( 47.04, 42.68) --
	( 47.17, 42.66) --
	( 47.29, 42.63) --
	( 47.42, 42.61) --
	( 47.54, 42.59) --
	( 47.66, 42.56) --
	( 47.79, 42.54) --
	( 47.91, 42.52) --
	( 48.04, 42.49) --
	( 48.16, 42.47) --
	( 48.28, 42.45) --
	( 48.41, 42.43) --
	( 48.53, 42.40) --
	( 48.66, 42.38) --
	( 48.78, 42.36) --
	( 48.90, 42.34) --
	( 49.03, 42.32) --
	( 49.15, 42.29) --
	( 49.28, 42.27) --
	( 49.40, 42.25) --
	( 49.52, 42.23) --
	( 49.65, 42.21) --
	( 49.77, 42.19) --
	( 49.90, 42.17) --
	( 50.02, 42.15) --
	( 50.15, 42.13) --
	( 50.27, 42.11) --
	( 50.39, 42.09) --
	( 50.52, 42.07) --
	( 50.64, 42.05) --
	( 50.77, 42.03) --
	( 50.89, 42.01) --
	( 51.01, 41.99) --
	( 51.14, 41.97) --
	( 51.26, 41.95) --
	( 51.39, 41.93) --
	( 51.51, 41.91) --
	( 51.63, 41.89) --
	( 51.76, 41.87) --
	( 51.88, 41.85) --
	( 52.01, 41.83) --
	( 52.13, 41.82) --
	( 52.25, 41.80) --
	( 52.38, 41.78) --
	( 52.50, 41.76) --
	( 52.63, 41.74) --
	( 52.75, 41.73) --
	( 52.88, 41.71) --
	( 53.00, 41.69) --
	( 53.12, 41.67) --
	( 53.25, 41.66) --
	( 53.37, 41.64) --
	( 53.50, 41.62) --
	( 53.62, 41.60) --
	( 53.74, 41.59) --
	( 53.87, 41.57) --
	( 53.99, 41.55) --
	( 54.12, 41.54) --
	( 54.24, 41.52) --
	( 54.36, 41.50) --
	( 54.49, 41.49) --
	( 54.61, 41.47) --
	( 54.74, 41.45) --
	( 54.86, 41.44) --
	( 54.99, 41.42) --
	( 55.11, 41.40) --
	( 55.23, 41.39) --
	( 55.36, 41.37) --
	( 55.48, 41.36) --
	( 55.61, 41.34) --
	( 55.73, 41.33) --
	( 55.85, 41.31) --
	( 55.98, 41.29) --
	( 56.10, 41.28) --
	( 56.23, 41.26) --
	( 56.35, 41.25) --
	( 56.47, 41.23) --
	( 56.60, 41.22) --
	( 56.72, 41.20) --
	( 56.85, 41.19) --
	( 56.97, 41.17) --
	( 57.09, 41.16) --
	( 57.22, 41.15) --
	( 57.34, 41.13) --
	( 57.47, 41.12) --
	( 57.59, 41.10) --
	( 57.72, 41.09) --
	( 57.84, 41.07) --
	( 57.96, 41.06) --
	( 58.09, 41.04) --
	( 58.21, 41.03) --
	( 58.34, 41.02) --
	( 58.46, 41.00) --
	( 58.58, 40.99) --
	( 58.71, 40.98) --
	( 58.83, 40.96) --
	( 58.96, 40.95) --
	( 59.08, 40.93) --
	( 59.20, 40.92) --
	( 59.33, 40.91) --
	( 59.45, 40.89) --
	( 59.58, 40.88) --
	( 59.70, 40.87) --
	( 59.82, 40.85) --
	( 59.95, 40.84) --
	( 60.07, 40.83) --
	( 60.20, 40.82) --
	( 60.32, 40.80) --
	( 60.45, 40.79) --
	( 60.57, 40.78) --
	( 60.69, 40.76) --
	( 60.82, 40.75) --
	( 60.94, 40.74) --
	( 61.07, 40.73) --
	( 61.19, 40.71) --
	( 61.31, 40.70) --
	( 61.44, 40.69) --
	( 61.56, 40.68) --
	( 61.69, 40.67) --
	( 61.81, 40.65) --
	( 61.93, 40.64) --
	( 62.06, 40.63) --
	( 62.18, 40.62) --
	( 62.31, 40.60) --
	( 62.43, 40.59) --
	( 62.56, 40.58) --
	( 62.68, 40.57) --
	( 62.80, 40.56) --
	( 62.93, 40.55) --
	( 63.05, 40.53) --
	( 63.18, 40.52) --
	( 63.30, 40.51) --
	( 63.42, 40.50) --
	( 63.55, 40.49) --
	( 63.67, 40.48) --
	( 63.80, 40.47) --
	( 63.92, 40.45) --
	( 64.04, 40.44) --
	( 64.17, 40.43) --
	( 64.29, 40.42) --
	( 64.42, 40.41) --
	( 64.54, 40.40) --
	( 64.66, 40.39) --
	( 64.79, 40.38) --
	( 64.91, 40.37) --
	( 65.04, 40.35) --
	( 65.16, 40.34) --
	( 65.29, 40.33) --
	( 65.41, 40.32) --
	( 65.53, 40.31) --
	( 65.66, 40.30) --
	( 65.78, 40.29) --
	( 65.91, 40.28) --
	( 66.03, 40.27) --
	( 66.15, 40.26) --
	( 66.28, 40.25) --
	( 66.40, 40.24) --
	( 66.53, 40.23) --
	( 66.65, 40.22) --
	( 66.77, 40.21) --
	( 66.90, 40.20) --
	( 67.02, 40.19) --
	( 67.15, 40.18) --
	( 67.27, 40.17) --
	( 67.39, 40.16) --
	( 67.52, 40.15) --
	( 67.64, 40.14) --
	( 67.77, 40.13) --
	( 67.89, 40.12) --
	( 68.02, 40.11) --
	( 68.14, 40.10) --
	( 68.26, 40.09) --
	( 68.39, 40.08) --
	( 68.51, 40.07) --
	( 68.64, 40.06) --
	( 68.76, 40.05) --
	( 68.88, 40.04) --
	( 69.01, 40.03) --
	( 69.13, 40.02) --
	( 69.26, 40.01) --
	( 69.38, 40.00) --
	( 69.50, 39.99) --
	( 69.63, 39.98) --
	( 69.75, 39.97) --
	( 69.88, 39.97) --
	( 70.00, 39.96) --
	( 70.13, 39.95) --
	( 70.25, 39.94) --
	( 70.37, 39.93) --
	( 70.50, 39.92) --
	( 70.62, 39.91) --
	( 70.75, 39.90) --
	( 70.87, 39.89) --
	( 70.99, 39.88) --
	( 71.12, 39.87) --
	( 71.24, 39.87) --
	( 71.37, 39.86) --
	( 71.49, 39.85) --
	( 71.61, 39.84) --
	( 71.74, 39.83) --
	( 71.86, 39.82) --
	( 71.99, 39.81) --
	( 72.11, 39.80) --
	( 72.23, 39.80) --
	( 72.36, 39.79) --
	( 72.48, 39.78) --
	( 72.61, 39.77) --
	( 72.73, 39.76) --
	( 72.86, 39.75) --
	( 72.98, 39.75) --
	( 73.10, 39.74) --
	( 73.23, 39.73) --
	( 73.35, 39.72) --
	( 73.48, 39.71) --
	( 73.60, 39.70) --
	( 73.72, 39.70) --
	( 73.85, 39.69) --
	( 73.97, 39.68) --
	( 74.10, 39.67) --
	( 74.22, 39.66) --
	( 74.34, 39.65) --
	( 74.47, 39.65) --
	( 74.59, 39.64) --
	( 74.72, 39.63) --
	( 74.84, 39.62) --
	( 74.96, 39.61) --
	( 75.09, 39.61) --
	( 75.21, 39.60) --
	( 75.34, 39.59) --
	( 75.46, 39.58) --
	( 75.59, 39.58) --
	( 75.71, 39.57) --
	( 75.83, 39.56) --
	( 75.96, 39.55) --
	( 76.08, 39.54) --
	( 76.21, 39.54) --
	( 76.33, 39.53) --
	( 76.45, 39.52) --
	( 76.58, 39.51) --
	( 76.70, 39.51) --
	( 76.83, 39.50) --
	( 76.95, 39.49) --
	( 77.07, 39.48) --
	( 77.20, 39.48) --
	( 77.32, 39.47) --
	( 77.45, 39.46) --
	( 77.57, 39.45) --
	( 77.70, 39.45) --
	( 77.82, 39.44) --
	( 77.94, 39.43) --
	( 78.07, 39.42) --
	( 78.19, 39.42) --
	( 78.32, 39.41) --
	( 78.44, 39.40) --
	( 78.56, 39.40) --
	( 78.69, 39.39) --
	( 78.81, 39.38) --
	( 78.94, 39.37) --
	( 79.06, 39.37) --
	( 79.18, 39.36) --
	( 79.31, 39.35) --
	( 79.43, 39.35) --
	( 79.56, 39.34) --
	( 79.68, 39.33) --
	( 79.80, 39.33) --
	( 79.93, 39.32) --
	( 80.05, 39.31) --
	( 80.18, 39.30) --
	( 80.30, 39.30) --
	( 80.43, 39.29) --
	( 80.55, 39.28) --
	( 80.67, 39.28) --
	( 80.80, 39.27) --
	( 80.92, 39.26) --
	( 81.05, 39.26) --
	( 81.17, 39.25) --
	( 81.29, 39.24) --
	( 81.42, 39.24) --
	( 81.54, 39.23) --
	( 81.67, 39.22) --
	( 81.79, 39.22) --
	( 81.91, 39.21) --
	( 82.04, 39.20) --
	( 82.16, 39.20) --
	( 82.29, 39.19) --
	( 82.41, 39.18) --
	( 82.53, 39.18) --
	( 82.66, 39.17) --
	( 82.78, 39.16) --
	( 82.91, 39.16) --
	( 83.03, 39.15) --
	( 83.16, 39.14) --
	( 83.28, 39.14) --
	( 83.40, 39.13) --
	( 83.53, 39.13) --
	( 83.65, 39.12) --
	( 83.78, 39.11) --
	( 83.90, 39.11) --
	( 84.02, 39.10) --
	( 84.15, 39.09) --
	( 84.27, 39.09) --
	( 84.40, 39.08) --
	( 84.52, 39.08) --
	( 84.64, 39.07) --
	( 84.77, 39.06) --
	( 84.89, 39.06) --
	( 85.02, 39.05) --
	( 85.14, 39.04) --
	( 85.27, 39.04) --
	( 85.39, 39.03) --
	( 85.51, 39.03) --
	( 85.64, 39.02) --
	( 85.76, 39.01) --
	( 85.89, 39.01) --
	( 86.01, 39.00) --
	( 86.13, 39.00) --
	( 86.26, 38.99) --
	( 86.38, 38.98) --
	( 86.51, 38.98) --
	( 86.63, 38.97) --
	( 86.75, 38.97) --
	( 86.88, 38.96) --
	( 87.00, 38.96) --
	( 87.13, 38.95) --
	( 87.25, 38.94) --
	( 87.37, 38.94) --
	( 87.50, 38.93) --
	( 87.62, 38.93) --
	( 87.75, 38.92) --
	( 87.87, 38.91) --
	( 88.00, 38.91) --
	( 88.12, 38.90) --
	( 88.24, 38.90) --
	( 88.37, 38.89) --
	( 88.49, 38.89) --
	( 88.62, 38.88) --
	( 88.74, 38.88) --
	( 88.86, 38.87) --
	( 88.99, 38.86) --
	( 89.11, 38.86) --
	( 89.24, 38.85) --
	( 89.36, 38.85) --
	( 89.48, 38.84) --
	( 89.61, 38.84) --
	( 89.73, 38.83) --
	( 89.86, 38.83) --
	( 89.98, 38.82) --
	( 90.10, 38.81) --
	( 90.23, 38.81) --
	( 90.35, 38.80) --
	( 90.48, 38.80) --
	( 90.60, 38.79) --
	( 90.73, 38.79) --
	( 90.85, 38.78) --
	( 90.97, 38.78) --
	( 91.10, 38.77) --
	( 91.22, 38.77) --
	( 91.35, 38.76) --
	( 91.47, 38.76) --
	( 91.59, 38.75) --
	( 91.72, 38.74) --
	( 91.84, 38.74) --
	( 91.97, 38.73) --
	( 92.09, 38.73) --
	( 92.21, 38.72) --
	( 92.34, 38.72) --
	( 92.46, 38.71) --
	( 92.59, 38.71) --
	( 92.71, 38.70) --
	( 92.84, 38.70) --
	( 92.96, 38.69) --
	( 93.08, 38.69) --
	( 93.21, 38.68) --
	( 93.33, 38.68) --
	( 93.46, 38.67) --
	( 93.58, 38.67) --
	( 93.70, 38.66) --
	( 93.83, 38.66) --
	( 93.95, 38.65) --
	( 94.08, 38.65) --
	( 94.20, 38.64) --
	( 94.32, 38.64) --
	( 94.45, 38.63) --
	( 94.57, 38.63) --
	( 94.70, 38.62) --
	( 94.82, 38.62) --
	( 94.94, 38.61) --
	( 95.07, 38.61) --
	( 95.19, 38.60) --
	( 95.32, 38.60) --
	( 95.44, 38.59) --
	( 95.57, 38.59) --
	( 95.69, 38.58) --
	( 95.81, 38.58) --
	( 95.94, 38.57) --
	( 96.06, 38.57) --
	( 96.19, 38.56) --
	( 96.31, 38.56) --
	( 96.43, 38.55) --
	( 96.56, 38.55) --
	( 96.68, 38.55) --
	( 96.81, 38.54) --
	( 96.93, 38.54) --
	( 97.05, 38.53) --
	( 97.18, 38.53) --
	( 97.30, 38.52) --
	( 97.43, 38.52) --
	( 97.55, 38.51) --
	( 97.67, 38.51) --
	( 97.80, 38.50) --
	( 97.92, 38.50) --
	( 98.05, 38.49) --
	( 98.17, 38.49) --
	( 98.30, 38.48) --
	( 98.42, 38.48) --
	( 98.54, 38.48) --
	( 98.67, 38.47) --
	( 98.79, 38.47) --
	( 98.92, 38.46) --
	( 99.04, 38.46) --
	( 99.16, 38.45) --
	( 99.29, 38.45) --
	( 99.41, 38.44) --
	( 99.54, 38.44) --
	( 99.66, 38.43) --
	( 99.78, 38.43) --
	( 99.91, 38.43) --
	(100.03, 38.42) --
	(100.16, 38.42) --
	(100.28, 38.41) --
	(100.41, 38.41) --
	(100.53, 38.40) --
	(100.65, 38.40) --
	(100.78, 38.39) --
	(100.90, 38.39) --
	(101.03, 38.39) --
	(101.15, 38.38) --
	(101.27, 38.38) --
	(101.40, 38.37) --
	(101.52, 38.37) --
	(101.65, 38.36) --
	(101.77, 38.36) --
	(101.89, 38.36) --
	(102.02, 38.35) --
	(102.14, 38.35) --
	(102.27, 38.34) --
	(102.39, 38.34) --
	(102.51, 38.33) --
	(102.64, 38.33) --
	(102.76, 38.33) --
	(102.89, 38.32) --
	(103.01, 38.32) --
	(103.14, 38.31) --
	(103.26, 38.31) --
	(103.38, 38.30) --
	(103.51, 38.30) --
	(103.63, 38.30) --
	(103.76, 38.29) --
	(103.88, 38.29) --
	(104.00, 38.28) --
	(104.13, 38.28) --
	(104.25, 38.28) --
	(104.38, 38.27) --
	(104.50, 38.27) --
	(104.62, 38.26) --
	(104.75, 38.26) --
	(104.87, 38.26) --
	(105.00, 38.25) --
	(105.12, 38.25) --
	(105.25, 38.24) --
	(105.37, 38.24) --
	(105.49, 38.24) --
	(105.62, 38.23) --
	(105.74, 38.23) --
	(105.87, 38.22) --
	(105.99, 38.22) --
	(106.11, 38.22) --
	(106.24, 38.21) --
	(106.36, 38.21) --
	(106.49, 38.20) --
	(106.61, 38.20) --
	(106.73, 38.20) --
	(106.86, 38.19) --
	(106.98, 38.19) --
	(107.11, 38.18) --
	(107.23, 38.18) --
	(107.35, 38.18) --
	(107.48, 38.17) --
	(107.60, 38.17) --
	(107.73, 38.16) --
	(107.85, 38.16) --
	(107.98, 38.16) --
	(108.10, 38.15) --
	(108.22, 38.15) --
	(108.35, 38.15) --
	(108.47, 38.14) --
	(108.60, 38.14) --
	(108.72, 38.13) --
	(108.84, 38.13) --
	(108.97, 38.13) --
	(109.09, 38.12) --
	(109.22, 38.12) --
	(109.34, 38.11) --
	(109.46, 38.11) --
	(109.59, 38.11) --
	(109.71, 38.10) --
	(109.84, 38.10) --
	(109.96, 38.10) --
	(110.08, 38.09) --
	(110.21, 38.09) --
	(110.33, 38.08) --
	(110.46, 38.08) --
	(110.58, 38.08) --
	(110.71, 38.07) --
	(110.83, 38.07) --
	(110.95, 38.07) --
	(111.08, 38.06) --
	(111.20, 38.06) --
	(111.33, 38.06) --
	(111.45, 38.05) --
	(111.57, 38.05) --
	(111.70, 38.04) --
	(111.82, 38.04) --
	(111.95, 38.04) --
	(112.07, 38.03) --
	(112.19, 38.03) --
	(112.32, 38.03) --
	(112.44, 38.02) --
	(112.57, 38.02) --
	(112.69, 38.02) --
	(112.82, 38.01) --
	(112.94, 38.01) --
	(113.06, 38.01) --
	(113.19, 38.00) --
	(113.31, 38.00) --
	(113.44, 38.00) --
	(113.56, 37.99) --
	(113.68, 37.99) --
	(113.81, 37.98) --
	(113.93, 37.98) --
	(114.06, 37.98) --
	(114.18, 37.97) --
	(114.30, 37.97) --
	(114.43, 37.97) --
	(114.55, 37.96) --
	(114.68, 37.96) --
	(114.80, 37.96) --
	(114.92, 37.95) --
	(115.05, 37.95) --
	(115.17, 37.95) --
	(115.30, 37.94) --
	(115.42, 37.94) --
	(115.55, 37.94) --
	(115.67, 37.93) --
	(115.79, 37.93) --
	(115.92, 37.93) --
	(116.04, 37.92) --
	(116.17, 37.92) --
	(116.29, 37.92) --
	(116.41, 37.91) --
	(116.54, 37.91) --
	(116.66, 37.91) --
	(116.79, 37.90) --
	(116.91, 37.90) --
	(117.03, 37.90) --
	(117.16, 37.89) --
	(117.28, 37.89) --
	(117.41, 37.89) --
	(117.53, 37.88) --
	(117.65, 37.88) --
	(117.78, 37.88) --
	(117.90, 37.87) --
	(118.03, 37.87) --
	(118.15, 37.87) --
	(118.28, 37.86) --
	(118.40, 37.86) --
	(118.52, 37.86) --
	(118.65, 37.85) --
	(118.77, 37.85) --
	(118.90, 37.85) --
	(119.02, 37.84) --
	(119.14, 37.84) --
	(119.27, 37.84) --
	(119.39, 37.83) --
	(119.52, 37.83) --
	(119.64, 37.83) --
	(119.76, 37.82) --
	(119.89, 37.82) --
	(120.01, 37.82) --
	(120.14, 37.82) --
	(120.26, 37.81) --
	(120.39, 37.81) --
	(120.51, 37.81) --
	(120.63, 37.80) --
	(120.76, 37.80) --
	(120.88, 37.80) --
	(121.01, 37.79) --
	(121.13, 37.79) --
	(121.25, 37.79) --
	(121.38, 37.78) --
	(121.50, 37.78) --
	(121.63, 37.78) --
	(121.75, 37.77) --
	(121.87, 37.77) --
	(122.00, 37.77) --
	(122.12, 37.77) --
	(122.25, 37.76) --
	(122.37, 37.76) --
	(122.49, 37.76) --
	(122.62, 37.75) --
	(122.74, 37.75) --
	(122.87, 37.75) --
	(122.99, 37.74) --
	(123.12, 37.74) --
	(123.24, 37.74) --
	(123.36, 37.74) --
	(123.49, 37.73) --
	(123.61, 37.73) --
	(123.74, 37.73) --
	(123.86, 37.72) --
	(123.98, 37.72) --
	(124.11, 37.72) --
	(124.23, 37.71) --
	(124.36, 37.71) --
	(124.48, 37.71) --
	(124.60, 37.71) --
	(124.73, 37.70) --
	(124.85, 37.70) --
	(124.98, 37.70) --
	(125.10, 37.69) --
	(125.22, 37.69) --
	(125.35, 37.69) --
	(125.47, 37.69) --
	(125.60, 37.68) --
	(125.72, 37.68) --
	(125.85, 37.68) --
	(125.97, 37.67) --
	(126.09, 37.67) --
	(126.22, 37.67) --
	(126.34, 37.66) --
	(126.47, 37.66) --
	(126.59, 37.66) --
	(126.71, 37.66) --
	(126.84, 37.65) --
	(126.96, 37.65) --
	(127.09, 37.65) --
	(127.21, 37.64) --
	(127.33, 37.64) --
	(127.46, 37.64) --
	(127.58, 37.64) --
	(127.71, 37.63) --
	(127.83, 37.63) --
	(127.96, 37.63) --
	(128.08, 37.63) --
	(128.20, 37.62) --
	(128.33, 37.62) --
	(128.45, 37.62) --
	(128.58, 37.61) --
	(128.70, 37.61) --
	(128.82, 37.61) --
	(128.95, 37.61) --
	(129.07, 37.60) --
	(129.20, 37.60) --
	(129.32, 37.60) --
	(129.44, 37.59) --
	(129.57, 37.59) --
	(129.69, 37.59) --
	(129.82, 37.59) --
	(129.94, 37.58) --
	(130.06, 37.58) --
	(130.19, 37.58) --
	(130.31, 37.58) --
	(130.44, 37.57) --
	(130.56, 37.57) --
	(130.69, 37.57) --
	(130.81, 37.56) --
	(130.93, 37.56) --
	(131.06, 37.56) --
	(131.18, 37.56) --
	(131.31, 37.55) --
	(131.43, 37.55) --
	(131.55, 37.55) --
	(131.68, 37.55) --
	(131.80, 37.54) --
	(131.93, 37.54) --
	(132.05, 37.54) --
	(132.17, 37.54) --
	(132.30, 37.53) --
	(132.42, 37.53) --
	(132.55, 37.53) --
	(132.67, 37.52) --
	(132.79, 37.52) --
	(132.92, 37.52) --
	(133.04, 37.52) --
	(133.17, 37.51) --
	(133.29, 37.51) --
	(133.42, 37.51) --
	(133.54, 37.51) --
	(133.66, 37.50) --
	(133.79, 37.50) --
	(133.91, 37.50) --
	(134.04, 37.50) --
	(134.16, 37.49) --
	(134.28, 37.49) --
	(134.41, 37.49) --
	(134.53, 37.49) --
	(134.66, 37.48) --
	(134.78, 37.48) --
	(134.90, 37.48) --
	(135.03, 37.48) --
	(135.15, 37.47) --
	(135.28, 37.47) --
	(135.40, 37.47) --
	(135.53, 37.47) --
	(135.65, 37.46) --
	(135.77, 37.46) --
	(135.90, 37.46) --
	(136.02, 37.45) --
	(136.15, 37.45) --
	(136.27, 37.45) --
	(136.39, 37.45) --
	(136.52, 37.44) --
	(136.64, 37.44) --
	(136.77, 37.44) --
	(136.89, 37.44) --
	(137.01, 37.43) --
	(137.14, 37.43) --
	(137.26, 37.43) --
	(137.39, 37.43) --
	(137.51, 37.42) --
	(137.63, 37.42) --
	(137.76, 37.42) --
	(137.88, 37.42) --
	(138.01, 37.42) --
	(138.13, 37.41) --
	(138.26, 37.41) --
	(138.38, 37.41) --
	(138.50, 37.41) --
	(138.63, 37.40) --
	(138.75, 37.40) --
	(138.88, 37.40) --
	(139.00, 37.40) --
	(139.12, 37.39) --
	(139.25, 37.39) --
	(139.37, 37.39) --
	(139.50, 37.39) --
	(139.62, 37.38) --
	(139.74, 37.38) --
	(139.87, 37.38) --
	(139.99, 37.38) --
	(140.12, 37.37) --
	(140.24, 37.37) --
	(140.36, 37.37) --
	(140.49, 37.37) --
	(140.61, 37.36) --
	(140.74, 37.36) --
	(140.86, 37.36) --
	(140.99, 37.36) --
	(141.11, 37.35) --
	(141.23, 37.35) --
	(141.36, 37.35) --
	(141.48, 37.35) --
	(141.61, 37.35) --
	(141.73, 37.34) --
	(141.85, 37.34) --
	(141.98, 37.34) --
	(142.10, 37.34) --
	(142.23, 37.33) --
	(142.35, 37.33) --
	(142.47, 37.33) --
	(142.60, 37.33) --
	(142.72, 37.32) --
	(142.85, 37.32) --
	(142.97, 37.32) --
	(143.10, 37.32) --
	(143.22, 37.32) --
	(143.34, 37.31) --
	(143.47, 37.31) --
	(143.59, 37.31) --
	(143.72, 37.31) --
	(143.84, 37.30) --
	(143.96, 37.30) --
	(144.09, 37.30) --
	(144.21, 37.30) --
	(144.34, 37.29) --
	(144.46, 37.29) --
	(144.58, 37.29) --
	(144.71, 37.29) --
	(144.83, 37.29) --
	(144.96, 37.28) --
	(145.08, 37.28) --
	(145.20, 37.28) --
	(145.33, 37.28) --
	(145.45, 37.27) --
	(145.58, 37.27) --
	(145.70, 37.27) --
	(145.83, 37.27) --
	(145.95, 37.27) --
	(146.07, 37.26) --
	(146.20, 37.26) --
	(146.32, 37.26) --
	(146.45, 37.26) --
	(146.57, 37.25) --
	(146.69, 37.25) --
	(146.82, 37.25) --
	(146.94, 37.25) --
	(147.07, 37.25) --
	(147.19, 37.24) --
	(147.31, 37.24) --
	(147.44, 37.24);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 1.5pt,line join=round] ( 28.30, 75.30) --
	( 28.43, 74.65) --
	( 28.55, 74.04) --
	( 28.68, 73.45) --
	( 28.80, 72.88) --
	( 28.92, 72.33) --
	( 29.05, 71.81) --
	( 29.17, 71.30) --
	( 29.30, 70.82) --
	( 29.42, 70.35) --
	( 29.54, 69.90) --
	( 29.67, 69.46) --
	( 29.79, 69.04) --
	( 29.92, 68.63) --
	( 30.04, 68.23) --
	( 30.17, 67.85) --
	( 30.29, 67.48) --
	( 30.41, 67.12) --
	( 30.54, 66.77) --
	( 30.66, 66.43) --
	( 30.79, 66.10) --
	( 30.91, 65.78) --
	( 31.03, 65.47) --
	( 31.16, 65.16) --
	( 31.28, 64.87) --
	( 31.41, 64.58) --
	( 31.53, 64.30) --
	( 31.65, 64.03) --
	( 31.78, 63.76) --
	( 31.90, 63.50) --
	( 32.03, 63.25) --
	( 32.15, 63.00) --
	( 32.28, 62.76) --
	( 32.40, 62.52) --
	( 32.52, 62.29) --
	( 32.65, 62.07) --
	( 32.77, 61.85) --
	( 32.90, 61.63) --
	( 33.02, 61.42) --
	( 33.14, 61.21) --
	( 33.27, 61.01) --
	( 33.39, 60.81) --
	( 33.52, 60.62) --
	( 33.64, 60.43) --
	( 33.76, 60.24) --
	( 33.89, 60.06) --
	( 34.01, 59.88) --
	( 34.14, 59.71) --
	( 34.26, 59.53) --
	( 34.38, 59.37) --
	( 34.51, 59.20) --
	( 34.63, 59.04) --
	( 34.76, 58.88) --
	( 34.88, 58.72) --
	( 35.01, 58.57) --
	( 35.13, 58.41) --
	( 35.25, 58.26) --
	( 35.38, 58.12) --
	( 35.50, 57.97) --
	( 35.63, 57.83) --
	( 35.75, 57.69) --
	( 35.87, 57.56) --
	( 36.00, 57.42) --
	( 36.12, 57.29) --
	( 36.25, 57.16) --
	( 36.37, 57.03) --
	( 36.49, 56.90) --
	( 36.62, 56.78) --
	( 36.74, 56.66) --
	( 36.87, 56.53) --
	( 36.99, 56.42) --
	( 37.11, 56.30) --
	( 37.24, 56.18) --
	( 37.36, 56.07) --
	( 37.49, 55.96) --
	( 37.61, 55.85) --
	( 37.74, 55.74) --
	( 37.86, 55.63) --
	( 37.98, 55.52) --
	( 38.11, 55.42) --
	( 38.23, 55.31) --
	( 38.36, 55.21) --
	( 38.48, 55.11) --
	( 38.60, 55.01) --
	( 38.73, 54.91) --
	( 38.85, 54.82) --
	( 38.98, 54.72) --
	( 39.10, 54.63) --
	( 39.22, 54.54) --
	( 39.35, 54.44) --
	( 39.47, 54.35) --
	( 39.60, 54.26) --
	( 39.72, 54.18) --
	( 39.85, 54.09) --
	( 39.97, 54.00) --
	( 40.09, 53.92) --
	( 40.22, 53.83) --
	( 40.34, 53.75) --
	( 40.47, 53.67) --
	( 40.59, 53.59) --
	( 40.71, 53.50) --
	( 40.84, 53.43) --
	( 40.96, 53.35) --
	( 41.09, 53.27) --
	( 41.21, 53.19) --
	( 41.33, 53.12) --
	( 41.46, 53.04) --
	( 41.58, 52.97) --
	( 41.71, 52.89) --
	( 41.83, 52.82) --
	( 41.95, 52.75) --
	( 42.08, 52.68) --
	( 42.20, 52.61) --
	( 42.33, 52.54) --
	( 42.45, 52.47) --
	( 42.58, 52.40) --
	( 42.70, 52.33) --
	( 42.82, 52.27) --
	( 42.95, 52.20) --
	( 43.07, 52.13) --
	( 43.20, 52.07) --
	( 43.32, 52.01) --
	( 43.44, 51.94) --
	( 43.57, 51.88) --
	( 43.69, 51.82) --
	( 43.82, 51.75) --
	( 43.94, 51.69) --
	( 44.06, 51.63) --
	( 44.19, 51.57) --
	( 44.31, 51.51) --
	( 44.44, 51.45) --
	( 44.56, 51.40) --
	( 44.68, 51.34) --
	( 44.81, 51.28) --
	( 44.93, 51.22) --
	( 45.06, 51.17) --
	( 45.18, 51.11) --
	( 45.31, 51.06) --
	( 45.43, 51.00) --
	( 45.55, 50.95) --
	( 45.68, 50.90) --
	( 45.80, 50.84) --
	( 45.93, 50.79) --
	( 46.05, 50.74) --
	( 46.17, 50.68) --
	( 46.30, 50.63) --
	( 46.42, 50.58) --
	( 46.55, 50.53) --
	( 46.67, 50.48) --
	( 46.79, 50.43) --
	( 46.92, 50.38) --
	( 47.04, 50.33) --
	( 47.17, 50.29) --
	( 47.29, 50.24) --
	( 47.42, 50.19) --
	( 47.54, 50.14) --
	( 47.66, 50.10) --
	( 47.79, 50.05) --
	( 47.91, 50.00) --
	( 48.04, 49.96) --
	( 48.16, 49.91) --
	( 48.28, 49.87) --
	( 48.41, 49.82) --
	( 48.53, 49.78) --
	( 48.66, 49.73) --
	( 48.78, 49.69) --
	( 48.90, 49.65) --
	( 49.03, 49.60) --
	( 49.15, 49.56) --
	( 49.28, 49.52) --
	( 49.40, 49.48) --
	( 49.52, 49.43) --
	( 49.65, 49.39) --
	( 49.77, 49.35) --
	( 49.90, 49.31) --
	( 50.02, 49.27) --
	( 50.15, 49.23) --
	( 50.27, 49.19) --
	( 50.39, 49.15) --
	( 50.52, 49.11) --
	( 50.64, 49.07) --
	( 50.77, 49.03) --
	( 50.89, 49.00) --
	( 51.01, 48.96) --
	( 51.14, 48.92) --
	( 51.26, 48.88) --
	( 51.39, 48.84) --
	( 51.51, 48.81) --
	( 51.63, 48.77) --
	( 51.76, 48.73) --
	( 51.88, 48.70) --
	( 52.01, 48.66) --
	( 52.13, 48.62) --
	( 52.25, 48.59) --
	( 52.38, 48.55) --
	( 52.50, 48.52) --
	( 52.63, 48.48) --
	( 52.75, 48.45) --
	( 52.88, 48.41) --
	( 53.00, 48.38) --
	( 53.12, 48.35) --
	( 53.25, 48.31) --
	( 53.37, 48.28) --
	( 53.50, 48.24) --
	( 53.62, 48.21) --
	( 53.74, 48.18) --
	( 53.87, 48.15) --
	( 53.99, 48.11) --
	( 54.12, 48.08) --
	( 54.24, 48.05) --
	( 54.36, 48.02) --
	( 54.49, 47.99) --
	( 54.61, 47.95) --
	( 54.74, 47.92) --
	( 54.86, 47.89) --
	( 54.99, 47.86) --
	( 55.11, 47.83) --
	( 55.23, 47.80) --
	( 55.36, 47.77) --
	( 55.48, 47.74) --
	( 55.61, 47.71) --
	( 55.73, 47.68) --
	( 55.85, 47.65) --
	( 55.98, 47.62) --
	( 56.10, 47.59) --
	( 56.23, 47.56) --
	( 56.35, 47.53) --
	( 56.47, 47.50) --
	( 56.60, 47.47) --
	( 56.72, 47.45) --
	( 56.85, 47.42) --
	( 56.97, 47.39) --
	( 57.09, 47.36) --
	( 57.22, 47.33) --
	( 57.34, 47.31) --
	( 57.47, 47.28) --
	( 57.59, 47.25) --
	( 57.72, 47.22) --
	( 57.84, 47.20) --
	( 57.96, 47.17) --
	( 58.09, 47.14) --
	( 58.21, 47.12) --
	( 58.34, 47.09) --
	( 58.46, 47.06) --
	( 58.58, 47.04) --
	( 58.71, 47.01) --
	( 58.83, 46.99) --
	( 58.96, 46.96) --
	( 59.08, 46.93) --
	( 59.20, 46.91) --
	( 59.33, 46.88) --
	( 59.45, 46.86) --
	( 59.58, 46.83) --
	( 59.70, 46.81) --
	( 59.82, 46.78) --
	( 59.95, 46.76) --
	( 60.07, 46.73) --
	( 60.20, 46.71) --
	( 60.32, 46.69) --
	( 60.45, 46.66) --
	( 60.57, 46.64) --
	( 60.69, 46.61) --
	( 60.82, 46.59) --
	( 60.94, 46.57) --
	( 61.07, 46.54) --
	( 61.19, 46.52) --
	( 61.31, 46.50) --
	( 61.44, 46.47) --
	( 61.56, 46.45) --
	( 61.69, 46.43) --
	( 61.81, 46.40) --
	( 61.93, 46.38) --
	( 62.06, 46.36) --
	( 62.18, 46.34) --
	( 62.31, 46.31) --
	( 62.43, 46.29) --
	( 62.56, 46.27) --
	( 62.68, 46.25) --
	( 62.80, 46.23) --
	( 62.93, 46.20) --
	( 63.05, 46.18) --
	( 63.18, 46.16) --
	( 63.30, 46.14) --
	( 63.42, 46.12) --
	( 63.55, 46.10) --
	( 63.67, 46.07) --
	( 63.80, 46.05) --
	( 63.92, 46.03) --
	( 64.04, 46.01) --
	( 64.17, 45.99) --
	( 64.29, 45.97) --
	( 64.42, 45.95) --
	( 64.54, 45.93) --
	( 64.66, 45.91) --
	( 64.79, 45.89) --
	( 64.91, 45.87) --
	( 65.04, 45.85) --
	( 65.16, 45.83) --
	( 65.29, 45.81) --
	( 65.41, 45.79) --
	( 65.53, 45.77) --
	( 65.66, 45.75) --
	( 65.78, 45.73) --
	( 65.91, 45.71) --
	( 66.03, 45.69) --
	( 66.15, 45.67) --
	( 66.28, 45.65) --
	( 66.40, 45.63) --
	( 66.53, 45.61) --
	( 66.65, 45.59) --
	( 66.77, 45.58) --
	( 66.90, 45.56) --
	( 67.02, 45.54) --
	( 67.15, 45.52) --
	( 67.27, 45.50) --
	( 67.39, 45.48) --
	( 67.52, 45.46) --
	( 67.64, 45.45) --
	( 67.77, 45.43) --
	( 67.89, 45.41) --
	( 68.02, 45.39) --
	( 68.14, 45.37) --
	( 68.26, 45.36) --
	( 68.39, 45.34) --
	( 68.51, 45.32) --
	( 68.64, 45.30) --
	( 68.76, 45.28) --
	( 68.88, 45.27) --
	( 69.01, 45.25) --
	( 69.13, 45.23) --
	( 69.26, 45.21) --
	( 69.38, 45.20) --
	( 69.50, 45.18) --
	( 69.63, 45.16) --
	( 69.75, 45.15) --
	( 69.88, 45.13) --
	( 70.00, 45.11) --
	( 70.13, 45.09) --
	( 70.25, 45.08) --
	( 70.37, 45.06) --
	( 70.50, 45.04) --
	( 70.62, 45.03) --
	( 70.75, 45.01) --
	( 70.87, 45.00) --
	( 70.99, 44.98) --
	( 71.12, 44.96) --
	( 71.24, 44.95) --
	( 71.37, 44.93) --
	( 71.49, 44.91) --
	( 71.61, 44.90) --
	( 71.74, 44.88) --
	( 71.86, 44.87) --
	( 71.99, 44.85) --
	( 72.11, 44.83) --
	( 72.23, 44.82) --
	( 72.36, 44.80) --
	( 72.48, 44.79) --
	( 72.61, 44.77) --
	( 72.73, 44.76) --
	( 72.86, 44.74) --
	( 72.98, 44.73) --
	( 73.10, 44.71) --
	( 73.23, 44.70) --
	( 73.35, 44.68) --
	( 73.48, 44.66) --
	( 73.60, 44.65) --
	( 73.72, 44.63) --
	( 73.85, 44.62) --
	( 73.97, 44.60) --
	( 74.10, 44.59) --
	( 74.22, 44.58) --
	( 74.34, 44.56) --
	( 74.47, 44.55) --
	( 74.59, 44.53) --
	( 74.72, 44.52) --
	( 74.84, 44.50) --
	( 74.96, 44.49) --
	( 75.09, 44.47) --
	( 75.21, 44.46) --
	( 75.34, 44.44) --
	( 75.46, 44.43) --
	( 75.59, 44.42) --
	( 75.71, 44.40) --
	( 75.83, 44.39) --
	( 75.96, 44.37) --
	( 76.08, 44.36) --
	( 76.21, 44.35) --
	( 76.33, 44.33) --
	( 76.45, 44.32) --
	( 76.58, 44.30) --
	( 76.70, 44.29) --
	( 76.83, 44.28) --
	( 76.95, 44.26) --
	( 77.07, 44.25) --
	( 77.20, 44.24) --
	( 77.32, 44.22) --
	( 77.45, 44.21) --
	( 77.57, 44.20) --
	( 77.70, 44.18) --
	( 77.82, 44.17) --
	( 77.94, 44.16) --
	( 78.07, 44.14) --
	( 78.19, 44.13) --
	( 78.32, 44.12) --
	( 78.44, 44.10) --
	( 78.56, 44.09) --
	( 78.69, 44.08) --
	( 78.81, 44.06) --
	( 78.94, 44.05) --
	( 79.06, 44.04) --
	( 79.18, 44.03) --
	( 79.31, 44.01) --
	( 79.43, 44.00) --
	( 79.56, 43.99) --
	( 79.68, 43.97) --
	( 79.80, 43.96) --
	( 79.93, 43.95) --
	( 80.05, 43.94) --
	( 80.18, 43.92) --
	( 80.30, 43.91) --
	( 80.43, 43.90) --
	( 80.55, 43.89) --
	( 80.67, 43.88) --
	( 80.80, 43.86) --
	( 80.92, 43.85) --
	( 81.05, 43.84) --
	( 81.17, 43.83) --
	( 81.29, 43.81) --
	( 81.42, 43.80) --
	( 81.54, 43.79) --
	( 81.67, 43.78) --
	( 81.79, 43.77) --
	( 81.91, 43.75) --
	( 82.04, 43.74) --
	( 82.16, 43.73) --
	( 82.29, 43.72) --
	( 82.41, 43.71) --
	( 82.53, 43.70) --
	( 82.66, 43.68) --
	( 82.78, 43.67) --
	( 82.91, 43.66) --
	( 83.03, 43.65) --
	( 83.16, 43.64) --
	( 83.28, 43.63) --
	( 83.40, 43.61) --
	( 83.53, 43.60) --
	( 83.65, 43.59) --
	( 83.78, 43.58) --
	( 83.90, 43.57) --
	( 84.02, 43.56) --
	( 84.15, 43.55) --
	( 84.27, 43.54) --
	( 84.40, 43.52) --
	( 84.52, 43.51) --
	( 84.64, 43.50) --
	( 84.77, 43.49) --
	( 84.89, 43.48) --
	( 85.02, 43.47) --
	( 85.14, 43.46) --
	( 85.27, 43.45) --
	( 85.39, 43.44) --
	( 85.51, 43.43) --
	( 85.64, 43.41) --
	( 85.76, 43.40) --
	( 85.89, 43.39) --
	( 86.01, 43.38) --
	( 86.13, 43.37) --
	( 86.26, 43.36) --
	( 86.38, 43.35) --
	( 86.51, 43.34) --
	( 86.63, 43.33) --
	( 86.75, 43.32) --
	( 86.88, 43.31) --
	( 87.00, 43.30) --
	( 87.13, 43.29) --
	( 87.25, 43.28) --
	( 87.37, 43.27) --
	( 87.50, 43.26) --
	( 87.62, 43.25) --
	( 87.75, 43.24) --
	( 87.87, 43.22) --
	( 88.00, 43.21) --
	( 88.12, 43.20) --
	( 88.24, 43.19) --
	( 88.37, 43.18) --
	( 88.49, 43.17) --
	( 88.62, 43.16) --
	( 88.74, 43.15) --
	( 88.86, 43.14) --
	( 88.99, 43.13) --
	( 89.11, 43.12) --
	( 89.24, 43.11) --
	( 89.36, 43.10) --
	( 89.48, 43.09) --
	( 89.61, 43.08) --
	( 89.73, 43.07) --
	( 89.86, 43.06) --
	( 89.98, 43.06) --
	( 90.10, 43.05) --
	( 90.23, 43.04) --
	( 90.35, 43.03) --
	( 90.48, 43.02) --
	( 90.60, 43.01) --
	( 90.73, 43.00) --
	( 90.85, 42.99) --
	( 90.97, 42.98) --
	( 91.10, 42.97) --
	( 91.22, 42.96) --
	( 91.35, 42.95) --
	( 91.47, 42.94) --
	( 91.59, 42.93) --
	( 91.72, 42.92) --
	( 91.84, 42.91) --
	( 91.97, 42.90) --
	( 92.09, 42.89) --
	( 92.21, 42.88) --
	( 92.34, 42.87) --
	( 92.46, 42.87) --
	( 92.59, 42.86) --
	( 92.71, 42.85) --
	( 92.84, 42.84) --
	( 92.96, 42.83) --
	( 93.08, 42.82) --
	( 93.21, 42.81) --
	( 93.33, 42.80) --
	( 93.46, 42.79) --
	( 93.58, 42.78) --
	( 93.70, 42.77) --
	( 93.83, 42.77) --
	( 93.95, 42.76) --
	( 94.08, 42.75) --
	( 94.20, 42.74) --
	( 94.32, 42.73) --
	( 94.45, 42.72) --
	( 94.57, 42.71) --
	( 94.70, 42.70) --
	( 94.82, 42.69) --
	( 94.94, 42.69) --
	( 95.07, 42.68) --
	( 95.19, 42.67) --
	( 95.32, 42.66) --
	( 95.44, 42.65) --
	( 95.57, 42.64) --
	( 95.69, 42.63) --
	( 95.81, 42.63) --
	( 95.94, 42.62) --
	( 96.06, 42.61) --
	( 96.19, 42.60) --
	( 96.31, 42.59) --
	( 96.43, 42.58) --
	( 96.56, 42.57) --
	( 96.68, 42.57) --
	( 96.81, 42.56) --
	( 96.93, 42.55) --
	( 97.05, 42.54) --
	( 97.18, 42.53) --
	( 97.30, 42.52) --
	( 97.43, 42.52) --
	( 97.55, 42.51) --
	( 97.67, 42.50) --
	( 97.80, 42.49) --
	( 97.92, 42.48) --
	( 98.05, 42.47) --
	( 98.17, 42.47) --
	( 98.30, 42.46) --
	( 98.42, 42.45) --
	( 98.54, 42.44) --
	( 98.67, 42.43) --
	( 98.79, 42.43) --
	( 98.92, 42.42) --
	( 99.04, 42.41) --
	( 99.16, 42.40) --
	( 99.29, 42.39) --
	( 99.41, 42.39) --
	( 99.54, 42.38) --
	( 99.66, 42.37) --
	( 99.78, 42.36) --
	( 99.91, 42.35) --
	(100.03, 42.35) --
	(100.16, 42.34) --
	(100.28, 42.33) --
	(100.41, 42.32) --
	(100.53, 42.32) --
	(100.65, 42.31) --
	(100.78, 42.30) --
	(100.90, 42.29) --
	(101.03, 42.28) --
	(101.15, 42.28) --
	(101.27, 42.27) --
	(101.40, 42.26) --
	(101.52, 42.25) --
	(101.65, 42.25) --
	(101.77, 42.24) --
	(101.89, 42.23) --
	(102.02, 42.22) --
	(102.14, 42.22) --
	(102.27, 42.21) --
	(102.39, 42.20) --
	(102.51, 42.19) --
	(102.64, 42.19) --
	(102.76, 42.18) --
	(102.89, 42.17) --
	(103.01, 42.16) --
	(103.14, 42.16) --
	(103.26, 42.15) --
	(103.38, 42.14) --
	(103.51, 42.13) --
	(103.63, 42.13) --
	(103.76, 42.12) --
	(103.88, 42.11) --
	(104.00, 42.10) --
	(104.13, 42.10) --
	(104.25, 42.09) --
	(104.38, 42.08) --
	(104.50, 42.08) --
	(104.62, 42.07) --
	(104.75, 42.06) --
	(104.87, 42.05) --
	(105.00, 42.05) --
	(105.12, 42.04) --
	(105.25, 42.03) --
	(105.37, 42.03) --
	(105.49, 42.02) --
	(105.62, 42.01) --
	(105.74, 42.00) --
	(105.87, 42.00) --
	(105.99, 41.99) --
	(106.11, 41.98) --
	(106.24, 41.98) --
	(106.36, 41.97) --
	(106.49, 41.96) --
	(106.61, 41.96) --
	(106.73, 41.95) --
	(106.86, 41.94) --
	(106.98, 41.93) --
	(107.11, 41.93) --
	(107.23, 41.92) --
	(107.35, 41.91) --
	(107.48, 41.91) --
	(107.60, 41.90) --
	(107.73, 41.89) --
	(107.85, 41.89) --
	(107.98, 41.88) --
	(108.10, 41.87) --
	(108.22, 41.87) --
	(108.35, 41.86) --
	(108.47, 41.85) --
	(108.60, 41.85) --
	(108.72, 41.84) --
	(108.84, 41.83) --
	(108.97, 41.83) --
	(109.09, 41.82) --
	(109.22, 41.81) --
	(109.34, 41.81) --
	(109.46, 41.80) --
	(109.59, 41.79) --
	(109.71, 41.79) --
	(109.84, 41.78) --
	(109.96, 41.77) --
	(110.08, 41.77) --
	(110.21, 41.76) --
	(110.33, 41.75) --
	(110.46, 41.75) --
	(110.58, 41.74) --
	(110.71, 41.73) --
	(110.83, 41.73) --
	(110.95, 41.72) --
	(111.08, 41.72) --
	(111.20, 41.71) --
	(111.33, 41.70) --
	(111.45, 41.70) --
	(111.57, 41.69) --
	(111.70, 41.68) --
	(111.82, 41.68) --
	(111.95, 41.67) --
	(112.07, 41.66) --
	(112.19, 41.66) --
	(112.32, 41.65) --
	(112.44, 41.65) --
	(112.57, 41.64) --
	(112.69, 41.63) --
	(112.82, 41.63) --
	(112.94, 41.62) --
	(113.06, 41.61) --
	(113.19, 41.61) --
	(113.31, 41.60) --
	(113.44, 41.60) --
	(113.56, 41.59) --
	(113.68, 41.58) --
	(113.81, 41.58) --
	(113.93, 41.57) --
	(114.06, 41.57) --
	(114.18, 41.56) --
	(114.30, 41.55) --
	(114.43, 41.55) --
	(114.55, 41.54) --
	(114.68, 41.54) --
	(114.80, 41.53) --
	(114.92, 41.52) --
	(115.05, 41.52) --
	(115.17, 41.51) --
	(115.30, 41.51) --
	(115.42, 41.50) --
	(115.55, 41.49) --
	(115.67, 41.49) --
	(115.79, 41.48) --
	(115.92, 41.48) --
	(116.04, 41.47) --
	(116.17, 41.46) --
	(116.29, 41.46) --
	(116.41, 41.45) --
	(116.54, 41.45) --
	(116.66, 41.44) --
	(116.79, 41.43) --
	(116.91, 41.43) --
	(117.03, 41.42) --
	(117.16, 41.42) --
	(117.28, 41.41) --
	(117.41, 41.41) --
	(117.53, 41.40) --
	(117.65, 41.39) --
	(117.78, 41.39) --
	(117.90, 41.38) --
	(118.03, 41.38) --
	(118.15, 41.37) --
	(118.28, 41.37) --
	(118.40, 41.36) --
	(118.52, 41.35) --
	(118.65, 41.35) --
	(118.77, 41.34) --
	(118.90, 41.34) --
	(119.02, 41.33) --
	(119.14, 41.33) --
	(119.27, 41.32) --
	(119.39, 41.31) --
	(119.52, 41.31) --
	(119.64, 41.30) --
	(119.76, 41.30) --
	(119.89, 41.29) --
	(120.01, 41.29) --
	(120.14, 41.28) --
	(120.26, 41.28) --
	(120.39, 41.27) --
	(120.51, 41.27) --
	(120.63, 41.26) --
	(120.76, 41.25) --
	(120.88, 41.25) --
	(121.01, 41.24) --
	(121.13, 41.24) --
	(121.25, 41.23) --
	(121.38, 41.23) --
	(121.50, 41.22) --
	(121.63, 41.22) --
	(121.75, 41.21) --
	(121.87, 41.21) --
	(122.00, 41.20) --
	(122.12, 41.19) --
	(122.25, 41.19) --
	(122.37, 41.18) --
	(122.49, 41.18) --
	(122.62, 41.17) --
	(122.74, 41.17) --
	(122.87, 41.16) --
	(122.99, 41.16) --
	(123.12, 41.15) --
	(123.24, 41.15) --
	(123.36, 41.14) --
	(123.49, 41.14) --
	(123.61, 41.13) --
	(123.74, 41.13) --
	(123.86, 41.12) --
	(123.98, 41.12) --
	(124.11, 41.11) --
	(124.23, 41.11) --
	(124.36, 41.10) --
	(124.48, 41.10) --
	(124.60, 41.09) --
	(124.73, 41.08) --
	(124.85, 41.08) --
	(124.98, 41.07) --
	(125.10, 41.07) --
	(125.22, 41.06) --
	(125.35, 41.06) --
	(125.47, 41.05) --
	(125.60, 41.05) --
	(125.72, 41.04) --
	(125.85, 41.04) --
	(125.97, 41.03) --
	(126.09, 41.03) --
	(126.22, 41.02) --
	(126.34, 41.02) --
	(126.47, 41.01) --
	(126.59, 41.01) --
	(126.71, 41.00) --
	(126.84, 41.00) --
	(126.96, 40.99) --
	(127.09, 40.99) --
	(127.21, 40.98) --
	(127.33, 40.98) --
	(127.46, 40.97) --
	(127.58, 40.97) --
	(127.71, 40.96) --
	(127.83, 40.96) --
	(127.96, 40.95) --
	(128.08, 40.95) --
	(128.20, 40.94) --
	(128.33, 40.94) --
	(128.45, 40.93) --
	(128.58, 40.93) --
	(128.70, 40.93) --
	(128.82, 40.92) --
	(128.95, 40.92) --
	(129.07, 40.91) --
	(129.20, 40.91) --
	(129.32, 40.90) --
	(129.44, 40.90) --
	(129.57, 40.89) --
	(129.69, 40.89) --
	(129.82, 40.88) --
	(129.94, 40.88) --
	(130.06, 40.87) --
	(130.19, 40.87) --
	(130.31, 40.86) --
	(130.44, 40.86) --
	(130.56, 40.85) --
	(130.69, 40.85) --
	(130.81, 40.84) --
	(130.93, 40.84) --
	(131.06, 40.83) --
	(131.18, 40.83) --
	(131.31, 40.83) --
	(131.43, 40.82) --
	(131.55, 40.82) --
	(131.68, 40.81) --
	(131.80, 40.81) --
	(131.93, 40.80) --
	(132.05, 40.80) --
	(132.17, 40.79) --
	(132.30, 40.79) --
	(132.42, 40.78) --
	(132.55, 40.78) --
	(132.67, 40.77) --
	(132.79, 40.77) --
	(132.92, 40.77) --
	(133.04, 40.76) --
	(133.17, 40.76) --
	(133.29, 40.75) --
	(133.42, 40.75) --
	(133.54, 40.74) --
	(133.66, 40.74) --
	(133.79, 40.73) --
	(133.91, 40.73) --
	(134.04, 40.72) --
	(134.16, 40.72) --
	(134.28, 40.72) --
	(134.41, 40.71) --
	(134.53, 40.71) --
	(134.66, 40.70) --
	(134.78, 40.70) --
	(134.90, 40.69) --
	(135.03, 40.69) --
	(135.15, 40.68) --
	(135.28, 40.68) --
	(135.40, 40.68) --
	(135.53, 40.67) --
	(135.65, 40.67) --
	(135.77, 40.66) --
	(135.90, 40.66) --
	(136.02, 40.65) --
	(136.15, 40.65) --
	(136.27, 40.64) --
	(136.39, 40.64) --
	(136.52, 40.64) --
	(136.64, 40.63) --
	(136.77, 40.63) --
	(136.89, 40.62) --
	(137.01, 40.62) --
	(137.14, 40.61) --
	(137.26, 40.61) --
	(137.39, 40.61) --
	(137.51, 40.60) --
	(137.63, 40.60) --
	(137.76, 40.59) --
	(137.88, 40.59) --
	(138.01, 40.58) --
	(138.13, 40.58) --
	(138.26, 40.58) --
	(138.38, 40.57) --
	(138.50, 40.57) --
	(138.63, 40.56) --
	(138.75, 40.56) --
	(138.88, 40.55) --
	(139.00, 40.55) --
	(139.12, 40.55) --
	(139.25, 40.54) --
	(139.37, 40.54) --
	(139.50, 40.53) --
	(139.62, 40.53) --
	(139.74, 40.53) --
	(139.87, 40.52) --
	(139.99, 40.52) --
	(140.12, 40.51) --
	(140.24, 40.51) --
	(140.36, 40.50) --
	(140.49, 40.50) --
	(140.61, 40.50) --
	(140.74, 40.49) --
	(140.86, 40.49) --
	(140.99, 40.48) --
	(141.11, 40.48) --
	(141.23, 40.48) --
	(141.36, 40.47) --
	(141.48, 40.47) --
	(141.61, 40.46) --
	(141.73, 40.46) --
	(141.85, 40.46) --
	(141.98, 40.45) --
	(142.10, 40.45) --
	(142.23, 40.44) --
	(142.35, 40.44) --
	(142.47, 40.44) --
	(142.60, 40.43) --
	(142.72, 40.43) --
	(142.85, 40.42) --
	(142.97, 40.42) --
	(143.10, 40.42) --
	(143.22, 40.41) --
	(143.34, 40.41) --
	(143.47, 40.40) --
	(143.59, 40.40) --
	(143.72, 40.40) --
	(143.84, 40.39) --
	(143.96, 40.39) --
	(144.09, 40.38) --
	(144.21, 40.38) --
	(144.34, 40.38) --
	(144.46, 40.37) --
	(144.58, 40.37) --
	(144.71, 40.36) --
	(144.83, 40.36) --
	(144.96, 40.36) --
	(145.08, 40.35) --
	(145.20, 40.35) --
	(145.33, 40.34) --
	(145.45, 40.34) --
	(145.58, 40.34) --
	(145.70, 40.33) --
	(145.83, 40.33) --
	(145.95, 40.33) --
	(146.07, 40.32) --
	(146.20, 40.32) --
	(146.32, 40.31) --
	(146.45, 40.31) --
	(146.57, 40.31) --
	(146.69, 40.30) --
	(146.82, 40.30) --
	(146.94, 40.29) --
	(147.07, 40.29) --
	(147.19, 40.29) --
	(147.31, 40.28) --
	(147.44, 40.28);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.5pt,line join=round] ( 28.30, 30.33) --
	( 28.43, 30.50) --
	( 28.55, 30.66) --
	( 28.68, 30.81) --
	( 28.80, 30.96) --
	( 28.92, 31.10) --
	( 29.05, 31.23) --
	( 29.17, 31.36) --
	( 29.30, 31.48) --
	( 29.42, 31.60) --
	( 29.54, 31.71) --
	( 29.67, 31.82) --
	( 29.79, 31.92) --
	( 29.92, 32.02) --
	( 30.04, 32.12) --
	( 30.17, 32.21) --
	( 30.29, 32.30) --
	( 30.41, 32.39) --
	( 30.54, 32.47) --
	( 30.66, 32.55) --
	( 30.79, 32.63) --
	( 30.91, 32.71) --
	( 31.03, 32.78) --
	( 31.16, 32.85) --
	( 31.28, 32.92) --
	( 31.41, 32.99) --
	( 31.53, 33.05) --
	( 31.65, 33.11) --
	( 31.78, 33.17) --
	( 31.90, 33.23) --
	( 32.03, 33.29) --
	( 32.15, 33.35) --
	( 32.28, 33.40) --
	( 32.40, 33.45) --
	( 32.52, 33.50) --
	( 32.65, 33.55) --
	( 32.77, 33.60) --
	( 32.90, 33.65) --
	( 33.02, 33.70) --
	( 33.14, 33.74) --
	( 33.27, 33.78) --
	( 33.39, 33.83) --
	( 33.52, 33.87) --
	( 33.64, 33.91) --
	( 33.76, 33.95) --
	( 33.89, 33.99) --
	( 34.01, 34.03) --
	( 34.14, 34.06) --
	( 34.26, 34.10) --
	( 34.38, 34.13) --
	( 34.51, 34.17) --
	( 34.63, 34.20) --
	( 34.76, 34.23) --
	( 34.88, 34.27) --
	( 35.01, 34.30) --
	( 35.13, 34.33) --
	( 35.25, 34.36) --
	( 35.38, 34.39) --
	( 35.50, 34.42) --
	( 35.63, 34.45) --
	( 35.75, 34.48) --
	( 35.87, 34.50) --
	( 36.00, 34.53) --
	( 36.12, 34.56) --
	( 36.25, 34.58) --
	( 36.37, 34.61) --
	( 36.49, 34.63) --
	( 36.62, 34.66) --
	( 36.74, 34.68) --
	( 36.87, 34.70) --
	( 36.99, 34.73) --
	( 37.11, 34.75) --
	( 37.24, 34.77) --
	( 37.36, 34.79) --
	( 37.49, 34.81) --
	( 37.61, 34.84) --
	( 37.74, 34.86) --
	( 37.86, 34.88) --
	( 37.98, 34.90) --
	( 38.11, 34.92) --
	( 38.23, 34.94) --
	( 38.36, 34.95) --
	( 38.48, 34.97) --
	( 38.60, 34.99) --
	( 38.73, 35.01) --
	( 38.85, 35.03) --
	( 38.98, 35.05) --
	( 39.10, 35.06) --
	( 39.22, 35.08) --
	( 39.35, 35.10) --
	( 39.47, 35.11) --
	( 39.60, 35.13) --
	( 39.72, 35.15) --
	( 39.85, 35.16) --
	( 39.97, 35.18) --
	( 40.09, 35.19) --
	( 40.22, 35.21) --
	( 40.34, 35.22) --
	( 40.47, 35.24) --
	( 40.59, 35.25) --
	( 40.71, 35.26) --
	( 40.84, 35.28) --
	( 40.96, 35.29) --
	( 41.09, 35.31) --
	( 41.21, 35.32) --
	( 41.33, 35.33) --
	( 41.46, 35.35) --
	( 41.58, 35.36) --
	( 41.71, 35.37) --
	( 41.83, 35.38) --
	( 41.95, 35.40) --
	( 42.08, 35.41) --
	( 42.20, 35.42) --
	( 42.33, 35.43) --
	( 42.45, 35.44) --
	( 42.58, 35.46) --
	( 42.70, 35.47) --
	( 42.82, 35.48) --
	( 42.95, 35.49) --
	( 43.07, 35.50) --
	( 43.20, 35.51) --
	( 43.32, 35.52) --
	( 43.44, 35.53) --
	( 43.57, 35.54) --
	( 43.69, 35.55) --
	( 43.82, 35.56) --
	( 43.94, 35.57) --
	( 44.06, 35.58) --
	( 44.19, 35.59) --
	( 44.31, 35.60) --
	( 44.44, 35.61) --
	( 44.56, 35.62) --
	( 44.68, 35.63) --
	( 44.81, 35.64) --
	( 44.93, 35.65) --
	( 45.06, 35.66) --
	( 45.18, 35.67) --
	( 45.31, 35.68) --
	( 45.43, 35.69) --
	( 45.55, 35.69) --
	( 45.68, 35.70) --
	( 45.80, 35.71) --
	( 45.93, 35.72) --
	( 46.05, 35.73) --
	( 46.17, 35.74) --
	( 46.30, 35.75) --
	( 46.42, 35.75) --
	( 46.55, 35.76) --
	( 46.67, 35.77) --
	( 46.79, 35.78) --
	( 46.92, 35.78) --
	( 47.04, 35.79) --
	( 47.17, 35.80) --
	( 47.29, 35.81) --
	( 47.42, 35.81) --
	( 47.54, 35.82) --
	( 47.66, 35.83) --
	( 47.79, 35.84) --
	( 47.91, 35.84) --
	( 48.04, 35.85) --
	( 48.16, 35.86) --
	( 48.28, 35.86) --
	( 48.41, 35.87) --
	( 48.53, 35.88) --
	( 48.66, 35.88) --
	( 48.78, 35.89) --
	( 48.90, 35.90) --
	( 49.03, 35.90) --
	( 49.15, 35.91) --
	( 49.28, 35.92) --
	( 49.40, 35.92) --
	( 49.52, 35.93) --
	( 49.65, 35.94) --
	( 49.77, 35.94) --
	( 49.90, 35.95) --
	( 50.02, 35.95) --
	( 50.15, 35.96) --
	( 50.27, 35.97) --
	( 50.39, 35.97) --
	( 50.52, 35.98) --
	( 50.64, 35.98) --
	( 50.77, 35.99) --
	( 50.89, 35.99) --
	( 51.01, 36.00) --
	( 51.14, 36.01) --
	( 51.26, 36.01) --
	( 51.39, 36.02) --
	( 51.51, 36.02) --
	( 51.63, 36.03) --
	( 51.76, 36.03) --
	( 51.88, 36.04) --
	( 52.01, 36.04) --
	( 52.13, 36.05) --
	( 52.25, 36.05) --
	( 52.38, 36.06) --
	( 52.50, 36.06) --
	( 52.63, 36.07) --
	( 52.75, 36.07) --
	( 52.88, 36.08) --
	( 53.00, 36.08) --
	( 53.12, 36.09) --
	( 53.25, 36.09) --
	( 53.37, 36.10) --
	( 53.50, 36.10) --
	( 53.62, 36.11) --
	( 53.74, 36.11) --
	( 53.87, 36.12) --
	( 53.99, 36.12) --
	( 54.12, 36.12) --
	( 54.24, 36.13) --
	( 54.36, 36.13) --
	( 54.49, 36.14) --
	( 54.61, 36.14) --
	( 54.74, 36.15) --
	( 54.86, 36.15) --
	( 54.99, 36.16) --
	( 55.11, 36.16) --
	( 55.23, 36.16) --
	( 55.36, 36.17) --
	( 55.48, 36.17) --
	( 55.61, 36.18) --
	( 55.73, 36.18) --
	( 55.85, 36.18) --
	( 55.98, 36.19) --
	( 56.10, 36.19) --
	( 56.23, 36.20) --
	( 56.35, 36.20) --
	( 56.47, 36.20) --
	( 56.60, 36.21) --
	( 56.72, 36.21) --
	( 56.85, 36.22) --
	( 56.97, 36.22) --
	( 57.09, 36.22) --
	( 57.22, 36.23) --
	( 57.34, 36.23) --
	( 57.47, 36.23) --
	( 57.59, 36.24) --
	( 57.72, 36.24) --
	( 57.84, 36.24) --
	( 57.96, 36.25) --
	( 58.09, 36.25) --
	( 58.21, 36.26) --
	( 58.34, 36.26) --
	( 58.46, 36.26) --
	( 58.58, 36.27) --
	( 58.71, 36.27) --
	( 58.83, 36.27) --
	( 58.96, 36.28) --
	( 59.08, 36.28) --
	( 59.20, 36.28) --
	( 59.33, 36.29) --
	( 59.45, 36.29) --
	( 59.58, 36.29) --
	( 59.70, 36.30) --
	( 59.82, 36.30) --
	( 59.95, 36.30) --
	( 60.07, 36.31) --
	( 60.20, 36.31) --
	( 60.32, 36.31) --
	( 60.45, 36.31) --
	( 60.57, 36.32) --
	( 60.69, 36.32) --
	( 60.82, 36.32) --
	( 60.94, 36.33) --
	( 61.07, 36.33) --
	( 61.19, 36.33) --
	( 61.31, 36.34) --
	( 61.44, 36.34) --
	( 61.56, 36.34) --
	( 61.69, 36.34) --
	( 61.81, 36.35) --
	( 61.93, 36.35) --
	( 62.06, 36.35) --
	( 62.18, 36.36) --
	( 62.31, 36.36) --
	( 62.43, 36.36) --
	( 62.56, 36.36) --
	( 62.68, 36.37) --
	( 62.80, 36.37) --
	( 62.93, 36.37) --
	( 63.05, 36.38) --
	( 63.18, 36.38) --
	( 63.30, 36.38) --
	( 63.42, 36.38) --
	( 63.55, 36.39) --
	( 63.67, 36.39) --
	( 63.80, 36.39) --
	( 63.92, 36.39) --
	( 64.04, 36.40) --
	( 64.17, 36.40) --
	( 64.29, 36.40) --
	( 64.42, 36.40) --
	( 64.54, 36.41) --
	( 64.66, 36.41) --
	( 64.79, 36.41) --
	( 64.91, 36.41) --
	( 65.04, 36.42) --
	( 65.16, 36.42) --
	( 65.29, 36.42) --
	( 65.41, 36.42) --
	( 65.53, 36.43) --
	( 65.66, 36.43) --
	( 65.78, 36.43) --
	( 65.91, 36.43) --
	( 66.03, 36.44) --
	( 66.15, 36.44) --
	( 66.28, 36.44) --
	( 66.40, 36.44) --
	( 66.53, 36.44) --
	( 66.65, 36.45) --
	( 66.77, 36.45) --
	( 66.90, 36.45) --
	( 67.02, 36.45) --
	( 67.15, 36.46) --
	( 67.27, 36.46) --
	( 67.39, 36.46) --
	( 67.52, 36.46) --
	( 67.64, 36.46) --
	( 67.77, 36.47) --
	( 67.89, 36.47) --
	( 68.02, 36.47) --
	( 68.14, 36.47) --
	( 68.26, 36.48) --
	( 68.39, 36.48) --
	( 68.51, 36.48) --
	( 68.64, 36.48) --
	( 68.76, 36.48) --
	( 68.88, 36.49) --
	( 69.01, 36.49) --
	( 69.13, 36.49) --
	( 69.26, 36.49) --
	( 69.38, 36.49) --
	( 69.50, 36.50) --
	( 69.63, 36.50) --
	( 69.75, 36.50) --
	( 69.88, 36.50) --
	( 70.00, 36.50) --
	( 70.13, 36.51) --
	( 70.25, 36.51) --
	( 70.37, 36.51) --
	( 70.50, 36.51) --
	( 70.62, 36.51) --
	( 70.75, 36.52) --
	( 70.87, 36.52) --
	( 70.99, 36.52) --
	( 71.12, 36.52) --
	( 71.24, 36.52) --
	( 71.37, 36.52) --
	( 71.49, 36.53) --
	( 71.61, 36.53) --
	( 71.74, 36.53) --
	( 71.86, 36.53) --
	( 71.99, 36.53) --
	( 72.11, 36.54) --
	( 72.23, 36.54) --
	( 72.36, 36.54) --
	( 72.48, 36.54) --
	( 72.61, 36.54) --
	( 72.73, 36.54) --
	( 72.86, 36.55) --
	( 72.98, 36.55) --
	( 73.10, 36.55) --
	( 73.23, 36.55) --
	( 73.35, 36.55) --
	( 73.48, 36.55) --
	( 73.60, 36.56) --
	( 73.72, 36.56) --
	( 73.85, 36.56) --
	( 73.97, 36.56) --
	( 74.10, 36.56) --
	( 74.22, 36.56) --
	( 74.34, 36.57) --
	( 74.47, 36.57) --
	( 74.59, 36.57) --
	( 74.72, 36.57) --
	( 74.84, 36.57) --
	( 74.96, 36.57) --
	( 75.09, 36.58) --
	( 75.21, 36.58) --
	( 75.34, 36.58) --
	( 75.46, 36.58) --
	( 75.59, 36.58) --
	( 75.71, 36.58) --
	( 75.83, 36.59) --
	( 75.96, 36.59) --
	( 76.08, 36.59) --
	( 76.21, 36.59) --
	( 76.33, 36.59) --
	( 76.45, 36.59) --
	( 76.58, 36.59) --
	( 76.70, 36.60) --
	( 76.83, 36.60) --
	( 76.95, 36.60) --
	( 77.07, 36.60) --
	( 77.20, 36.60) --
	( 77.32, 36.60) --
	( 77.45, 36.61) --
	( 77.57, 36.61) --
	( 77.70, 36.61) --
	( 77.82, 36.61) --
	( 77.94, 36.61) --
	( 78.07, 36.61) --
	( 78.19, 36.61) --
	( 78.32, 36.62) --
	( 78.44, 36.62) --
	( 78.56, 36.62) --
	( 78.69, 36.62) --
	( 78.81, 36.62) --
	( 78.94, 36.62) --
	( 79.06, 36.62) --
	( 79.18, 36.62) --
	( 79.31, 36.63) --
	( 79.43, 36.63) --
	( 79.56, 36.63) --
	( 79.68, 36.63) --
	( 79.80, 36.63) --
	( 79.93, 36.63) --
	( 80.05, 36.63) --
	( 80.18, 36.64) --
	( 80.30, 36.64) --
	( 80.43, 36.64) --
	( 80.55, 36.64) --
	( 80.67, 36.64) --
	( 80.80, 36.64) --
	( 80.92, 36.64) --
	( 81.05, 36.64) --
	( 81.17, 36.65) --
	( 81.29, 36.65) --
	( 81.42, 36.65) --
	( 81.54, 36.65) --
	( 81.67, 36.65) --
	( 81.79, 36.65) --
	( 81.91, 36.65) --
	( 82.04, 36.65) --
	( 82.16, 36.66) --
	( 82.29, 36.66) --
	( 82.41, 36.66) --
	( 82.53, 36.66) --
	( 82.66, 36.66) --
	( 82.78, 36.66) --
	( 82.91, 36.66) --
	( 83.03, 36.66) --
	( 83.16, 36.67) --
	( 83.28, 36.67) --
	( 83.40, 36.67) --
	( 83.53, 36.67) --
	( 83.65, 36.67) --
	( 83.78, 36.67) --
	( 83.90, 36.67) --
	( 84.02, 36.67) --
	( 84.15, 36.68) --
	( 84.27, 36.68) --
	( 84.40, 36.68) --
	( 84.52, 36.68) --
	( 84.64, 36.68) --
	( 84.77, 36.68) --
	( 84.89, 36.68) --
	( 85.02, 36.68) --
	( 85.14, 36.68) --
	( 85.27, 36.69) --
	( 85.39, 36.69) --
	( 85.51, 36.69) --
	( 85.64, 36.69) --
	( 85.76, 36.69) --
	( 85.89, 36.69) --
	( 86.01, 36.69) --
	( 86.13, 36.69) --
	( 86.26, 36.69) --
	( 86.38, 36.70) --
	( 86.51, 36.70) --
	( 86.63, 36.70) --
	( 86.75, 36.70) --
	( 86.88, 36.70) --
	( 87.00, 36.70) --
	( 87.13, 36.70) --
	( 87.25, 36.70) --
	( 87.37, 36.70) --
	( 87.50, 36.70) --
	( 87.62, 36.71) --
	( 87.75, 36.71) --
	( 87.87, 36.71) --
	( 88.00, 36.71) --
	( 88.12, 36.71) --
	( 88.24, 36.71) --
	( 88.37, 36.71) --
	( 88.49, 36.71) --
	( 88.62, 36.71) --
	( 88.74, 36.71) --
	( 88.86, 36.72) --
	( 88.99, 36.72) --
	( 89.11, 36.72) --
	( 89.24, 36.72) --
	( 89.36, 36.72) --
	( 89.48, 36.72) --
	( 89.61, 36.72) --
	( 89.73, 36.72) --
	( 89.86, 36.72) --
	( 89.98, 36.72) --
	( 90.10, 36.73) --
	( 90.23, 36.73) --
	( 90.35, 36.73) --
	( 90.48, 36.73) --
	( 90.60, 36.73) --
	( 90.73, 36.73) --
	( 90.85, 36.73) --
	( 90.97, 36.73) --
	( 91.10, 36.73) --
	( 91.22, 36.73) --
	( 91.35, 36.73) --
	( 91.47, 36.74) --
	( 91.59, 36.74) --
	( 91.72, 36.74) --
	( 91.84, 36.74) --
	( 91.97, 36.74) --
	( 92.09, 36.74) --
	( 92.21, 36.74) --
	( 92.34, 36.74) --
	( 92.46, 36.74) --
	( 92.59, 36.74) --
	( 92.71, 36.74) --
	( 92.84, 36.75) --
	( 92.96, 36.75) --
	( 93.08, 36.75) --
	( 93.21, 36.75) --
	( 93.33, 36.75) --
	( 93.46, 36.75) --
	( 93.58, 36.75) --
	( 93.70, 36.75) --
	( 93.83, 36.75) --
	( 93.95, 36.75) --
	( 94.08, 36.75) --
	( 94.20, 36.76) --
	( 94.32, 36.76) --
	( 94.45, 36.76) --
	( 94.57, 36.76) --
	( 94.70, 36.76) --
	( 94.82, 36.76) --
	( 94.94, 36.76) --
	( 95.07, 36.76) --
	( 95.19, 36.76) --
	( 95.32, 36.76) --
	( 95.44, 36.76) --
	( 95.57, 36.76) --
	( 95.69, 36.77) --
	( 95.81, 36.77) --
	( 95.94, 36.77) --
	( 96.06, 36.77) --
	( 96.19, 36.77) --
	( 96.31, 36.77) --
	( 96.43, 36.77) --
	( 96.56, 36.77) --
	( 96.68, 36.77) --
	( 96.81, 36.77) --
	( 96.93, 36.77) --
	( 97.05, 36.77) --
	( 97.18, 36.77) --
	( 97.30, 36.78) --
	( 97.43, 36.78) --
	( 97.55, 36.78) --
	( 97.67, 36.78) --
	( 97.80, 36.78) --
	( 97.92, 36.78) --
	( 98.05, 36.78) --
	( 98.17, 36.78) --
	( 98.30, 36.78) --
	( 98.42, 36.78) --
	( 98.54, 36.78) --
	( 98.67, 36.78) --
	( 98.79, 36.78) --
	( 98.92, 36.79) --
	( 99.04, 36.79) --
	( 99.16, 36.79) --
	( 99.29, 36.79) --
	( 99.41, 36.79) --
	( 99.54, 36.79) --
	( 99.66, 36.79) --
	( 99.78, 36.79) --
	( 99.91, 36.79) --
	(100.03, 36.79) --
	(100.16, 36.79) --
	(100.28, 36.79) --
	(100.41, 36.79) --
	(100.53, 36.79) --
	(100.65, 36.80) --
	(100.78, 36.80) --
	(100.90, 36.80) --
	(101.03, 36.80) --
	(101.15, 36.80) --
	(101.27, 36.80) --
	(101.40, 36.80) --
	(101.52, 36.80) --
	(101.65, 36.80) --
	(101.77, 36.80) --
	(101.89, 36.80) --
	(102.02, 36.80) --
	(102.14, 36.80) --
	(102.27, 36.80) --
	(102.39, 36.81) --
	(102.51, 36.81) --
	(102.64, 36.81) --
	(102.76, 36.81) --
	(102.89, 36.81) --
	(103.01, 36.81) --
	(103.14, 36.81) --
	(103.26, 36.81) --
	(103.38, 36.81) --
	(103.51, 36.81) --
	(103.63, 36.81) --
	(103.76, 36.81) --
	(103.88, 36.81) --
	(104.00, 36.81) --
	(104.13, 36.81) --
	(104.25, 36.82) --
	(104.38, 36.82) --
	(104.50, 36.82) --
	(104.62, 36.82) --
	(104.75, 36.82) --
	(104.87, 36.82) --
	(105.00, 36.82) --
	(105.12, 36.82) --
	(105.25, 36.82) --
	(105.37, 36.82) --
	(105.49, 36.82) --
	(105.62, 36.82) --
	(105.74, 36.82) --
	(105.87, 36.82) --
	(105.99, 36.82) --
	(106.11, 36.82) --
	(106.24, 36.83) --
	(106.36, 36.83) --
	(106.49, 36.83) --
	(106.61, 36.83) --
	(106.73, 36.83) --
	(106.86, 36.83) --
	(106.98, 36.83) --
	(107.11, 36.83) --
	(107.23, 36.83) --
	(107.35, 36.83) --
	(107.48, 36.83) --
	(107.60, 36.83) --
	(107.73, 36.83) --
	(107.85, 36.83) --
	(107.98, 36.83) --
	(108.10, 36.83) --
	(108.22, 36.84) --
	(108.35, 36.84) --
	(108.47, 36.84) --
	(108.60, 36.84) --
	(108.72, 36.84) --
	(108.84, 36.84) --
	(108.97, 36.84) --
	(109.09, 36.84) --
	(109.22, 36.84) --
	(109.34, 36.84) --
	(109.46, 36.84) --
	(109.59, 36.84) --
	(109.71, 36.84) --
	(109.84, 36.84) --
	(109.96, 36.84) --
	(110.08, 36.84) --
	(110.21, 36.84) --
	(110.33, 36.84) --
	(110.46, 36.85) --
	(110.58, 36.85) --
	(110.71, 36.85) --
	(110.83, 36.85) --
	(110.95, 36.85) --
	(111.08, 36.85) --
	(111.20, 36.85) --
	(111.33, 36.85) --
	(111.45, 36.85) --
	(111.57, 36.85) --
	(111.70, 36.85) --
	(111.82, 36.85) --
	(111.95, 36.85) --
	(112.07, 36.85) --
	(112.19, 36.85) --
	(112.32, 36.85) --
	(112.44, 36.85) --
	(112.57, 36.85) --
	(112.69, 36.86) --
	(112.82, 36.86) --
	(112.94, 36.86) --
	(113.06, 36.86) --
	(113.19, 36.86) --
	(113.31, 36.86) --
	(113.44, 36.86) --
	(113.56, 36.86) --
	(113.68, 36.86) --
	(113.81, 36.86) --
	(113.93, 36.86) --
	(114.06, 36.86) --
	(114.18, 36.86) --
	(114.30, 36.86) --
	(114.43, 36.86) --
	(114.55, 36.86) --
	(114.68, 36.86) --
	(114.80, 36.86) --
	(114.92, 36.86) --
	(115.05, 36.87) --
	(115.17, 36.87) --
	(115.30, 36.87) --
	(115.42, 36.87) --
	(115.55, 36.87) --
	(115.67, 36.87) --
	(115.79, 36.87) --
	(115.92, 36.87) --
	(116.04, 36.87) --
	(116.17, 36.87) --
	(116.29, 36.87) --
	(116.41, 36.87) --
	(116.54, 36.87) --
	(116.66, 36.87) --
	(116.79, 36.87) --
	(116.91, 36.87) --
	(117.03, 36.87) --
	(117.16, 36.87) --
	(117.28, 36.87) --
	(117.41, 36.87) --
	(117.53, 36.87) --
	(117.65, 36.88) --
	(117.78, 36.88) --
	(117.90, 36.88) --
	(118.03, 36.88) --
	(118.15, 36.88) --
	(118.28, 36.88) --
	(118.40, 36.88) --
	(118.52, 36.88) --
	(118.65, 36.88) --
	(118.77, 36.88) --
	(118.90, 36.88) --
	(119.02, 36.88) --
	(119.14, 36.88) --
	(119.27, 36.88) --
	(119.39, 36.88) --
	(119.52, 36.88) --
	(119.64, 36.88) --
	(119.76, 36.88) --
	(119.89, 36.88) --
	(120.01, 36.88) --
	(120.14, 36.88) --
	(120.26, 36.89) --
	(120.39, 36.89) --
	(120.51, 36.89) --
	(120.63, 36.89) --
	(120.76, 36.89) --
	(120.88, 36.89) --
	(121.01, 36.89) --
	(121.13, 36.89) --
	(121.25, 36.89) --
	(121.38, 36.89) --
	(121.50, 36.89) --
	(121.63, 36.89) --
	(121.75, 36.89) --
	(121.87, 36.89) --
	(122.00, 36.89) --
	(122.12, 36.89) --
	(122.25, 36.89) --
	(122.37, 36.89) --
	(122.49, 36.89) --
	(122.62, 36.89) --
	(122.74, 36.89) --
	(122.87, 36.89) --
	(122.99, 36.89) --
	(123.12, 36.90) --
	(123.24, 36.90) --
	(123.36, 36.90) --
	(123.49, 36.90) --
	(123.61, 36.90) --
	(123.74, 36.90) --
	(123.86, 36.90) --
	(123.98, 36.90) --
	(124.11, 36.90) --
	(124.23, 36.90) --
	(124.36, 36.90) --
	(124.48, 36.90) --
	(124.60, 36.90) --
	(124.73, 36.90) --
	(124.85, 36.90) --
	(124.98, 36.90) --
	(125.10, 36.90) --
	(125.22, 36.90) --
	(125.35, 36.90) --
	(125.47, 36.90) --
	(125.60, 36.90) --
	(125.72, 36.90) --
	(125.85, 36.90) --
	(125.97, 36.90) --
	(126.09, 36.91) --
	(126.22, 36.91) --
	(126.34, 36.91) --
	(126.47, 36.91) --
	(126.59, 36.91) --
	(126.71, 36.91) --
	(126.84, 36.91) --
	(126.96, 36.91) --
	(127.09, 36.91) --
	(127.21, 36.91) --
	(127.33, 36.91) --
	(127.46, 36.91) --
	(127.58, 36.91) --
	(127.71, 36.91) --
	(127.83, 36.91) --
	(127.96, 36.91) --
	(128.08, 36.91) --
	(128.20, 36.91) --
	(128.33, 36.91) --
	(128.45, 36.91) --
	(128.58, 36.91) --
	(128.70, 36.91) --
	(128.82, 36.91) --
	(128.95, 36.91) --
	(129.07, 36.91) --
	(129.20, 36.92) --
	(129.32, 36.92) --
	(129.44, 36.92) --
	(129.57, 36.92) --
	(129.69, 36.92) --
	(129.82, 36.92) --
	(129.94, 36.92) --
	(130.06, 36.92) --
	(130.19, 36.92) --
	(130.31, 36.92) --
	(130.44, 36.92) --
	(130.56, 36.92) --
	(130.69, 36.92) --
	(130.81, 36.92) --
	(130.93, 36.92) --
	(131.06, 36.92) --
	(131.18, 36.92) --
	(131.31, 36.92) --
	(131.43, 36.92) --
	(131.55, 36.92) --
	(131.68, 36.92) --
	(131.80, 36.92) --
	(131.93, 36.92) --
	(132.05, 36.92) --
	(132.17, 36.92) --
	(132.30, 36.92) --
	(132.42, 36.92) --
	(132.55, 36.93) --
	(132.67, 36.93) --
	(132.79, 36.93) --
	(132.92, 36.93) --
	(133.04, 36.93) --
	(133.17, 36.93) --
	(133.29, 36.93) --
	(133.42, 36.93) --
	(133.54, 36.93) --
	(133.66, 36.93) --
	(133.79, 36.93) --
	(133.91, 36.93) --
	(134.04, 36.93) --
	(134.16, 36.93) --
	(134.28, 36.93) --
	(134.41, 36.93) --
	(134.53, 36.93) --
	(134.66, 36.93) --
	(134.78, 36.93) --
	(134.90, 36.93) --
	(135.03, 36.93) --
	(135.15, 36.93) --
	(135.28, 36.93) --
	(135.40, 36.93) --
	(135.53, 36.93) --
	(135.65, 36.93) --
	(135.77, 36.93) --
	(135.90, 36.93) --
	(136.02, 36.93) --
	(136.15, 36.94) --
	(136.27, 36.94) --
	(136.39, 36.94) --
	(136.52, 36.94) --
	(136.64, 36.94) --
	(136.77, 36.94) --
	(136.89, 36.94) --
	(137.01, 36.94) --
	(137.14, 36.94) --
	(137.26, 36.94) --
	(137.39, 36.94) --
	(137.51, 36.94) --
	(137.63, 36.94) --
	(137.76, 36.94) --
	(137.88, 36.94) --
	(138.01, 36.94) --
	(138.13, 36.94) --
	(138.26, 36.94) --
	(138.38, 36.94) --
	(138.50, 36.94) --
	(138.63, 36.94) --
	(138.75, 36.94) --
	(138.88, 36.94) --
	(139.00, 36.94) --
	(139.12, 36.94) --
	(139.25, 36.94) --
	(139.37, 36.94) --
	(139.50, 36.94) --
	(139.62, 36.94) --
	(139.74, 36.94) --
	(139.87, 36.94) --
	(139.99, 36.95) --
	(140.12, 36.95) --
	(140.24, 36.95) --
	(140.36, 36.95) --
	(140.49, 36.95) --
	(140.61, 36.95) --
	(140.74, 36.95) --
	(140.86, 36.95) --
	(140.99, 36.95) --
	(141.11, 36.95) --
	(141.23, 36.95) --
	(141.36, 36.95) --
	(141.48, 36.95) --
	(141.61, 36.95) --
	(141.73, 36.95) --
	(141.85, 36.95) --
	(141.98, 36.95) --
	(142.10, 36.95) --
	(142.23, 36.95) --
	(142.35, 36.95) --
	(142.47, 36.95) --
	(142.60, 36.95) --
	(142.72, 36.95) --
	(142.85, 36.95) --
	(142.97, 36.95) --
	(143.10, 36.95) --
	(143.22, 36.95) --
	(143.34, 36.95) --
	(143.47, 36.95) --
	(143.59, 36.95) --
	(143.72, 36.95) --
	(143.84, 36.95) --
	(143.96, 36.95) --
	(144.09, 36.96) --
	(144.21, 36.96) --
	(144.34, 36.96) --
	(144.46, 36.96) --
	(144.58, 36.96) --
	(144.71, 36.96) --
	(144.83, 36.96) --
	(144.96, 36.96) --
	(145.08, 36.96) --
	(145.20, 36.96) --
	(145.33, 36.96) --
	(145.45, 36.96) --
	(145.58, 36.96) --
	(145.70, 36.96) --
	(145.83, 36.96) --
	(145.95, 36.96) --
	(146.07, 36.96) --
	(146.20, 36.96) --
	(146.32, 36.96) --
	(146.45, 36.96) --
	(146.57, 36.96) --
	(146.69, 36.96) --
	(146.82, 36.96) --
	(146.94, 36.96) --
	(147.07, 36.96) --
	(147.19, 36.96) --
	(147.31, 36.96) --
	(147.44, 36.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 22.35, 25.11) rectangle (153.40,140.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 18.30, 30.34) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 18.30, 56.87) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 18.30, 83.41) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 18.30,109.95) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 18.30,136.48) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.10, 32.82) --
	( 22.35, 32.82);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.10, 59.35) --
	( 22.35, 59.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.10, 85.89) --
	( 22.35, 85.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.10,112.43) --
	( 22.35,112.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.10,138.96) --
	( 22.35,138.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.20, 22.86) --
	( 53.20, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 84.61, 22.86) --
	( 84.61, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.03, 22.86) --
	(116.03, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (147.44, 22.86) --
	(147.44, 25.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 53.20, 16.10) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 84.61, 16.10) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (116.03, 16.10) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (147.44, 16.10) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 87.87,  6.25) {$\rho_W$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 82.57) {Parameter value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.40, 35.71) rectangle (212.31,129.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (166.90,117.86) {Parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.90, 98.03) rectangle (181.35,112.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.5pt,line join=round] (168.34,105.26) -- (179.90,105.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.90, 83.58) rectangle (181.35, 98.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.5pt,line join=round] (168.34, 90.80) -- (179.90, 90.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.90, 69.12) rectangle (181.35, 83.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.5pt,line join=round] (168.34, 76.35) -- (179.90, 76.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.90, 54.67) rectangle (181.35, 69.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 1.5pt,line join=round] (168.34, 61.90) -- (179.90, 61.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.90, 40.21) rectangle (181.35, 54.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 1.5pt,line join=round] (168.34, 47.44) -- (179.90, 47.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (185.85,102.78) {$\sigma_Y$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (185.85, 88.32) {$\beta_W$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (185.85, 73.87) {$\beta_X$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (185.85, 59.42) {$\beta_Y$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (185.85, 44.96) {$\alpha$};
\end{scope}
\end{tikzpicture}


==> figs/obs-equiv-b-tikz.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-04 18:02:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 27.95, 25.11) rectangle (147.71,140.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.95, 25.11) rectangle (147.71,140.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95, 39.34) --
	(147.71, 39.34);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95, 65.18) --
	(147.71, 65.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95, 91.02) --
	(147.71, 91.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.95,116.85) --
	(147.71,116.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.79, 25.11) --
	( 41.79,140.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.50, 25.11) --
	( 70.50,140.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 99.20, 25.11) --
	( 99.20,140.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (127.91, 25.11) --
	(127.91,140.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95, 26.43) --
	(147.71, 26.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95, 52.26) --
	(147.71, 52.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95, 78.10) --
	(147.71, 78.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95,103.94) --
	(147.71,103.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.95,129.77) --
	(147.71,129.77);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.14, 25.11) --
	( 56.14,140.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 84.85, 25.11) --
	( 84.85,140.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.56, 25.11) --
	(113.56,140.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.27, 25.11) --
	(142.27,140.04);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.5pt,line join=round] ( 33.39,134.82) --
	( 33.50,133.81) --
	( 33.62,132.82) --
	( 33.73,131.84) --
	( 33.84,130.88) --
	( 33.96,129.94) --
	( 34.07,129.01) --
	( 34.18,128.10) --
	( 34.30,127.21) --
	( 34.41,126.32) --
	( 34.52,125.46) --
	( 34.64,124.60) --
	( 34.75,123.76) --
	( 34.86,122.93) --
	( 34.98,122.12) --
	( 35.09,121.32) --
	( 35.20,120.53) --
	( 35.32,119.75) --
	( 35.43,118.98) --
	( 35.54,118.23) --
	( 35.66,117.48) --
	( 35.77,116.75) --
	( 35.88,116.03) --
	( 36.00,115.32) --
	( 36.11,114.62) --
	( 36.22,113.92) --
	( 36.34,113.24) --
	( 36.45,112.57) --
	( 36.57,111.91) --
	( 36.68,111.25) --
	( 36.79,110.61) --
	( 36.91,109.97) --
	( 37.02,109.35) --
	( 37.13,108.73) --
	( 37.25,108.12) --
	( 37.36,107.52) --
	( 37.47,106.92) --
	( 37.59,106.34) --
	( 37.70,105.76) --
	( 37.81,105.19) --
	( 37.93,104.62) --
	( 38.04,104.07) --
	( 38.15,103.52) --
	( 38.27,102.98) --
	( 38.38,102.44) --
	( 38.49,101.91) --
	( 38.61,101.39) --
	( 38.72,100.87) --
	( 38.83,100.36) --
	( 38.95, 99.86) --
	( 39.06, 99.36) --
	( 39.17, 98.87) --
	( 39.29, 98.39) --
	( 39.40, 97.91) --
	( 39.51, 97.43) --
	( 39.63, 96.96) --
	( 39.74, 96.50) --
	( 39.85, 96.04) --
	( 39.97, 95.59) --
	( 40.08, 95.15) --
	( 40.19, 94.70) --
	( 40.31, 94.27) --
	( 40.42, 93.83) --
	( 40.53, 93.41) --
	( 40.65, 92.99) --
	( 40.76, 92.57) --
	( 40.87, 92.15) --
	( 40.99, 91.75) --
	( 41.10, 91.34) --
	( 41.22, 90.94) --
	( 41.33, 90.55) --
	( 41.44, 90.16) --
	( 41.56, 89.77) --
	( 41.67, 89.39) --
	( 41.78, 89.01) --
	( 41.90, 88.63) --
	( 42.01, 88.26) --
	( 42.12, 87.90) --
	( 42.24, 87.53) --
	( 42.35, 87.17) --
	( 42.46, 86.82) --
	( 42.58, 86.47) --
	( 42.69, 86.12) --
	( 42.80, 85.77) --
	( 42.92, 85.43) --
	( 43.03, 85.09) --
	( 43.14, 84.76) --
	( 43.26, 84.43) --
	( 43.37, 84.10) --
	( 43.48, 83.77) --
	( 43.60, 83.45) --
	( 43.71, 83.13) --
	( 43.82, 82.82) --
	( 43.94, 82.51) --
	( 44.05, 82.20) --
	( 44.16, 81.89) --
	( 44.28, 81.59) --
	( 44.39, 81.28) --
	( 44.50, 80.99) --
	( 44.62, 80.69) --
	( 44.73, 80.40) --
	( 44.84, 80.11) --
	( 44.96, 79.82) --
	( 45.07, 79.54) --
	( 45.18, 79.26) --
	( 45.30, 78.98) --
	( 45.41, 78.70) --
	( 45.52, 78.43) --
	( 45.64, 78.15) --
	( 45.75, 77.88) --
	( 45.86, 77.62) --
	( 45.98, 77.35) --
	( 46.09, 77.09) --
	( 46.21, 76.83) --
	( 46.32, 76.57) --
	( 46.43, 76.32) --
	( 46.55, 76.06) --
	( 46.66, 75.81) --
	( 46.77, 75.56) --
	( 46.89, 75.32) --
	( 47.00, 75.07) --
	( 47.11, 74.83) --
	( 47.23, 74.59) --
	( 47.34, 74.35) --
	( 47.45, 74.11) --
	( 47.57, 73.88) --
	( 47.68, 73.65) --
	( 47.79, 73.42) --
	( 47.91, 73.19) --
	( 48.02, 72.96) --
	( 48.13, 72.74) --
	( 48.25, 72.51) --
	( 48.36, 72.29) --
	( 48.47, 72.07) --
	( 48.59, 71.85) --
	( 48.70, 71.64) --
	( 48.81, 71.42) --
	( 48.93, 71.21) --
	( 49.04, 71.00) --
	( 49.15, 70.79) --
	( 49.27, 70.58) --
	( 49.38, 70.38) --
	( 49.49, 70.17) --
	( 49.61, 69.97) --
	( 49.72, 69.77) --
	( 49.83, 69.57) --
	( 49.95, 69.37) --
	( 50.06, 69.17) --
	( 50.17, 68.98) --
	( 50.29, 68.78) --
	( 50.40, 68.59) --
	( 50.51, 68.40) --
	( 50.63, 68.21) --
	( 50.74, 68.02) --
	( 50.86, 67.84) --
	( 50.97, 67.65) --
	( 51.08, 67.47) --
	( 51.20, 67.28) --
	( 51.31, 67.10) --
	( 51.42, 66.92) --
	( 51.54, 66.74) --
	( 51.65, 66.57) --
	( 51.76, 66.39) --
	( 51.88, 66.22) --
	( 51.99, 66.04) --
	( 52.10, 65.87) --
	( 52.22, 65.70) --
	( 52.33, 65.53) --
	( 52.44, 65.36) --
	( 52.56, 65.19) --
	( 52.67, 65.03) --
	( 52.78, 64.86) --
	( 52.90, 64.70) --
	( 53.01, 64.54) --
	( 53.12, 64.37) --
	( 53.24, 64.21) --
	( 53.35, 64.05) --
	( 53.46, 63.90) --
	( 53.58, 63.74) --
	( 53.69, 63.58) --
	( 53.80, 63.43) --
	( 53.92, 63.27) --
	( 54.03, 63.12) --
	( 54.14, 62.97) --
	( 54.26, 62.82) --
	( 54.37, 62.67) --
	( 54.48, 62.52) --
	( 54.60, 62.37) --
	( 54.71, 62.22) --
	( 54.82, 62.08) --
	( 54.94, 61.93) --
	( 55.05, 61.79) --
	( 55.16, 61.64) --
	( 55.28, 61.50) --
	( 55.39, 61.36) --
	( 55.50, 61.22) --
	( 55.62, 61.08) --
	( 55.73, 60.94) --
	( 55.85, 60.80) --
	( 55.96, 60.67) --
	( 56.07, 60.53) --
	( 56.19, 60.40) --
	( 56.30, 60.26) --
	( 56.41, 60.13) --
	( 56.53, 60.00) --
	( 56.64, 59.86) --
	( 56.75, 59.73) --
	( 56.87, 59.60) --
	( 56.98, 59.47) --
	( 57.09, 59.34) --
	( 57.21, 59.22) --
	( 57.32, 59.09) --
	( 57.43, 58.96) --
	( 57.55, 58.84) --
	( 57.66, 58.71) --
	( 57.77, 58.59) --
	( 57.89, 58.47) --
	( 58.00, 58.34) --
	( 58.11, 58.22) --
	( 58.23, 58.10) --
	( 58.34, 57.98) --
	( 58.45, 57.86) --
	( 58.57, 57.74) --
	( 58.68, 57.62) --
	( 58.79, 57.51) --
	( 58.91, 57.39) --
	( 59.02, 57.27) --
	( 59.13, 57.16) --
	( 59.25, 57.04) --
	( 59.36, 56.93) --
	( 59.47, 56.82) --
	( 59.59, 56.70) --
	( 59.70, 56.59) --
	( 59.81, 56.48) --
	( 59.93, 56.37) --
	( 60.04, 56.26) --
	( 60.15, 56.15) --
	( 60.27, 56.04) --
	( 60.38, 55.93) --
	( 60.50, 55.83) --
	( 60.61, 55.72) --
	( 60.72, 55.61) --
	( 60.84, 55.51) --
	( 60.95, 55.40) --
	( 61.06, 55.30) --
	( 61.18, 55.19) --
	( 61.29, 55.09) --
	( 61.40, 54.99) --
	( 61.52, 54.88) --
	( 61.63, 54.78) --
	( 61.74, 54.68) --
	( 61.86, 54.58) --
	( 61.97, 54.48) --
	( 62.08, 54.38) --
	( 62.20, 54.28) --
	( 62.31, 54.18) --
	( 62.42, 54.08) --
	( 62.54, 53.99) --
	( 62.65, 53.89) --
	( 62.76, 53.79) --
	( 62.88, 53.70) --
	( 62.99, 53.60) --
	( 63.10, 53.51) --
	( 63.22, 53.41) --
	( 63.33, 53.32) --
	( 63.44, 53.22) --
	( 63.56, 53.13) --
	( 63.67, 53.04) --
	( 63.78, 52.95) --
	( 63.90, 52.86) --
	( 64.01, 52.76) --
	( 64.12, 52.67) --
	( 64.24, 52.58) --
	( 64.35, 52.49) --
	( 64.46, 52.41) --
	( 64.58, 52.32) --
	( 64.69, 52.23) --
	( 64.80, 52.14) --
	( 64.92, 52.05) --
	( 65.03, 51.97) --
	( 65.15, 51.88) --
	( 65.26, 51.79) --
	( 65.37, 51.71) --
	( 65.49, 51.62) --
	( 65.60, 51.54) --
	( 65.71, 51.45) --
	( 65.83, 51.37) --
	( 65.94, 51.29) --
	( 66.05, 51.20) --
	( 66.17, 51.12) --
	( 66.28, 51.04) --
	( 66.39, 50.96) --
	( 66.51, 50.88) --
	( 66.62, 50.79) --
	( 66.73, 50.71) --
	( 66.85, 50.63) --
	( 66.96, 50.55) --
	( 67.07, 50.47) --
	( 67.19, 50.40) --
	( 67.30, 50.32) --
	( 67.41, 50.24) --
	( 67.53, 50.16) --
	( 67.64, 50.08) --
	( 67.75, 50.01) --
	( 67.87, 49.93) --
	( 67.98, 49.85) --
	( 68.09, 49.78) --
	( 68.21, 49.70) --
	( 68.32, 49.62) --
	( 68.43, 49.55) --
	( 68.55, 49.48) --
	( 68.66, 49.40) --
	( 68.77, 49.33) --
	( 68.89, 49.25) --
	( 69.00, 49.18) --
	( 69.11, 49.11) --
	( 69.23, 49.03) --
	( 69.34, 48.96) --
	( 69.45, 48.89) --
	( 69.57, 48.82) --
	( 69.68, 48.75) --
	( 69.79, 48.68) --
	( 69.91, 48.61) --
	( 70.02, 48.54) --
	( 70.14, 48.47) --
	( 70.25, 48.40) --
	( 70.36, 48.33) --
	( 70.48, 48.26) --
	( 70.59, 48.19) --
	( 70.70, 48.12) --
	( 70.82, 48.05) --
	( 70.93, 47.98) --
	( 71.04, 47.92) --
	( 71.16, 47.85) --
	( 71.27, 47.78) --
	( 71.38, 47.72) --
	( 71.50, 47.65) --
	( 71.61, 47.58) --
	( 71.72, 47.52) --
	( 71.84, 47.45) --
	( 71.95, 47.39) --
	( 72.06, 47.32) --
	( 72.18, 47.26) --
	( 72.29, 47.19) --
	( 72.40, 47.13) --
	( 72.52, 47.07) --
	( 72.63, 47.00) --
	( 72.74, 46.94) --
	( 72.86, 46.88) --
	( 72.97, 46.81) --
	( 73.08, 46.75) --
	( 73.20, 46.69) --
	( 73.31, 46.63) --
	( 73.42, 46.57) --
	( 73.54, 46.50) --
	( 73.65, 46.44) --
	( 73.76, 46.38) --
	( 73.88, 46.32) --
	( 73.99, 46.26) --
	( 74.10, 46.20) --
	( 74.22, 46.14) --
	( 74.33, 46.08) --
	( 74.44, 46.02) --
	( 74.56, 45.96) --
	( 74.67, 45.91) --
	( 74.79, 45.85) --
	( 74.90, 45.79) --
	( 75.01, 45.73) --
	( 75.13, 45.67) --
	( 75.24, 45.62) --
	( 75.35, 45.56) --
	( 75.47, 45.50) --
	( 75.58, 45.44) --
	( 75.69, 45.39) --
	( 75.81, 45.33) --
	( 75.92, 45.28) --
	( 76.03, 45.22) --
	( 76.15, 45.16) --
	( 76.26, 45.11) --
	( 76.37, 45.05) --
	( 76.49, 45.00) --
	( 76.60, 44.94) --
	( 76.71, 44.89) --
	( 76.83, 44.83) --
	( 76.94, 44.78) --
	( 77.05, 44.73) --
	( 77.17, 44.67) --
	( 77.28, 44.62) --
	( 77.39, 44.57) --
	( 77.51, 44.51) --
	( 77.62, 44.46) --
	( 77.73, 44.41) --
	( 77.85, 44.35) --
	( 77.96, 44.30) --
	( 78.07, 44.25) --
	( 78.19, 44.20) --
	( 78.30, 44.15) --
	( 78.41, 44.10) --
	( 78.53, 44.04) --
	( 78.64, 43.99) --
	( 78.75, 43.94) --
	( 78.87, 43.89) --
	( 78.98, 43.84) --
	( 79.09, 43.79) --
	( 79.21, 43.74) --
	( 79.32, 43.69) --
	( 79.43, 43.64) --
	( 79.55, 43.59) --
	( 79.66, 43.54) --
	( 79.78, 43.49) --
	( 79.89, 43.44) --
	( 80.00, 43.40) --
	( 80.12, 43.35) --
	( 80.23, 43.30) --
	( 80.34, 43.25) --
	( 80.46, 43.20) --
	( 80.57, 43.15) --
	( 80.68, 43.11) --
	( 80.80, 43.06) --
	( 80.91, 43.01) --
	( 81.02, 42.97) --
	( 81.14, 42.92) --
	( 81.25, 42.87) --
	( 81.36, 42.83) --
	( 81.48, 42.78) --
	( 81.59, 42.73) --
	( 81.70, 42.69) --
	( 81.82, 42.64) --
	( 81.93, 42.59) --
	( 82.04, 42.55) --
	( 82.16, 42.50) --
	( 82.27, 42.46) --
	( 82.38, 42.41) --
	( 82.50, 42.37) --
	( 82.61, 42.32) --
	( 82.72, 42.28) --
	( 82.84, 42.23) --
	( 82.95, 42.19) --
	( 83.06, 42.15) --
	( 83.18, 42.10) --
	( 83.29, 42.06) --
	( 83.40, 42.02) --
	( 83.52, 41.97) --
	( 83.63, 41.93) --
	( 83.74, 41.89) --
	( 83.86, 41.84) --
	( 83.97, 41.80) --
	( 84.08, 41.76) --
	( 84.20, 41.71) --
	( 84.31, 41.67) --
	( 84.43, 41.63) --
	( 84.54, 41.59) --
	( 84.65, 41.55) --
	( 84.77, 41.50) --
	( 84.88, 41.46) --
	( 84.99, 41.42) --
	( 85.11, 41.38) --
	( 85.22, 41.34) --
	( 85.33, 41.30) --
	( 85.45, 41.26) --
	( 85.56, 41.22) --
	( 85.67, 41.17) --
	( 85.79, 41.13) --
	( 85.90, 41.09) --
	( 86.01, 41.05) --
	( 86.13, 41.01) --
	( 86.24, 40.97) --
	( 86.35, 40.93) --
	( 86.47, 40.89) --
	( 86.58, 40.85) --
	( 86.69, 40.82) --
	( 86.81, 40.78) --
	( 86.92, 40.74) --
	( 87.03, 40.70) --
	( 87.15, 40.66) --
	( 87.26, 40.62) --
	( 87.37, 40.58) --
	( 87.49, 40.54) --
	( 87.60, 40.51) --
	( 87.71, 40.47) --
	( 87.83, 40.43) --
	( 87.94, 40.39) --
	( 88.05, 40.35) --
	( 88.17, 40.32) --
	( 88.28, 40.28) --
	( 88.39, 40.24) --
	( 88.51, 40.20) --
	( 88.62, 40.17) --
	( 88.73, 40.13) --
	( 88.85, 40.09) --
	( 88.96, 40.06) --
	( 89.08, 40.02) --
	( 89.19, 39.98) --
	( 89.30, 39.95) --
	( 89.42, 39.91) --
	( 89.53, 39.87) --
	( 89.64, 39.84) --
	( 89.76, 39.80) --
	( 89.87, 39.76) --
	( 89.98, 39.73) --
	( 90.10, 39.69) --
	( 90.21, 39.66) --
	( 90.32, 39.62) --
	( 90.44, 39.59) --
	( 90.55, 39.55) --
	( 90.66, 39.52) --
	( 90.78, 39.48) --
	( 90.89, 39.45) --
	( 91.00, 39.41) --
	( 91.12, 39.38) --
	( 91.23, 39.34) --
	( 91.34, 39.31) --
	( 91.46, 39.27) --
	( 91.57, 39.24) --
	( 91.68, 39.21) --
	( 91.80, 39.17) --
	( 91.91, 39.14) --
	( 92.02, 39.10) --
	( 92.14, 39.07) --
	( 92.25, 39.04) --
	( 92.36, 39.00) --
	( 92.48, 38.97) --
	( 92.59, 38.94) --
	( 92.70, 38.90) --
	( 92.82, 38.87) --
	( 92.93, 38.84) --
	( 93.04, 38.81) --
	( 93.16, 38.77) --
	( 93.27, 38.74) --
	( 93.38, 38.71) --
	( 93.50, 38.68) --
	( 93.61, 38.64) --
	( 93.72, 38.61) --
	( 93.84, 38.58) --
	( 93.95, 38.55) --
	( 94.07, 38.52) --
	( 94.18, 38.48) --
	( 94.29, 38.45) --
	( 94.41, 38.42) --
	( 94.52, 38.39) --
	( 94.63, 38.36) --
	( 94.75, 38.33) --
	( 94.86, 38.29) --
	( 94.97, 38.26) --
	( 95.09, 38.23) --
	( 95.20, 38.20) --
	( 95.31, 38.17) --
	( 95.43, 38.14) --
	( 95.54, 38.11) --
	( 95.65, 38.08) --
	( 95.77, 38.05) --
	( 95.88, 38.02) --
	( 95.99, 37.99) --
	( 96.11, 37.96) --
	( 96.22, 37.93) --
	( 96.33, 37.90) --
	( 96.45, 37.87) --
	( 96.56, 37.84) --
	( 96.67, 37.81) --
	( 96.79, 37.78) --
	( 96.90, 37.75) --
	( 97.01, 37.72) --
	( 97.13, 37.69) --
	( 97.24, 37.66) --
	( 97.35, 37.63) --
	( 97.47, 37.60) --
	( 97.58, 37.57) --
	( 97.69, 37.54) --
	( 97.81, 37.52) --
	( 97.92, 37.49) --
	( 98.03, 37.46) --
	( 98.15, 37.43) --
	( 98.26, 37.40) --
	( 98.37, 37.37) --
	( 98.49, 37.34) --
	( 98.60, 37.32) --
	( 98.72, 37.29) --
	( 98.83, 37.26) --
	( 98.94, 37.23) --
	( 99.06, 37.20) --
	( 99.17, 37.17) --
	( 99.28, 37.15) --
	( 99.40, 37.12) --
	( 99.51, 37.09) --
	( 99.62, 37.06) --
	( 99.74, 37.04) --
	( 99.85, 37.01) --
	( 99.96, 36.98) --
	(100.08, 36.95) --
	(100.19, 36.93) --
	(100.30, 36.90) --
	(100.42, 36.87) --
	(100.53, 36.85) --
	(100.64, 36.82) --
	(100.76, 36.79) --
	(100.87, 36.77) --
	(100.98, 36.74) --
	(101.10, 36.71) --
	(101.21, 36.69) --
	(101.32, 36.66) --
	(101.44, 36.63) --
	(101.55, 36.61) --
	(101.66, 36.58) --
	(101.78, 36.55) --
	(101.89, 36.53) --
	(102.00, 36.50) --
	(102.12, 36.48) --
	(102.23, 36.45) --
	(102.34, 36.43) --
	(102.46, 36.40) --
	(102.57, 36.37) --
	(102.68, 36.35) --
	(102.80, 36.32) --
	(102.91, 36.30) --
	(103.02, 36.27) --
	(103.14, 36.25) --
	(103.25, 36.22) --
	(103.37, 36.20) --
	(103.48, 36.17) --
	(103.59, 36.15) --
	(103.71, 36.12) --
	(103.82, 36.10) --
	(103.93, 36.07) --
	(104.05, 36.05) --
	(104.16, 36.02) --
	(104.27, 36.00) --
	(104.39, 35.97) --
	(104.50, 35.95) --
	(104.61, 35.92) --
	(104.73, 35.90) --
	(104.84, 35.88) --
	(104.95, 35.85) --
	(105.07, 35.83) --
	(105.18, 35.80) --
	(105.29, 35.78) --
	(105.41, 35.76) --
	(105.52, 35.73) --
	(105.63, 35.71) --
	(105.75, 35.68) --
	(105.86, 35.66) --
	(105.97, 35.64) --
	(106.09, 35.61) --
	(106.20, 35.59) --
	(106.31, 35.57) --
	(106.43, 35.54) --
	(106.54, 35.52) --
	(106.65, 35.50) --
	(106.77, 35.47) --
	(106.88, 35.45) --
	(106.99, 35.43) --
	(107.11, 35.40) --
	(107.22, 35.38) --
	(107.33, 35.36) --
	(107.45, 35.33) --
	(107.56, 35.31) --
	(107.67, 35.29) --
	(107.79, 35.27) --
	(107.90, 35.24) --
	(108.01, 35.22) --
	(108.13, 35.20) --
	(108.24, 35.18) --
	(108.36, 35.15) --
	(108.47, 35.13) --
	(108.58, 35.11) --
	(108.70, 35.09) --
	(108.81, 35.06) --
	(108.92, 35.04) --
	(109.04, 35.02) --
	(109.15, 35.00) --
	(109.26, 34.98) --
	(109.38, 34.96) --
	(109.49, 34.93) --
	(109.60, 34.91) --
	(109.72, 34.89) --
	(109.83, 34.87) --
	(109.94, 34.85) --
	(110.06, 34.83) --
	(110.17, 34.80) --
	(110.28, 34.78) --
	(110.40, 34.76) --
	(110.51, 34.74) --
	(110.62, 34.72) --
	(110.74, 34.70) --
	(110.85, 34.68) --
	(110.96, 34.65) --
	(111.08, 34.63) --
	(111.19, 34.61) --
	(111.30, 34.59) --
	(111.42, 34.57) --
	(111.53, 34.55) --
	(111.64, 34.53) --
	(111.76, 34.51) --
	(111.87, 34.49) --
	(111.98, 34.47) --
	(112.10, 34.45) --
	(112.21, 34.43) --
	(112.32, 34.41) --
	(112.44, 34.39) --
	(112.55, 34.36) --
	(112.66, 34.34) --
	(112.78, 34.32) --
	(112.89, 34.30) --
	(113.01, 34.28) --
	(113.12, 34.26) --
	(113.23, 34.24) --
	(113.35, 34.22) --
	(113.46, 34.20) --
	(113.57, 34.18) --
	(113.69, 34.16) --
	(113.80, 34.14) --
	(113.91, 34.12) --
	(114.03, 34.10) --
	(114.14, 34.08) --
	(114.25, 34.06) --
	(114.37, 34.05) --
	(114.48, 34.03) --
	(114.59, 34.01) --
	(114.71, 33.99) --
	(114.82, 33.97) --
	(114.93, 33.95) --
	(115.05, 33.93) --
	(115.16, 33.91) --
	(115.27, 33.89) --
	(115.39, 33.87) --
	(115.50, 33.85) --
	(115.61, 33.83) --
	(115.73, 33.81) --
	(115.84, 33.79) --
	(115.95, 33.78) --
	(116.07, 33.76) --
	(116.18, 33.74) --
	(116.29, 33.72) --
	(116.41, 33.70) --
	(116.52, 33.68) --
	(116.63, 33.66) --
	(116.75, 33.64) --
	(116.86, 33.63) --
	(116.97, 33.61) --
	(117.09, 33.59) --
	(117.20, 33.57) --
	(117.31, 33.55) --
	(117.43, 33.53) --
	(117.54, 33.51) --
	(117.65, 33.50) --
	(117.77, 33.48) --
	(117.88, 33.46) --
	(118.00, 33.44) --
	(118.11, 33.42) --
	(118.22, 33.41) --
	(118.34, 33.39) --
	(118.45, 33.37) --
	(118.56, 33.35) --
	(118.68, 33.33) --
	(118.79, 33.32) --
	(118.90, 33.30) --
	(119.02, 33.28) --
	(119.13, 33.26) --
	(119.24, 33.24) --
	(119.36, 33.23) --
	(119.47, 33.21) --
	(119.58, 33.19) --
	(119.70, 33.17) --
	(119.81, 33.16) --
	(119.92, 33.14) --
	(120.04, 33.12) --
	(120.15, 33.10) --
	(120.26, 33.09) --
	(120.38, 33.07) --
	(120.49, 33.05) --
	(120.60, 33.04) --
	(120.72, 33.02) --
	(120.83, 33.00) --
	(120.94, 32.98) --
	(121.06, 32.97) --
	(121.17, 32.95) --
	(121.28, 32.93) --
	(121.40, 32.92) --
	(121.51, 32.90) --
	(121.62, 32.88) --
	(121.74, 32.87) --
	(121.85, 32.85) --
	(121.96, 32.83) --
	(122.08, 32.81) --
	(122.19, 32.80) --
	(122.30, 32.78) --
	(122.42, 32.76) --
	(122.53, 32.75) --
	(122.65, 32.73) --
	(122.76, 32.72) --
	(122.87, 32.70) --
	(122.99, 32.68) --
	(123.10, 32.67) --
	(123.21, 32.65) --
	(123.33, 32.63) --
	(123.44, 32.62) --
	(123.55, 32.60) --
	(123.67, 32.58) --
	(123.78, 32.57) --
	(123.89, 32.55) --
	(124.01, 32.54) --
	(124.12, 32.52) --
	(124.23, 32.50) --
	(124.35, 32.49) --
	(124.46, 32.47) --
	(124.57, 32.46) --
	(124.69, 32.44) --
	(124.80, 32.42) --
	(124.91, 32.41) --
	(125.03, 32.39) --
	(125.14, 32.38) --
	(125.25, 32.36) --
	(125.37, 32.34) --
	(125.48, 32.33) --
	(125.59, 32.31) --
	(125.71, 32.30) --
	(125.82, 32.28) --
	(125.93, 32.27) --
	(126.05, 32.25) --
	(126.16, 32.24) --
	(126.27, 32.22) --
	(126.39, 32.21) --
	(126.50, 32.19) --
	(126.61, 32.17) --
	(126.73, 32.16) --
	(126.84, 32.14) --
	(126.95, 32.13) --
	(127.07, 32.11) --
	(127.18, 32.10) --
	(127.30, 32.08) --
	(127.41, 32.07) --
	(127.52, 32.05) --
	(127.64, 32.04) --
	(127.75, 32.02) --
	(127.86, 32.01) --
	(127.98, 31.99) --
	(128.09, 31.98) --
	(128.20, 31.96) --
	(128.32, 31.95) --
	(128.43, 31.93) --
	(128.54, 31.92) --
	(128.66, 31.90) --
	(128.77, 31.89) --
	(128.88, 31.87) --
	(129.00, 31.86) --
	(129.11, 31.84) --
	(129.22, 31.83) --
	(129.34, 31.82) --
	(129.45, 31.80) --
	(129.56, 31.79) --
	(129.68, 31.77) --
	(129.79, 31.76) --
	(129.90, 31.74) --
	(130.02, 31.73) --
	(130.13, 31.71) --
	(130.24, 31.70) --
	(130.36, 31.69) --
	(130.47, 31.67) --
	(130.58, 31.66) --
	(130.70, 31.64) --
	(130.81, 31.63) --
	(130.92, 31.61) --
	(131.04, 31.60) --
	(131.15, 31.59) --
	(131.26, 31.57) --
	(131.38, 31.56) --
	(131.49, 31.54) --
	(131.60, 31.53) --
	(131.72, 31.52) --
	(131.83, 31.50) --
	(131.94, 31.49) --
	(132.06, 31.47) --
	(132.17, 31.46) --
	(132.29, 31.45) --
	(132.40, 31.43) --
	(132.51, 31.42) --
	(132.63, 31.41) --
	(132.74, 31.39) --
	(132.85, 31.38) --
	(132.97, 31.36) --
	(133.08, 31.35) --
	(133.19, 31.34) --
	(133.31, 31.32) --
	(133.42, 31.31) --
	(133.53, 31.30) --
	(133.65, 31.28) --
	(133.76, 31.27) --
	(133.87, 31.26) --
	(133.99, 31.24) --
	(134.10, 31.23) --
	(134.21, 31.22) --
	(134.33, 31.20) --
	(134.44, 31.19) --
	(134.55, 31.18) --
	(134.67, 31.16) --
	(134.78, 31.15) --
	(134.89, 31.14) --
	(135.01, 31.12) --
	(135.12, 31.11) --
	(135.23, 31.10) --
	(135.35, 31.08) --
	(135.46, 31.07) --
	(135.57, 31.06) --
	(135.69, 31.04) --
	(135.80, 31.03) --
	(135.91, 31.02) --
	(136.03, 31.01) --
	(136.14, 30.99) --
	(136.25, 30.98) --
	(136.37, 30.97) --
	(136.48, 30.95) --
	(136.59, 30.94) --
	(136.71, 30.93) --
	(136.82, 30.92) --
	(136.94, 30.90) --
	(137.05, 30.89) --
	(137.16, 30.88) --
	(137.28, 30.86) --
	(137.39, 30.85) --
	(137.50, 30.84) --
	(137.62, 30.83) --
	(137.73, 30.81) --
	(137.84, 30.80) --
	(137.96, 30.79) --
	(138.07, 30.78) --
	(138.18, 30.76) --
	(138.30, 30.75) --
	(138.41, 30.74) --
	(138.52, 30.73) --
	(138.64, 30.71) --
	(138.75, 30.70) --
	(138.86, 30.69) --
	(138.98, 30.68) --
	(139.09, 30.67) --
	(139.20, 30.65) --
	(139.32, 30.64) --
	(139.43, 30.63) --
	(139.54, 30.62) --
	(139.66, 30.60) --
	(139.77, 30.59) --
	(139.88, 30.58) --
	(140.00, 30.57) --
	(140.11, 30.56) --
	(140.22, 30.54) --
	(140.34, 30.53) --
	(140.45, 30.52) --
	(140.56, 30.51) --
	(140.68, 30.50) --
	(140.79, 30.48) --
	(140.90, 30.47) --
	(141.02, 30.46) --
	(141.13, 30.45) --
	(141.24, 30.44) --
	(141.36, 30.42) --
	(141.47, 30.41) --
	(141.58, 30.40) --
	(141.70, 30.39) --
	(141.81, 30.38) --
	(141.93, 30.37) --
	(142.04, 30.35) --
	(142.15, 30.34) --
	(142.27, 30.33);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.5pt,line join=round] ( 33.39, 30.33) --
	( 33.50, 30.33) --
	( 33.62, 30.33) --
	( 33.73, 30.33) --
	( 33.84, 30.33) --
	( 33.96, 30.33) --
	( 34.07, 30.33) --
	( 34.18, 30.33) --
	( 34.30, 30.33) --
	( 34.41, 30.33) --
	( 34.52, 30.33) --
	( 34.64, 30.33) --
	( 34.75, 30.33) --
	( 34.86, 30.33) --
	( 34.98, 30.33) --
	( 35.09, 30.33) --
	( 35.20, 30.33) --
	( 35.32, 30.33) --
	( 35.43, 30.33) --
	( 35.54, 30.33) --
	( 35.66, 30.33) --
	( 35.77, 30.33) --
	( 35.88, 30.33) --
	( 36.00, 30.33) --
	( 36.11, 30.33) --
	( 36.22, 30.33) --
	( 36.34, 30.33) --
	( 36.45, 30.33) --
	( 36.57, 30.33) --
	( 36.68, 30.33) --
	( 36.79, 30.33) --
	( 36.91, 30.33) --
	( 37.02, 30.33) --
	( 37.13, 30.33) --
	( 37.25, 30.33) --
	( 37.36, 30.33) --
	( 37.47, 30.33) --
	( 37.59, 30.33) --
	( 37.70, 30.33) --
	( 37.81, 30.33) --
	( 37.93, 30.33) --
	( 38.04, 30.33) --
	( 38.15, 30.33) --
	( 38.27, 30.33) --
	( 38.38, 30.33) --
	( 38.49, 30.33) --
	( 38.61, 30.33) --
	( 38.72, 30.33) --
	( 38.83, 30.33) --
	( 38.95, 30.33) --
	( 39.06, 30.33) --
	( 39.17, 30.33) --
	( 39.29, 30.33) --
	( 39.40, 30.33) --
	( 39.51, 30.33) --
	( 39.63, 30.33) --
	( 39.74, 30.33) --
	( 39.85, 30.33) --
	( 39.97, 30.33) --
	( 40.08, 30.33) --
	( 40.19, 30.33) --
	( 40.31, 30.33) --
	( 40.42, 30.33) --
	( 40.53, 30.33) --
	( 40.65, 30.33) --
	( 40.76, 30.33) --
	( 40.87, 30.33) --
	( 40.99, 30.33) --
	( 41.10, 30.33) --
	( 41.22, 30.33) --
	( 41.33, 30.33) --
	( 41.44, 30.33) --
	( 41.56, 30.33) --
	( 41.67, 30.33) --
	( 41.78, 30.33) --
	( 41.90, 30.33) --
	( 42.01, 30.33) --
	( 42.12, 30.33) --
	( 42.24, 30.33) --
	( 42.35, 30.33) --
	( 42.46, 30.33) --
	( 42.58, 30.33) --
	( 42.69, 30.33) --
	( 42.80, 30.33) --
	( 42.92, 30.33) --
	( 43.03, 30.33) --
	( 43.14, 30.33) --
	( 43.26, 30.33) --
	( 43.37, 30.33) --
	( 43.48, 30.33) --
	( 43.60, 30.33) --
	( 43.71, 30.33) --
	( 43.82, 30.33) --
	( 43.94, 30.33) --
	( 44.05, 30.33) --
	( 44.16, 30.33) --
	( 44.28, 30.33) --
	( 44.39, 30.33) --
	( 44.50, 30.33) --
	( 44.62, 30.33) --
	( 44.73, 30.33) --
	( 44.84, 30.33) --
	( 44.96, 30.33) --
	( 45.07, 30.33) --
	( 45.18, 30.33) --
	( 45.30, 30.33) --
	( 45.41, 30.33) --
	( 45.52, 30.33) --
	( 45.64, 30.33) --
	( 45.75, 30.33) --
	( 45.86, 30.33) --
	( 45.98, 30.33) --
	( 46.09, 30.33) --
	( 46.21, 30.33) --
	( 46.32, 30.33) --
	( 46.43, 30.33) --
	( 46.55, 30.33) --
	( 46.66, 30.33) --
	( 46.77, 30.33) --
	( 46.89, 30.33) --
	( 47.00, 30.33) --
	( 47.11, 30.33) --
	( 47.23, 30.33) --
	( 47.34, 30.33) --
	( 47.45, 30.33) --
	( 47.57, 30.33) --
	( 47.68, 30.33) --
	( 47.79, 30.33) --
	( 47.91, 30.33) --
	( 48.02, 30.33) --
	( 48.13, 30.33) --
	( 48.25, 30.33) --
	( 48.36, 30.33) --
	( 48.47, 30.33) --
	( 48.59, 30.33) --
	( 48.70, 30.33) --
	( 48.81, 30.33) --
	( 48.93, 30.33) --
	( 49.04, 30.33) --
	( 49.15, 30.33) --
	( 49.27, 30.33) --
	( 49.38, 30.33) --
	( 49.49, 30.33) --
	( 49.61, 30.33) --
	( 49.72, 30.33) --
	( 49.83, 30.33) --
	( 49.95, 30.33) --
	( 50.06, 30.33) --
	( 50.17, 30.33) --
	( 50.29, 30.33) --
	( 50.40, 30.33) --
	( 50.51, 30.33) --
	( 50.63, 30.33) --
	( 50.74, 30.33) --
	( 50.86, 30.33) --
	( 50.97, 30.33) --
	( 51.08, 30.33) --
	( 51.20, 30.33) --
	( 51.31, 30.33) --
	( 51.42, 30.33) --
	( 51.54, 30.33) --
	( 51.65, 30.33) --
	( 51.76, 30.33) --
	( 51.88, 30.33) --
	( 51.99, 30.33) --
	( 52.10, 30.33) --
	( 52.22, 30.33) --
	( 52.33, 30.33) --
	( 52.44, 30.33) --
	( 52.56, 30.33) --
	( 52.67, 30.33) --
	( 52.78, 30.33) --
	( 52.90, 30.33) --
	( 53.01, 30.33) --
	( 53.12, 30.33) --
	( 53.24, 30.33) --
	( 53.35, 30.33) --
	( 53.46, 30.33) --
	( 53.58, 30.33) --
	( 53.69, 30.33) --
	( 53.80, 30.33) --
	( 53.92, 30.33) --
	( 54.03, 30.33) --
	( 54.14, 30.33) --
	( 54.26, 30.33) --
	( 54.37, 30.33) --
	( 54.48, 30.33) --
	( 54.60, 30.33) --
	( 54.71, 30.33) --
	( 54.82, 30.33) --
	( 54.94, 30.33) --
	( 55.05, 30.33) --
	( 55.16, 30.33) --
	( 55.28, 30.33) --
	( 55.39, 30.33) --
	( 55.50, 30.33) --
	( 55.62, 30.33) --
	( 55.73, 30.33) --
	( 55.85, 30.33) --
	( 55.96, 30.33) --
	( 56.07, 30.33) --
	( 56.19, 30.33) --
	( 56.30, 30.33) --
	( 56.41, 30.33) --
	( 56.53, 30.33) --
	( 56.64, 30.33) --
	( 56.75, 30.33) --
	( 56.87, 30.33) --
	( 56.98, 30.33) --
	( 57.09, 30.33) --
	( 57.21, 30.33) --
	( 57.32, 30.33) --
	( 57.43, 30.33) --
	( 57.55, 30.33) --
	( 57.66, 30.33) --
	( 57.77, 30.33) --
	( 57.89, 30.33) --
	( 58.00, 30.33) --
	( 58.11, 30.33) --
	( 58.23, 30.33) --
	( 58.34, 30.33) --
	( 58.45, 30.33) --
	( 58.57, 30.33) --
	( 58.68, 30.33) --
	( 58.79, 30.33) --
	( 58.91, 30.33) --
	( 59.02, 30.33) --
	( 59.13, 30.33) --
	( 59.25, 30.33) --
	( 59.36, 30.33) --
	( 59.47, 30.33) --
	( 59.59, 30.33) --
	( 59.70, 30.33) --
	( 59.81, 30.33) --
	( 59.93, 30.33) --
	( 60.04, 30.33) --
	( 60.15, 30.33) --
	( 60.27, 30.33) --
	( 60.38, 30.33) --
	( 60.50, 30.33) --
	( 60.61, 30.33) --
	( 60.72, 30.33) --
	( 60.84, 30.33) --
	( 60.95, 30.33) --
	( 61.06, 30.33) --
	( 61.18, 30.33) --
	( 61.29, 30.33) --
	( 61.40, 30.33) --
	( 61.52, 30.33) --
	( 61.63, 30.33) --
	( 61.74, 30.33) --
	( 61.86, 30.33) --
	( 61.97, 30.33) --
	( 62.08, 30.33) --
	( 62.20, 30.33) --
	( 62.31, 30.33) --
	( 62.42, 30.33) --
	( 62.54, 30.33) --
	( 62.65, 30.33) --
	( 62.76, 30.33) --
	( 62.88, 30.33) --
	( 62.99, 30.33) --
	( 63.10, 30.33) --
	( 63.22, 30.33) --
	( 63.33, 30.33) --
	( 63.44, 30.33) --
	( 63.56, 30.33) --
	( 63.67, 30.33) --
	( 63.78, 30.33) --
	( 63.90, 30.33) --
	( 64.01, 30.33) --
	( 64.12, 30.33) --
	( 64.24, 30.33) --
	( 64.35, 30.33) --
	( 64.46, 30.33) --
	( 64.58, 30.33) --
	( 64.69, 30.33) --
	( 64.80, 30.33) --
	( 64.92, 30.33) --
	( 65.03, 30.33) --
	( 65.15, 30.33) --
	( 65.26, 30.33) --
	( 65.37, 30.33) --
	( 65.49, 30.33) --
	( 65.60, 30.33) --
	( 65.71, 30.33) --
	( 65.83, 30.33) --
	( 65.94, 30.33) --
	( 66.05, 30.33) --
	( 66.17, 30.33) --
	( 66.28, 30.33) --
	( 66.39, 30.33) --
	( 66.51, 30.33) --
	( 66.62, 30.33) --
	( 66.73, 30.33) --
	( 66.85, 30.33) --
	( 66.96, 30.33) --
	( 67.07, 30.33) --
	( 67.19, 30.33) --
	( 67.30, 30.33) --
	( 67.41, 30.33) --
	( 67.53, 30.33) --
	( 67.64, 30.33) --
	( 67.75, 30.33) --
	( 67.87, 30.33) --
	( 67.98, 30.33) --
	( 68.09, 30.33) --
	( 68.21, 30.33) --
	( 68.32, 30.33) --
	( 68.43, 30.33) --
	( 68.55, 30.33) --
	( 68.66, 30.33) --
	( 68.77, 30.33) --
	( 68.89, 30.33) --
	( 69.00, 30.33) --
	( 69.11, 30.33) --
	( 69.23, 30.33) --
	( 69.34, 30.33) --
	( 69.45, 30.33) --
	( 69.57, 30.33) --
	( 69.68, 30.33) --
	( 69.79, 30.33) --
	( 69.91, 30.33) --
	( 70.02, 30.33) --
	( 70.14, 30.33) --
	( 70.25, 30.33) --
	( 70.36, 30.33) --
	( 70.48, 30.33) --
	( 70.59, 30.33) --
	( 70.70, 30.33) --
	( 70.82, 30.33) --
	( 70.93, 30.33) --
	( 71.04, 30.33) --
	( 71.16, 30.33) --
	( 71.27, 30.33) --
	( 71.38, 30.33) --
	( 71.50, 30.33) --
	( 71.61, 30.33) --
	( 71.72, 30.33) --
	( 71.84, 30.33) --
	( 71.95, 30.33) --
	( 72.06, 30.33) --
	( 72.18, 30.33) --
	( 72.29, 30.33) --
	( 72.40, 30.33) --
	( 72.52, 30.33) --
	( 72.63, 30.33) --
	( 72.74, 30.33) --
	( 72.86, 30.33) --
	( 72.97, 30.33) --
	( 73.08, 30.33) --
	( 73.20, 30.33) --
	( 73.31, 30.33) --
	( 73.42, 30.33) --
	( 73.54, 30.33) --
	( 73.65, 30.33) --
	( 73.76, 30.33) --
	( 73.88, 30.33) --
	( 73.99, 30.33) --
	( 74.10, 30.33) --
	( 74.22, 30.33) --
	( 74.33, 30.33) --
	( 74.44, 30.33) --
	( 74.56, 30.33) --
	( 74.67, 30.33) --
	( 74.79, 30.33) --
	( 74.90, 30.33) --
	( 75.01, 30.33) --
	( 75.13, 30.33) --
	( 75.24, 30.33) --
	( 75.35, 30.33) --
	( 75.47, 30.33) --
	( 75.58, 30.33) --
	( 75.69, 30.33) --
	( 75.81, 30.33) --
	( 75.92, 30.33) --
	( 76.03, 30.33) --
	( 76.15, 30.33) --
	( 76.26, 30.33) --
	( 76.37, 30.33) --
	( 76.49, 30.33) --
	( 76.60, 30.33) --
	( 76.71, 30.33) --
	( 76.83, 30.33) --
	( 76.94, 30.33) --
	( 77.05, 30.33) --
	( 77.17, 30.33) --
	( 77.28, 30.33) --
	( 77.39, 30.33) --
	( 77.51, 30.33) --
	( 77.62, 30.33) --
	( 77.73, 30.33) --
	( 77.85, 30.33) --
	( 77.96, 30.33) --
	( 78.07, 30.33) --
	( 78.19, 30.33) --
	( 78.30, 30.33) --
	( 78.41, 30.33) --
	( 78.53, 30.33) --
	( 78.64, 30.33) --
	( 78.75, 30.33) --
	( 78.87, 30.33) --
	( 78.98, 30.33) --
	( 79.09, 30.33) --
	( 79.21, 30.33) --
	( 79.32, 30.33) --
	( 79.43, 30.33) --
	( 79.55, 30.33) --
	( 79.66, 30.33) --
	( 79.78, 30.33) --
	( 79.89, 30.33) --
	( 80.00, 30.33) --
	( 80.12, 30.33) --
	( 80.23, 30.33) --
	( 80.34, 30.33) --
	( 80.46, 30.33) --
	( 80.57, 30.33) --
	( 80.68, 30.33) --
	( 80.80, 30.33) --
	( 80.91, 30.33) --
	( 81.02, 30.33) --
	( 81.14, 30.33) --
	( 81.25, 30.33) --
	( 81.36, 30.33) --
	( 81.48, 30.33) --
	( 81.59, 30.33) --
	( 81.70, 30.33) --
	( 81.82, 30.33) --
	( 81.93, 30.33) --
	( 82.04, 30.33) --
	( 82.16, 30.33) --
	( 82.27, 30.33) --
	( 82.38, 30.33) --
	( 82.50, 30.33) --
	( 82.61, 30.33) --
	( 82.72, 30.33) --
	( 82.84, 30.33) --
	( 82.95, 30.33) --
	( 83.06, 30.33) --
	( 83.18, 30.33) --
	( 83.29, 30.33) --
	( 83.40, 30.33) --
	( 83.52, 30.33) --
	( 83.63, 30.33) --
	( 83.74, 30.33) --
	( 83.86, 30.33) --
	( 83.97, 30.33) --
	( 84.08, 30.33) --
	( 84.20, 30.33) --
	( 84.31, 30.33) --
	( 84.43, 30.33) --
	( 84.54, 30.33) --
	( 84.65, 30.33) --
	( 84.77, 30.33) --
	( 84.88, 30.33) --
	( 84.99, 30.33) --
	( 85.11, 30.33) --
	( 85.22, 30.33) --
	( 85.33, 30.33) --
	( 85.45, 30.33) --
	( 85.56, 30.33) --
	( 85.67, 30.33) --
	( 85.79, 30.33) --
	( 85.90, 30.33) --
	( 86.01, 30.33) --
	( 86.13, 30.33) --
	( 86.24, 30.33) --
	( 86.35, 30.33) --
	( 86.47, 30.33) --
	( 86.58, 30.33) --
	( 86.69, 30.33) --
	( 86.81, 30.33) --
	( 86.92, 30.33) --
	( 87.03, 30.33) --
	( 87.15, 30.33) --
	( 87.26, 30.33) --
	( 87.37, 30.33) --
	( 87.49, 30.33) --
	( 87.60, 30.33) --
	( 87.71, 30.33) --
	( 87.83, 30.33) --
	( 87.94, 30.33) --
	( 88.05, 30.33) --
	( 88.17, 30.33) --
	( 88.28, 30.33) --
	( 88.39, 30.33) --
	( 88.51, 30.33) --
	( 88.62, 30.33) --
	( 88.73, 30.33) --
	( 88.85, 30.33) --
	( 88.96, 30.33) --
	( 89.08, 30.33) --
	( 89.19, 30.33) --
	( 89.30, 30.33) --
	( 89.42, 30.33) --
	( 89.53, 30.33) --
	( 89.64, 30.33) --
	( 89.76, 30.33) --
	( 89.87, 30.33) --
	( 89.98, 30.33) --
	( 90.10, 30.33) --
	( 90.21, 30.33) --
	( 90.32, 30.33) --
	( 90.44, 30.33) --
	( 90.55, 30.33) --
	( 90.66, 30.33) --
	( 90.78, 30.33) --
	( 90.89, 30.33) --
	( 91.00, 30.33) --
	( 91.12, 30.33) --
	( 91.23, 30.33) --
	( 91.34, 30.33) --
	( 91.46, 30.33) --
	( 91.57, 30.33) --
	( 91.68, 30.33) --
	( 91.80, 30.33) --
	( 91.91, 30.33) --
	( 92.02, 30.33) --
	( 92.14, 30.33) --
	( 92.25, 30.33) --
	( 92.36, 30.33) --
	( 92.48, 30.33) --
	( 92.59, 30.33) --
	( 92.70, 30.33) --
	( 92.82, 30.33) --
	( 92.93, 30.33) --
	( 93.04, 30.33) --
	( 93.16, 30.33) --
	( 93.27, 30.33) --
	( 93.38, 30.33) --
	( 93.50, 30.33) --
	( 93.61, 30.33) --
	( 93.72, 30.33) --
	( 93.84, 30.33) --
	( 93.95, 30.33) --
	( 94.07, 30.33) --
	( 94.18, 30.33) --
	( 94.29, 30.33) --
	( 94.41, 30.33) --
	( 94.52, 30.33) --
	( 94.63, 30.33) --
	( 94.75, 30.33) --
	( 94.86, 30.33) --
	( 94.97, 30.33) --
	( 95.09, 30.33) --
	( 95.20, 30.33) --
	( 95.31, 30.33) --
	( 95.43, 30.33) --
	( 95.54, 30.33) --
	( 95.65, 30.33) --
	( 95.77, 30.33) --
	( 95.88, 30.33) --
	( 95.99, 30.33) --
	( 96.11, 30.33) --
	( 96.22, 30.33) --
	( 96.33, 30.33) --
	( 96.45, 30.33) --
	( 96.56, 30.33) --
	( 96.67, 30.33) --
	( 96.79, 30.33) --
	( 96.90, 30.33) --
	( 97.01, 30.33) --
	( 97.13, 30.33) --
	( 97.24, 30.33) --
	( 97.35, 30.33) --
	( 97.47, 30.33) --
	( 97.58, 30.33) --
	( 97.69, 30.33) --
	( 97.81, 30.33) --
	( 97.92, 30.33) --
	( 98.03, 30.33) --
	( 98.15, 30.33) --
	( 98.26, 30.33) --
	( 98.37, 30.33) --
	( 98.49, 30.33) --
	( 98.60, 30.33) --
	( 98.72, 30.33) --
	( 98.83, 30.33) --
	( 98.94, 30.33) --
	( 99.06, 30.33) --
	( 99.17, 30.33) --
	( 99.28, 30.33) --
	( 99.40, 30.33) --
	( 99.51, 30.33) --
	( 99.62, 30.33) --
	( 99.74, 30.33) --
	( 99.85, 30.33) --
	( 99.96, 30.33) --
	(100.08, 30.33) --
	(100.19, 30.33) --
	(100.30, 30.33) --
	(100.42, 30.33) --
	(100.53, 30.33) --
	(100.64, 30.33) --
	(100.76, 30.33) --
	(100.87, 30.33) --
	(100.98, 30.33) --
	(101.10, 30.33) --
	(101.21, 30.33) --
	(101.32, 30.33) --
	(101.44, 30.33) --
	(101.55, 30.33) --
	(101.66, 30.33) --
	(101.78, 30.33) --
	(101.89, 30.33) --
	(102.00, 30.33) --
	(102.12, 30.33) --
	(102.23, 30.33) --
	(102.34, 30.33) --
	(102.46, 30.33) --
	(102.57, 30.33) --
	(102.68, 30.33) --
	(102.80, 30.33) --
	(102.91, 30.33) --
	(103.02, 30.33) --
	(103.14, 30.33) --
	(103.25, 30.33) --
	(103.37, 30.33) --
	(103.48, 30.33) --
	(103.59, 30.33) --
	(103.71, 30.33) --
	(103.82, 30.33) --
	(103.93, 30.33) --
	(104.05, 30.33) --
	(104.16, 30.33) --
	(104.27, 30.33) --
	(104.39, 30.33) --
	(104.50, 30.33) --
	(104.61, 30.33) --
	(104.73, 30.33) --
	(104.84, 30.33) --
	(104.95, 30.33) --
	(105.07, 30.33) --
	(105.18, 30.33) --
	(105.29, 30.33) --
	(105.41, 30.33) --
	(105.52, 30.33) --
	(105.63, 30.33) --
	(105.75, 30.33) --
	(105.86, 30.33) --
	(105.97, 30.33) --
	(106.09, 30.33) --
	(106.20, 30.33) --
	(106.31, 30.33) --
	(106.43, 30.33) --
	(106.54, 30.33) --
	(106.65, 30.33) --
	(106.77, 30.33) --
	(106.88, 30.33) --
	(106.99, 30.33) --
	(107.11, 30.33) --
	(107.22, 30.33) --
	(107.33, 30.33) --
	(107.45, 30.33) --
	(107.56, 30.33) --
	(107.67, 30.33) --
	(107.79, 30.33) --
	(107.90, 30.33) --
	(108.01, 30.33) --
	(108.13, 30.33) --
	(108.24, 30.33) --
	(108.36, 30.33) --
	(108.47, 30.33) --
	(108.58, 30.33) --
	(108.70, 30.33) --
	(108.81, 30.33) --
	(108.92, 30.33) --
	(109.04, 30.33) --
	(109.15, 30.33) --
	(109.26, 30.33) --
	(109.38, 30.33) --
	(109.49, 30.33) --
	(109.60, 30.33) --
	(109.72, 30.33) --
	(109.83, 30.33) --
	(109.94, 30.33) --
	(110.06, 30.33) --
	(110.17, 30.33) --
	(110.28, 30.33) --
	(110.40, 30.33) --
	(110.51, 30.33) --
	(110.62, 30.33) --
	(110.74, 30.33) --
	(110.85, 30.33) --
	(110.96, 30.33) --
	(111.08, 30.33) --
	(111.19, 30.33) --
	(111.30, 30.33) --
	(111.42, 30.33) --
	(111.53, 30.33) --
	(111.64, 30.33) --
	(111.76, 30.33) --
	(111.87, 30.33) --
	(111.98, 30.33) --
	(112.10, 30.33) --
	(112.21, 30.33) --
	(112.32, 30.33) --
	(112.44, 30.33) --
	(112.55, 30.33) --
	(112.66, 30.33) --
	(112.78, 30.33) --
	(112.89, 30.33) --
	(113.01, 30.33) --
	(113.12, 30.33) --
	(113.23, 30.33) --
	(113.35, 30.33) --
	(113.46, 30.33) --
	(113.57, 30.33) --
	(113.69, 30.33) --
	(113.80, 30.33) --
	(113.91, 30.33) --
	(114.03, 30.33) --
	(114.14, 30.33) --
	(114.25, 30.33) --
	(114.37, 30.33) --
	(114.48, 30.33) --
	(114.59, 30.33) --
	(114.71, 30.33) --
	(114.82, 30.33) --
	(114.93, 30.33) --
	(115.05, 30.33) --
	(115.16, 30.33) --
	(115.27, 30.33) --
	(115.39, 30.33) --
	(115.50, 30.33) --
	(115.61, 30.33) --
	(115.73, 30.33) --
	(115.84, 30.33) --
	(115.95, 30.33) --
	(116.07, 30.33) --
	(116.18, 30.33) --
	(116.29, 30.33) --
	(116.41, 30.33) --
	(116.52, 30.33) --
	(116.63, 30.33) --
	(116.75, 30.33) --
	(116.86, 30.33) --
	(116.97, 30.33) --
	(117.09, 30.33) --
	(117.20, 30.33) --
	(117.31, 30.33) --
	(117.43, 30.33) --
	(117.54, 30.33) --
	(117.65, 30.33) --
	(117.77, 30.33) --
	(117.88, 30.33) --
	(118.00, 30.33) --
	(118.11, 30.33) --
	(118.22, 30.33) --
	(118.34, 30.33) --
	(118.45, 30.33) --
	(118.56, 30.33) --
	(118.68, 30.33) --
	(118.79, 30.33) --
	(118.90, 30.33) --
	(119.02, 30.33) --
	(119.13, 30.33) --
	(119.24, 30.33) --
	(119.36, 30.33) --
	(119.47, 30.33) --
	(119.58, 30.33) --
	(119.70, 30.33) --
	(119.81, 30.33) --
	(119.92, 30.33) --
	(120.04, 30.33) --
	(120.15, 30.33) --
	(120.26, 30.33) --
	(120.38, 30.33) --
	(120.49, 30.33) --
	(120.60, 30.33) --
	(120.72, 30.33) --
	(120.83, 30.33) --
	(120.94, 30.33) --
	(121.06, 30.33) --
	(121.17, 30.33) --
	(121.28, 30.33) --
	(121.40, 30.33) --
	(121.51, 30.33) --
	(121.62, 30.33) --
	(121.74, 30.33) --
	(121.85, 30.33) --
	(121.96, 30.33) --
	(122.08, 30.33) --
	(122.19, 30.33) --
	(122.30, 30.33) --
	(122.42, 30.33) --
	(122.53, 30.33) --
	(122.65, 30.33) --
	(122.76, 30.33) --
	(122.87, 30.33) --
	(122.99, 30.33) --
	(123.10, 30.33) --
	(123.21, 30.33) --
	(123.33, 30.33) --
	(123.44, 30.33) --
	(123.55, 30.33) --
	(123.67, 30.33) --
	(123.78, 30.33) --
	(123.89, 30.33) --
	(124.01, 30.33) --
	(124.12, 30.33) --
	(124.23, 30.33) --
	(124.35, 30.33) --
	(124.46, 30.33) --
	(124.57, 30.33) --
	(124.69, 30.33) --
	(124.80, 30.33) --
	(124.91, 30.33) --
	(125.03, 30.33) --
	(125.14, 30.33) --
	(125.25, 30.33) --
	(125.37, 30.33) --
	(125.48, 30.33) --
	(125.59, 30.33) --
	(125.71, 30.33) --
	(125.82, 30.33) --
	(125.93, 30.33) --
	(126.05, 30.33) --
	(126.16, 30.33) --
	(126.27, 30.33) --
	(126.39, 30.33) --
	(126.50, 30.33) --
	(126.61, 30.33) --
	(126.73, 30.33) --
	(126.84, 30.33) --
	(126.95, 30.33) --
	(127.07, 30.33) --
	(127.18, 30.33) --
	(127.30, 30.33) --
	(127.41, 30.33) --
	(127.52, 30.33) --
	(127.64, 30.33) --
	(127.75, 30.33) --
	(127.86, 30.33) --
	(127.98, 30.33) --
	(128.09, 30.33) --
	(128.20, 30.33) --
	(128.32, 30.33) --
	(128.43, 30.33) --
	(128.54, 30.33) --
	(128.66, 30.33) --
	(128.77, 30.33) --
	(128.88, 30.33) --
	(129.00, 30.33) --
	(129.11, 30.33) --
	(129.22, 30.33) --
	(129.34, 30.33) --
	(129.45, 30.33) --
	(129.56, 30.33) --
	(129.68, 30.33) --
	(129.79, 30.33) --
	(129.90, 30.33) --
	(130.02, 30.33) --
	(130.13, 30.33) --
	(130.24, 30.33) --
	(130.36, 30.33) --
	(130.47, 30.33) --
	(130.58, 30.33) --
	(130.70, 30.33) --
	(130.81, 30.33) --
	(130.92, 30.33) --
	(131.04, 30.33) --
	(131.15, 30.33) --
	(131.26, 30.33) --
	(131.38, 30.33) --
	(131.49, 30.33) --
	(131.60, 30.33) --
	(131.72, 30.33) --
	(131.83, 30.33) --
	(131.94, 30.33) --
	(132.06, 30.33) --
	(132.17, 30.33) --
	(132.29, 30.33) --
	(132.40, 30.33) --
	(132.51, 30.33) --
	(132.63, 30.33) --
	(132.74, 30.33) --
	(132.85, 30.33) --
	(132.97, 30.33) --
	(133.08, 30.33) --
	(133.19, 30.33) --
	(133.31, 30.33) --
	(133.42, 30.33) --
	(133.53, 30.33) --
	(133.65, 30.33) --
	(133.76, 30.33) --
	(133.87, 30.33) --
	(133.99, 30.33) --
	(134.10, 30.33) --
	(134.21, 30.33) --
	(134.33, 30.33) --
	(134.44, 30.33) --
	(134.55, 30.33) --
	(134.67, 30.33) --
	(134.78, 30.33) --
	(134.89, 30.33) --
	(135.01, 30.33) --
	(135.12, 30.33) --
	(135.23, 30.33) --
	(135.35, 30.33) --
	(135.46, 30.33) --
	(135.57, 30.33) --
	(135.69, 30.33) --
	(135.80, 30.33) --
	(135.91, 30.33) --
	(136.03, 30.33) --
	(136.14, 30.33) --
	(136.25, 30.33) --
	(136.37, 30.33) --
	(136.48, 30.33) --
	(136.59, 30.33) --
	(136.71, 30.33) --
	(136.82, 30.33) --
	(136.94, 30.33) --
	(137.05, 30.33) --
	(137.16, 30.33) --
	(137.28, 30.33) --
	(137.39, 30.33) --
	(137.50, 30.33) --
	(137.62, 30.33) --
	(137.73, 30.33) --
	(137.84, 30.33) --
	(137.96, 30.33) --
	(138.07, 30.33) --
	(138.18, 30.33) --
	(138.30, 30.33) --
	(138.41, 30.33) --
	(138.52, 30.33) --
	(138.64, 30.33) --
	(138.75, 30.33) --
	(138.86, 30.33) --
	(138.98, 30.33) --
	(139.09, 30.33) --
	(139.20, 30.33) --
	(139.32, 30.33) --
	(139.43, 30.33) --
	(139.54, 30.33) --
	(139.66, 30.33) --
	(139.77, 30.33) --
	(139.88, 30.33) --
	(140.00, 30.33) --
	(140.11, 30.33) --
	(140.22, 30.33) --
	(140.34, 30.33) --
	(140.45, 30.33) --
	(140.56, 30.33) --
	(140.68, 30.33) --
	(140.79, 30.33) --
	(140.90, 30.33) --
	(141.02, 30.33) --
	(141.13, 30.33) --
	(141.24, 30.33) --
	(141.36, 30.33) --
	(141.47, 30.33) --
	(141.58, 30.33) --
	(141.70, 30.33) --
	(141.81, 30.33) --
	(141.93, 30.33) --
	(142.04, 30.33) --
	(142.15, 30.33) --
	(142.27, 30.33);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 27.95, 25.11) rectangle (147.71,140.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90, 23.95) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90, 49.78) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90, 75.62) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90,101.46) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.90,127.29) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70, 26.43) --
	( 27.95, 26.43);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70, 52.26) --
	( 27.95, 52.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70, 78.10) --
	( 27.95, 78.10);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70,103.94) --
	( 27.95,103.94);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70,129.77) --
	( 27.95,129.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 56.14, 22.86) --
	( 56.14, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 84.85, 22.86) --
	( 84.85, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (113.56, 22.86) --
	(113.56, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.27, 22.86) --
	(142.27, 25.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 56.14, 16.10) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 84.85, 16.10) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (113.56, 16.10) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (142.27, 16.10) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 87.83,  6.25) {$\rho_W$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 82.57) {Parameter value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.71, 57.40) rectangle (212.31,107.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (161.21, 96.18) {Parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.21, 76.35) rectangle (175.66, 90.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.5pt,line join=round] (162.65, 83.58) -- (174.22, 83.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.21, 61.90) rectangle (175.66, 76.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.5pt,line join=round] (162.65, 69.12) -- (174.22, 69.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (180.16, 81.10) {$\gamma_{AR(A)}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (180.16, 66.64) {$\gamma_{PAR(W)}$};
\end{scope}
\end{tikzpicture}


==> figs/proxy-tikz.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-31 14:02:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,238.49);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,238.49);
\end{scope}
\begin{scope}
\path[clip] ( 27.31,109.89) rectangle (211.31,232.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31,109.89) rectangle (211.31,232.99);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,115.49) --
	(211.31,115.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,152.79) --
	(211.31,152.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,190.09) --
	(211.31,190.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,227.40) --
	(211.31,227.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.68,109.89) --
	( 35.68,232.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.49,109.89) --
	( 77.49,232.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.31,109.89) --
	(119.31,232.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.13,109.89) --
	(161.13,232.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.95,109.89) --
	(202.95,232.99);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.68,138.17) --
	( 37.66,138.21) --
	( 39.65,138.29) --
	( 41.63,138.43) --
	( 43.62,138.63) --
	( 45.60,138.88) --
	( 47.59,139.18) --
	( 49.57,139.54) --
	( 51.56,139.95) --
	( 53.54,140.42) --
	( 55.53,140.94) --
	( 57.51,141.51) --
	( 59.50,142.14) --
	( 61.48,142.82) --
	( 63.47,143.56) --
	( 65.45,144.35) --
	( 67.44,145.19) --
	( 69.42,146.09) --
	( 71.41,147.04) --
	( 73.39,148.05) --
	( 75.38,149.11) --
	( 77.36,150.23) --
	( 79.35,151.40) --
	( 81.33,152.62) --
	( 83.32,153.90) --
	( 85.30,155.23) --
	( 87.29,156.61) --
	( 89.27,158.05) --
	( 91.26,159.54) --
	( 93.24,161.09) --
	( 95.23,162.69) --
	( 97.21,164.35) --
	( 99.20,166.06) --
	(101.18,167.82) --
	(103.17,169.64) --
	(105.15,171.51) --
	(107.14,173.44) --
	(109.12,175.42) --
	(111.11,177.45) --
	(113.09,179.54) --
	(115.08,181.68) --
	(117.06,183.88) --
	(119.05,186.13) --
	(121.03,188.44) --
	(123.02,190.80) --
	(125.00,193.21) --
	(126.99,195.67) --
	(128.97,198.20) --
	(130.96,200.77) --
	(132.94,203.40) --
	(134.93,206.08) --
	(136.91,208.82) --
	(138.90,211.61) --
	(140.88,214.46) --
	(142.87,217.36) --
	(144.85,220.31) --
	(146.84,223.32) --
	(148.82,226.38) --
	(150.81,229.50) --
	(152.79,232.67) --
	(154.78,235.89) --
	(156.35,238.49);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.68,152.81) --
	( 37.66,152.84) --
	( 39.65,152.90) --
	( 41.63,152.97) --
	( 43.62,153.06) --
	( 45.60,153.16) --
	( 47.59,153.29) --
	( 49.57,153.43) --
	( 51.56,153.59) --
	( 53.54,153.77) --
	( 55.53,153.96) --
	( 57.51,154.18) --
	( 59.50,154.41) --
	( 61.48,154.66) --
	( 63.47,154.92) --
	( 65.45,155.21) --
	( 67.44,155.51) --
	( 69.42,155.83) --
	( 71.41,156.17) --
	( 73.39,156.53) --
	( 75.38,156.90) --
	( 77.36,157.29) --
	( 79.35,157.70) --
	( 81.33,158.13) --
	( 83.32,158.58) --
	( 85.30,159.04) --
	( 87.29,159.52) --
	( 89.27,160.02) --
	( 91.26,160.53) --
	( 93.24,161.07) --
	( 95.23,161.62) --
	( 97.21,162.19) --
	( 99.20,162.78) --
	(101.18,163.38) --
	(103.17,164.01) --
	(105.15,164.65) --
	(107.14,165.31) --
	(109.12,165.99) --
	(111.11,166.68) --
	(113.09,167.39) --
	(115.08,168.12) --
	(117.06,168.87) --
	(119.05,169.64) --
	(121.03,170.42) --
	(123.02,171.22) --
	(125.00,172.04) --
	(126.99,172.88) --
	(128.97,173.74) --
	(130.96,174.61) --
	(132.94,175.50) --
	(134.93,176.41) --
	(136.91,177.33) --
	(138.90,178.28) --
	(140.88,179.24) --
	(142.87,180.22) --
	(144.85,181.22) --
	(146.84,182.23) --
	(148.82,183.27) --
	(150.81,184.32) --
	(152.79,185.39) --
	(154.78,186.47) --
	(156.76,187.58) --
	(158.75,188.70) --
	(160.73,189.84) --
	(162.72,191.00) --
	(164.70,192.18) --
	(166.69,193.37) --
	(168.67,194.58) --
	(170.66,195.81) --
	(172.64,197.06) --
	(174.63,198.32) --
	(176.61,199.61) --
	(178.60,200.91) --
	(180.58,202.23) --
	(182.57,203.56) --
	(184.55,204.92) --
	(186.54,206.29) --
	(188.52,207.68) --
	(190.51,209.09) --
	(192.49,210.51);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 1pt off 1pt ,line join=round] ( 35.68,141.04) --
	( 37.66,141.14) --
	( 39.65,141.28) --
	( 41.63,141.46) --
	( 43.62,141.68) --
	( 45.60,141.94) --
	( 47.59,142.24) --
	( 49.57,142.58) --
	( 51.56,142.96) --
	( 53.54,143.38) --
	( 55.53,143.84) --
	( 57.51,144.34) --
	( 59.50,144.87) --
	( 61.48,145.45) --
	( 63.47,146.07) --
	( 65.45,146.72) --
	( 67.44,147.42) --
	( 69.42,148.16) --
	( 71.41,148.93) --
	( 73.39,149.75) --
	( 75.38,150.60) --
	( 77.36,151.50) --
	( 79.35,152.43) --
	( 81.33,153.40) --
	( 83.32,154.42) --
	( 85.30,155.47) --
	( 87.29,156.56) --
	( 89.27,157.69) --
	( 91.26,158.86) --
	( 93.24,160.07) --
	( 95.23,161.33) --
	( 97.21,162.62) --
	( 99.20,163.95) --
	(101.18,165.31) --
	(103.17,166.72) --
	(105.15,168.17) --
	(107.14,169.66) --
	(109.12,171.19) --
	(111.11,172.76) --
	(113.09,174.36) --
	(115.08,176.01) --
	(117.06,177.70) --
	(119.05,179.42) --
	(121.03,181.19) --
	(123.02,182.99) --
	(125.00,184.84) --
	(126.99,186.72) --
	(128.97,188.64) --
	(130.96,190.61) --
	(132.94,192.61) --
	(134.93,194.65) --
	(136.91,196.74) --
	(138.90,198.86) --
	(140.88,201.02) --
	(142.87,203.22) --
	(144.85,205.46) --
	(146.84,207.74) --
	(148.82,210.06) --
	(150.81,212.42) --
	(152.79,214.82) --
	(154.78,217.26) --
	(156.76,219.74) --
	(158.75,222.26) --
	(160.73,224.81) --
	(162.72,227.41) --
	(164.70,230.05) --
	(166.69,232.72) --
	(168.67,235.44) --
	(170.66,238.20) --
	(170.87,238.49);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 3.4pt,line join=round] ( 35.68,162.45) --
	( 37.66,162.46) --
	( 39.65,162.47) --
	( 41.63,162.50) --
	( 43.62,162.53) --
	( 45.60,162.58) --
	( 47.59,162.63) --
	( 49.57,162.69) --
	( 51.56,162.77) --
	( 53.54,162.85) --
	( 55.53,162.94) --
	( 57.51,163.04) --
	( 59.50,163.16) --
	( 61.48,163.28) --
	( 63.47,163.41) --
	( 65.45,163.55) --
	( 67.44,163.70) --
	( 69.42,163.86) --
	( 71.41,164.03) --
	( 73.39,164.21) --
	( 75.38,164.40) --
	( 77.36,164.60) --
	( 79.35,164.81) --
	( 81.33,165.02) --
	( 83.32,165.25) --
	( 85.30,165.49) --
	( 87.29,165.73) --
	( 89.27,165.99) --
	( 91.26,166.26) --
	( 93.24,166.53) --
	( 95.23,166.82) --
	( 97.21,167.11) --
	( 99.20,167.42) --
	(101.18,167.73) --
	(103.17,168.06) --
	(105.15,168.39) --
	(107.14,168.73) --
	(109.12,169.09) --
	(111.11,169.45) --
	(113.09,169.82) --
	(115.08,170.20) --
	(117.06,170.59) --
	(119.05,170.99) --
	(121.03,171.40) --
	(123.02,171.82) --
	(125.00,172.25) --
	(126.99,172.69) --
	(128.97,173.14) --
	(130.96,173.60) --
	(132.94,174.07) --
	(134.93,174.55) --
	(136.91,175.03) --
	(138.90,175.53) --
	(140.88,176.04) --
	(142.87,176.56) --
	(144.85,177.08) --
	(146.84,177.62) --
	(148.82,178.16) --
	(150.81,178.72) --
	(152.79,179.28) --
	(154.78,179.86) --
	(156.76,180.44) --
	(158.75,181.03) --
	(160.73,181.64) --
	(162.72,182.25) --
	(164.70,182.87) --
	(166.69,183.50) --
	(168.67,184.15) --
	(170.66,184.80) --
	(172.64,185.46) --
	(174.63,186.13) --
	(176.61,186.81) --
	(178.60,187.50) --
	(180.58,188.20) --
	(182.57,188.91) --
	(184.55,189.63) --
	(186.54,190.36) --
	(188.52,191.09) --
	(190.51,191.84) --
	(192.49,192.60);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.68,162.43) --
	( 37.66,162.44) --
	( 39.65,162.45) --
	( 41.63,162.48) --
	( 43.62,162.51) --
	( 45.60,162.56) --
	( 47.59,162.61) --
	( 49.57,162.68) --
	( 51.56,162.75) --
	( 53.54,162.83) --
	( 55.53,162.93) --
	( 57.51,163.03) --
	( 59.50,163.14) --
	( 61.48,163.26) --
	( 63.47,163.40) --
	( 65.45,163.54) --
	( 67.44,163.69) --
	( 69.42,163.85) --
	( 71.41,164.02) --
	( 73.39,164.20) --
	( 75.38,164.39) --
	( 77.36,164.58) --
	( 79.35,164.79) --
	( 81.33,165.01) --
	( 83.32,165.24) --
	( 85.30,165.48) --
	( 87.29,165.72) --
	( 89.27,165.98) --
	( 91.26,166.24) --
	( 93.24,166.52) --
	( 95.23,166.81) --
	( 97.21,167.10) --
	( 99.20,167.40) --
	(101.18,167.72) --
	(103.17,168.04) --
	(105.15,168.38) --
	(107.14,168.72) --
	(109.12,169.07) --
	(111.11,169.43) --
	(113.09,169.81) --
	(115.08,170.19) --
	(117.06,170.58) --
	(119.05,170.98) --
	(121.03,171.39) --
	(123.02,171.81) --
	(125.00,172.24) --
	(126.99,172.68) --
	(128.97,173.13) --
	(130.96,173.58) --
	(132.94,174.05) --
	(134.93,174.53) --
	(136.91,175.02) --
	(138.90,175.51) --
	(140.88,176.02) --
	(142.87,176.54) --
	(144.85,177.06) --
	(146.84,177.60) --
	(148.82,178.14) --
	(150.81,178.70) --
	(152.79,179.26) --
	(154.78,179.83) --
	(156.76,180.42) --
	(158.75,181.01) --
	(160.73,181.61) --
	(162.72,182.23) --
	(164.70,182.85) --
	(166.69,183.48) --
	(168.67,184.12) --
	(170.66,184.77) --
	(172.64,185.43) --
	(174.63,186.10) --
	(176.61,186.78) --
	(178.60,187.47) --
	(180.58,188.17) --
	(182.57,188.88) --
	(184.55,189.59) --
	(186.54,190.32) --
	(188.52,191.06) --
	(190.51,191.81) --
	(192.49,192.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31,109.89) rectangle (211.31,232.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,112.46) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,149.76) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,187.06) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,224.37) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,115.49) --
	( 27.31,115.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,152.79) --
	( 27.31,152.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,190.09) --
	( 27.31,190.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,227.40) --
	( 27.31,227.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.68,107.14) --
	( 35.68,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.49,107.14) --
	( 77.49,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.31,107.14) --
	(119.31,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.13,107.14) --
	(161.13,109.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.95,107.14) --
	(202.95,109.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.68, 98.88) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.49, 98.88) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.31, 98.88) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.13, 98.88) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.95, 98.88) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (119.31, 86.85) {Intervention strength};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,171.44) {MSE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.86, 48.25) rectangle (217.77, 73.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 26.36, 57.19) {Signal-to-variance};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.65, 53.75) rectangle (128.10, 68.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.09, 60.98) -- (126.66, 60.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.83, 53.75) rectangle (161.29, 68.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (148.28, 60.98) -- (159.84, 60.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (180.26, 53.75) rectangle (194.72, 68.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 1pt ,line join=round] (181.71, 60.98) -- (193.27, 60.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.53, 57.95) {Any};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.71, 57.95) {50\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.14, 57.95) {10\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.47,  5.50) rectangle (178.16, 46.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 67.39, 26.88) rectangle ( 81.84, 41.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.83, 34.10) -- ( 80.40, 34.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.14, 26.88) rectangle (128.59, 41.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.58, 34.10) -- (127.14, 34.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 67.39, 11.00) rectangle ( 81.84, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.83, 18.23) -- ( 80.40, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.14, 11.00) rectangle (128.59, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.58, 18.23) -- (127.14, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.26, 31.07) {OLS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.01, 31.07) {AR (W)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.26, 15.20) {AR (A)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.01, 15.20) {AR (W, Z)};
\end{scope}
\end{tikzpicture}


==> figs/scatter-target-tikz.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-05 02:55:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  4.43) rectangle (252.94,118.43);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 15.25, 25.04) rectangle ( 95.07,104.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.25, 28.67) --
	( 95.07, 28.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.25, 64.95) --
	( 95.07, 64.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 15.25,101.24) --
	( 95.07,101.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.88, 25.04) --
	( 18.88,104.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.16, 25.04) --
	( 55.16,104.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.44, 25.04) --
	( 91.44,104.87);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.45, 65.11) circle (  2.50);
\definecolor{drawColor}{RGB}{72,63,36}
\definecolor{fillColor}{RGB}{72,63,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.79, 63.81) circle (  2.50);
\definecolor{drawColor}{RGB}{61,52,29}
\definecolor{fillColor}{RGB}{61,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.49, 64.65) circle (  2.50);
\definecolor{drawColor}{RGB}{84,74,42}
\definecolor{fillColor}{RGB}{84,74,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.07, 60.48) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.12, 64.40) circle (  2.50);
\definecolor{drawColor}{RGB}{92,82,47}
\definecolor{fillColor}{RGB}{92,82,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.89, 62.12) circle (  2.50);
\definecolor{drawColor}{RGB}{67,57,32}
\definecolor{fillColor}{RGB}{67,57,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.53, 65.27) circle (  2.50);
\definecolor{drawColor}{RGB}{84,75,43}
\definecolor{fillColor}{RGB}{84,75,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.43, 67.89) circle (  2.50);
\definecolor{drawColor}{RGB}{70,60,34}
\definecolor{fillColor}{RGB}{70,60,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.91, 66.48) circle (  2.50);
\definecolor{drawColor}{RGB}{68,58,33}
\definecolor{fillColor}{RGB}{68,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.20, 63.35) circle (  2.50);
\definecolor{drawColor}{RGB}{144,136,78}
\definecolor{fillColor}{RGB}{144,136,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.54, 74.09) circle (  2.50);
\definecolor{drawColor}{RGB}{81,72,41}
\definecolor{fillColor}{RGB}{81,72,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 68.82) circle (  2.50);
\definecolor{drawColor}{RGB}{65,56,31}
\definecolor{fillColor}{RGB}{65,56,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.81, 68.74) circle (  2.50);
\definecolor{drawColor}{RGB}{101,92,53}
\definecolor{fillColor}{RGB}{101,92,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.00, 68.76) circle (  2.50);
\definecolor{drawColor}{RGB}{88,79,45}
\definecolor{fillColor}{RGB}{88,79,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.44, 60.23) circle (  2.50);
\definecolor{drawColor}{RGB}{66,56,32}
\definecolor{fillColor}{RGB}{66,56,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.98, 68.85) circle (  2.50);
\definecolor{drawColor}{RGB}{86,77,44}
\definecolor{fillColor}{RGB}{86,77,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.37, 68.45) circle (  2.50);
\definecolor{drawColor}{RGB}{77,67,38}
\definecolor{fillColor}{RGB}{77,67,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.16, 60.87) circle (  2.50);
\definecolor{drawColor}{RGB}{82,72,41}
\definecolor{fillColor}{RGB}{82,72,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.25, 62.86) circle (  2.50);
\definecolor{drawColor}{RGB}{64,55,31}
\definecolor{fillColor}{RGB}{64,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.06, 63.47) circle (  2.50);
\definecolor{drawColor}{RGB}{65,56,31}
\definecolor{fillColor}{RGB}{65,56,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.21, 57.55) circle (  2.50);
\definecolor{drawColor}{RGB}{64,54,31}
\definecolor{fillColor}{RGB}{64,54,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.69, 62.08) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.38, 64.66) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,35}
\definecolor{fillColor}{RGB}{71,61,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.58, 70.58) circle (  2.50);
\definecolor{drawColor}{RGB}{59,49,28}
\definecolor{fillColor}{RGB}{59,49,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.92, 68.16) circle (  2.50);
\definecolor{drawColor}{RGB}{60,50,28}
\definecolor{fillColor}{RGB}{60,50,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.07, 60.47) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.90, 72.21) circle (  2.50);
\definecolor{drawColor}{RGB}{99,89,51}
\definecolor{fillColor}{RGB}{99,89,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.46, 65.87) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.27, 65.82) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.59, 69.55) circle (  2.50);
\definecolor{drawColor}{RGB}{80,71,40}
\definecolor{fillColor}{RGB}{80,71,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.55, 60.12) circle (  2.50);
\definecolor{drawColor}{RGB}{69,59,33}
\definecolor{fillColor}{RGB}{69,59,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.45, 71.82) circle (  2.50);
\definecolor{drawColor}{RGB}{73,63,36}
\definecolor{fillColor}{RGB}{73,63,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.43, 56.73) circle (  2.50);
\definecolor{drawColor}{RGB}{77,67,38}
\definecolor{fillColor}{RGB}{77,67,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.43, 56.51) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.93, 76.36) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.15, 72.95) circle (  2.50);
\definecolor{drawColor}{RGB}{102,93,53}
\definecolor{fillColor}{RGB}{102,93,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.49, 65.91) circle (  2.50);
\definecolor{drawColor}{RGB}{78,68,39}
\definecolor{fillColor}{RGB}{78,68,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.57, 59.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.47, 74.67) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.22, 68.48) circle (  2.50);
\definecolor{drawColor}{RGB}{234,228,132}
\definecolor{fillColor}{RGB}{234,228,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.27, 71.69) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.04, 53.13) circle (  2.50);
\definecolor{drawColor}{RGB}{92,83,47}
\definecolor{fillColor}{RGB}{92,83,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.81, 71.72) circle (  2.50);
\definecolor{drawColor}{RGB}{242,236,137}
\definecolor{fillColor}{RGB}{242,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.09, 65.40) circle (  2.50);
\definecolor{drawColor}{RGB}{85,76,43}
\definecolor{fillColor}{RGB}{85,76,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.63, 78.72) circle (  2.50);
\definecolor{drawColor}{RGB}{90,81,46}
\definecolor{fillColor}{RGB}{90,81,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.18, 75.50) circle (  2.50);
\definecolor{drawColor}{RGB}{119,110,64}
\definecolor{fillColor}{RGB}{119,110,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.77, 69.46) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.73, 74.02) circle (  2.50);
\definecolor{drawColor}{RGB}{81,71,41}
\definecolor{fillColor}{RGB}{81,71,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.56, 77.40) circle (  2.50);
\definecolor{drawColor}{RGB}{117,108,62}
\definecolor{fillColor}{RGB}{117,108,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.50, 68.58) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.58, 59.37) circle (  2.50);
\definecolor{drawColor}{RGB}{90,81,46}
\definecolor{fillColor}{RGB}{90,81,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.33, 67.47) circle (  2.50);
\definecolor{drawColor}{RGB}{73,63,36}
\definecolor{fillColor}{RGB}{73,63,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.72, 72.41) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.20, 61.99) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,35}
\definecolor{fillColor}{RGB}{71,61,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 75.48) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,117}
\definecolor{fillColor}{RGB}{239,192,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.97, 54.60) circle (  2.50);
\definecolor{drawColor}{RGB}{103,94,54}
\definecolor{fillColor}{RGB}{103,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.31, 69.73) circle (  2.50);
\definecolor{drawColor}{RGB}{101,92,53}
\definecolor{fillColor}{RGB}{101,92,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.78, 66.53) circle (  2.50);
\definecolor{drawColor}{RGB}{95,86,49}
\definecolor{fillColor}{RGB}{95,86,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.36, 58.36) circle (  2.50);
\definecolor{drawColor}{RGB}{74,65,37}
\definecolor{fillColor}{RGB}{74,65,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.75, 51.38) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.30, 76.67) circle (  2.50);
\definecolor{drawColor}{RGB}{103,94,54}
\definecolor{fillColor}{RGB}{103,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.20, 77.73) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.46, 62.56) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.75, 80.16) circle (  2.50);
\definecolor{drawColor}{RGB}{241,236,137}
\definecolor{fillColor}{RGB}{241,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.83, 73.10) circle (  2.50);
\definecolor{drawColor}{RGB}{241,235,136}
\definecolor{fillColor}{RGB}{241,235,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.01, 70.50) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.80, 53.06) circle (  2.50);
\definecolor{drawColor}{RGB}{89,80,46}
\definecolor{fillColor}{RGB}{89,80,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.81, 52.52) circle (  2.50);
\definecolor{drawColor}{RGB}{126,118,68}
\definecolor{fillColor}{RGB}{126,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.42, 74.96) circle (  2.50);
\definecolor{drawColor}{RGB}{61,52,29}
\definecolor{fillColor}{RGB}{61,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.08, 69.82) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,85}
\definecolor{fillColor}{RGB}{154,146,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.97, 58.41) circle (  2.50);
\definecolor{drawColor}{RGB}{136,128,74}
\definecolor{fillColor}{RGB}{136,128,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.55, 71.62) circle (  2.50);
\definecolor{drawColor}{RGB}{93,83,48}
\definecolor{fillColor}{RGB}{93,83,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.21, 69.44) circle (  2.50);
\definecolor{drawColor}{RGB}{231,226,131}
\definecolor{fillColor}{RGB}{231,226,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.51, 62.53) circle (  2.50);
\definecolor{drawColor}{RGB}{251,242,141}
\definecolor{fillColor}{RGB}{251,242,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.35, 78.40) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.79, 66.19) circle (  2.50);
\definecolor{drawColor}{RGB}{231,167,105}
\definecolor{fillColor}{RGB}{231,167,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.97, 49.43) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.11, 75.77) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.95, 68.09) circle (  2.50);
\definecolor{drawColor}{RGB}{78,68,39}
\definecolor{fillColor}{RGB}{78,68,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.60, 60.32) circle (  2.50);
\definecolor{drawColor}{RGB}{130,121,70}
\definecolor{fillColor}{RGB}{130,121,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.76, 61.68) circle (  2.50);
\definecolor{drawColor}{RGB}{64,54,30}
\definecolor{fillColor}{RGB}{64,54,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00, 74.04) circle (  2.50);
\definecolor{drawColor}{RGB}{116,107,61}
\definecolor{fillColor}{RGB}{116,107,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.56, 38.08) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.35, 57.90) circle (  2.50);
\definecolor{drawColor}{RGB}{77,68,38}
\definecolor{fillColor}{RGB}{77,68,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.89, 60.31) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,138}
\definecolor{fillColor}{RGB}{250,236,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.48, 55.86) circle (  2.50);
\definecolor{drawColor}{RGB}{249,231,135}
\definecolor{fillColor}{RGB}{249,231,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.22, 67.64) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,140}
\definecolor{fillColor}{RGB}{251,240,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.21, 64.37) circle (  2.50);
\definecolor{drawColor}{RGB}{143,135,78}
\definecolor{fillColor}{RGB}{143,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.73, 60.37) circle (  2.50);
\definecolor{drawColor}{RGB}{69,59,34}
\definecolor{fillColor}{RGB}{69,59,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.68, 66.66) circle (  2.50);
\definecolor{drawColor}{RGB}{129,121,70}
\definecolor{fillColor}{RGB}{129,121,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70, 59.48) circle (  2.50);
\definecolor{drawColor}{RGB}{145,136,79}
\definecolor{fillColor}{RGB}{145,136,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.10, 62.47) circle (  2.50);
\definecolor{drawColor}{RGB}{97,88,50}
\definecolor{fillColor}{RGB}{97,88,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.23, 55.57) circle (  2.50);
\definecolor{drawColor}{RGB}{216,119,83}
\definecolor{fillColor}{RGB}{216,119,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.89, 44.04) circle (  2.50);
\definecolor{drawColor}{RGB}{66,56,32}
\definecolor{fillColor}{RGB}{66,56,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.09, 62.22) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.76, 61.67) circle (  2.50);
\definecolor{drawColor}{RGB}{245,216,128}
\definecolor{fillColor}{RGB}{245,216,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.53, 73.31) circle (  2.50);
\definecolor{drawColor}{RGB}{67,57,32}
\definecolor{fillColor}{RGB}{67,57,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.33, 72.90) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.60, 83.10) circle (  2.50);
\definecolor{drawColor}{RGB}{106,97,56}
\definecolor{fillColor}{RGB}{106,97,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.87, 58.18) circle (  2.50);
\definecolor{drawColor}{RGB}{204,197,114}
\definecolor{fillColor}{RGB}{204,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.32, 53.68) circle (  2.50);
\definecolor{drawColor}{RGB}{126,117,67}
\definecolor{fillColor}{RGB}{126,117,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.77, 58.10) circle (  2.50);
\definecolor{drawColor}{RGB}{213,207,120}
\definecolor{fillColor}{RGB}{213,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.05, 59.10) circle (  2.50);
\definecolor{drawColor}{RGB}{72,63,36}
\definecolor{fillColor}{RGB}{72,63,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.54, 54.35) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.47, 65.52) circle (  2.50);
\definecolor{drawColor}{RGB}{104,95,55}
\definecolor{fillColor}{RGB}{104,95,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.48, 63.93) circle (  2.50);
\definecolor{drawColor}{RGB}{72,62,35}
\definecolor{fillColor}{RGB}{72,62,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.17, 57.85) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.97, 66.34) circle (  2.50);
\definecolor{drawColor}{RGB}{105,96,55}
\definecolor{fillColor}{RGB}{105,96,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.67, 55.91) circle (  2.50);
\definecolor{drawColor}{RGB}{97,88,50}
\definecolor{fillColor}{RGB}{97,88,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.31, 61.99) circle (  2.50);
\definecolor{drawColor}{RGB}{247,223,131}
\definecolor{fillColor}{RGB}{247,223,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.72, 56.44) circle (  2.50);
\definecolor{drawColor}{RGB}{243,209,124}
\definecolor{fillColor}{RGB}{243,209,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.81, 73.57) circle (  2.50);
\definecolor{drawColor}{RGB}{143,134,78}
\definecolor{fillColor}{RGB}{143,134,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.75, 47.68) circle (  2.50);
\definecolor{drawColor}{RGB}{232,170,106}
\definecolor{fillColor}{RGB}{232,170,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.25, 54.23) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.21, 70.12) circle (  2.50);
\definecolor{drawColor}{RGB}{141,132,76}
\definecolor{fillColor}{RGB}{141,132,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.95, 82.68) circle (  2.50);
\definecolor{drawColor}{RGB}{134,125,72}
\definecolor{fillColor}{RGB}{134,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.05, 52.54) circle (  2.50);
\definecolor{drawColor}{RGB}{118,109,63}
\definecolor{fillColor}{RGB}{118,109,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.06, 46.81) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.62, 46.17) circle (  2.50);
\definecolor{drawColor}{RGB}{164,157,91}
\definecolor{fillColor}{RGB}{164,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.83, 87.14) circle (  2.50);
\definecolor{drawColor}{RGB}{64,54,31}
\definecolor{fillColor}{RGB}{64,54,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.85, 58.32) circle (  2.50);
\definecolor{drawColor}{RGB}{240,234,136}
\definecolor{fillColor}{RGB}{240,234,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.56, 36.96) circle (  2.50);
\definecolor{drawColor}{RGB}{230,161,102}
\definecolor{fillColor}{RGB}{230,161,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.77, 49.41) circle (  2.50);
\definecolor{drawColor}{RGB}{88,78,45}
\definecolor{fillColor}{RGB}{88,78,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.92, 66.40) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.56, 45.69) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.41, 50.09) circle (  2.50);
\definecolor{drawColor}{RGB}{243,209,125}
\definecolor{fillColor}{RGB}{243,209,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.23, 74.20) circle (  2.50);
\definecolor{drawColor}{RGB}{149,140,81}
\definecolor{fillColor}{RGB}{149,140,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.90, 60.30) circle (  2.50);
\definecolor{drawColor}{RGB}{222,216,125}
\definecolor{fillColor}{RGB}{222,216,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.88, 70.63) circle (  2.50);
\definecolor{drawColor}{RGB}{70,60,34}
\definecolor{fillColor}{RGB}{70,60,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.95, 71.44) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.53, 60.13) circle (  2.50);
\definecolor{drawColor}{RGB}{103,94,54}
\definecolor{fillColor}{RGB}{103,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.80, 59.84) circle (  2.50);
\definecolor{drawColor}{RGB}{116,107,61}
\definecolor{fillColor}{RGB}{116,107,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.31, 76.60) circle (  2.50);
\definecolor{drawColor}{RGB}{80,70,40}
\definecolor{fillColor}{RGB}{80,70,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.43, 53.74) circle (  2.50);
\definecolor{drawColor}{RGB}{239,193,117}
\definecolor{fillColor}{RGB}{239,193,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.94, 48.29) circle (  2.50);
\definecolor{drawColor}{RGB}{230,161,102}
\definecolor{fillColor}{RGB}{230,161,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.77, 98.86) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.95, 54.10) circle (  2.50);
\definecolor{drawColor}{RGB}{248,243,140}
\definecolor{fillColor}{RGB}{248,243,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.77, 64.21) circle (  2.50);
\definecolor{drawColor}{RGB}{222,137,91}
\definecolor{fillColor}{RGB}{222,137,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.77, 82.92) circle (  2.50);
\definecolor{drawColor}{RGB}{116,107,61}
\definecolor{fillColor}{RGB}{116,107,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24, 50.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.14, 64.76) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.80, 57.53) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,100}
\definecolor{fillColor}{RGB}{181,174,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.84, 64.14) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 61.23) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.90, 80.20) circle (  2.50);
\definecolor{drawColor}{RGB}{134,126,72}
\definecolor{fillColor}{RGB}{134,126,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.05, 36.04) circle (  2.50);
\definecolor{drawColor}{RGB}{242,205,123}
\definecolor{fillColor}{RGB}{242,205,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.63, 80.73) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.29, 66.57) circle (  2.50);
\definecolor{drawColor}{RGB}{229,159,101}
\definecolor{fillColor}{RGB}{229,159,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.66, 48.87) circle (  2.50);
\definecolor{drawColor}{RGB}{229,224,129}
\definecolor{fillColor}{RGB}{229,224,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.73, 71.59) circle (  2.50);
\definecolor{drawColor}{RGB}{88,79,45}
\definecolor{fillColor}{RGB}{88,79,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.67, 58.95) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.83, 75.74) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.14, 59.80) circle (  2.50);
\definecolor{drawColor}{RGB}{246,218,129}
\definecolor{fillColor}{RGB}{246,218,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.04, 48.02) circle (  2.50);
\definecolor{drawColor}{RGB}{230,224,130}
\definecolor{fillColor}{RGB}{230,224,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.03, 61.00) circle (  2.50);
\definecolor{drawColor}{RGB}{64,55,31}
\definecolor{fillColor}{RGB}{64,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.25, 59.25) circle (  2.50);
\definecolor{drawColor}{RGB}{62,53,30}
\definecolor{fillColor}{RGB}{62,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.14, 67.74) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.33, 77.77) circle (  2.50);
\definecolor{drawColor}{RGB}{77,67,38}
\definecolor{fillColor}{RGB}{77,67,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.59, 78.25) circle (  2.50);
\definecolor{drawColor}{RGB}{157,150,86}
\definecolor{fillColor}{RGB}{157,150,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.60, 34.16) circle (  2.50);
\definecolor{drawColor}{RGB}{209,203,117}
\definecolor{fillColor}{RGB}{209,203,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.53, 77.58) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.40, 45.60) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.32, 52.07) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.01, 58.96) circle (  2.50);
\definecolor{drawColor}{RGB}{244,211,126}
\definecolor{fillColor}{RGB}{244,211,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.44, 43.74) circle (  2.50);
\definecolor{drawColor}{RGB}{227,154,99}
\definecolor{fillColor}{RGB}{227,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.78, 39.52) circle (  2.50);
\definecolor{drawColor}{RGB}{226,149,97}
\definecolor{fillColor}{RGB}{226,149,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.26, 51.65) circle (  2.50);
\definecolor{drawColor}{RGB}{228,222,128}
\definecolor{fillColor}{RGB}{228,222,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.62, 51.47) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.00, 42.98) circle (  2.50);
\definecolor{drawColor}{RGB}{97,87,50}
\definecolor{fillColor}{RGB}{97,87,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.36, 45.80) circle (  2.50);
\definecolor{drawColor}{RGB}{245,215,127}
\definecolor{fillColor}{RGB}{245,215,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.46, 92.83) circle (  2.50);
\definecolor{drawColor}{RGB}{232,167,105}
\definecolor{fillColor}{RGB}{232,167,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.28, 48.64) circle (  2.50);
\definecolor{drawColor}{RGB}{89,79,45}
\definecolor{fillColor}{RGB}{89,79,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.51, 56.95) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.63, 61.68) circle (  2.50);
\definecolor{drawColor}{RGB}{101,92,53}
\definecolor{fillColor}{RGB}{101,92,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.64, 76.30) circle (  2.50);
\definecolor{drawColor}{RGB}{127,118,68}
\definecolor{fillColor}{RGB}{127,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.57, 72.20) circle (  2.50);
\definecolor{drawColor}{RGB}{77,67,38}
\definecolor{fillColor}{RGB}{77,67,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.87, 71.36) circle (  2.50);
\definecolor{drawColor}{RGB}{221,135,90}
\definecolor{fillColor}{RGB}{221,135,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.49, 51.18) circle (  2.50);
\definecolor{drawColor}{RGB}{75,65,37}
\definecolor{fillColor}{RGB}{75,65,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.29, 84.95) circle (  2.50);
\definecolor{drawColor}{RGB}{116,107,61}
\definecolor{fillColor}{RGB}{116,107,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.87, 38.43) circle (  2.50);
\definecolor{drawColor}{RGB}{99,90,52}
\definecolor{fillColor}{RGB}{99,90,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.60, 67.53) circle (  2.50);
\definecolor{drawColor}{RGB}{67,57,33}
\definecolor{fillColor}{RGB}{67,57,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.51, 64.11) circle (  2.50);
\definecolor{drawColor}{RGB}{71,62,35}
\definecolor{fillColor}{RGB}{71,62,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.75, 76.16) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.93, 83.54) circle (  2.50);
\definecolor{drawColor}{RGB}{233,227,132}
\definecolor{fillColor}{RGB}{233,227,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.31, 34.12) circle (  2.50);
\definecolor{drawColor}{RGB}{237,184,113}
\definecolor{fillColor}{RGB}{237,184,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 23.97, 60.26) circle (  2.50);
\definecolor{drawColor}{RGB}{89,79,45}
\definecolor{fillColor}{RGB}{89,79,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.33, 83.28) circle (  2.50);
\definecolor{drawColor}{RGB}{236,181,111}
\definecolor{fillColor}{RGB}{236,181,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.26, 73.15) circle (  2.50);
\definecolor{drawColor}{RGB}{67,58,33}
\definecolor{fillColor}{RGB}{67,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.18, 38.37) circle (  2.50);
\definecolor{drawColor}{RGB}{160,153,88}
\definecolor{fillColor}{RGB}{160,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.70, 50.20) circle (  2.50);
\definecolor{drawColor}{RGB}{82,73,41}
\definecolor{fillColor}{RGB}{82,73,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.79, 68.11) circle (  2.50);
\definecolor{drawColor}{RGB}{246,221,131}
\definecolor{fillColor}{RGB}{246,221,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.42, 60.63) circle (  2.50);
\definecolor{drawColor}{RGB}{130,121,70}
\definecolor{fillColor}{RGB}{130,121,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.48, 40.64) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,134}
\definecolor{fillColor}{RGB}{248,230,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.73, 70.33) circle (  2.50);
\definecolor{drawColor}{RGB}{110,101,58}
\definecolor{fillColor}{RGB}{110,101,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.55, 85.63) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.46, 71.13) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.43, 66.06) circle (  2.50);
\definecolor{drawColor}{RGB}{226,150,97}
\definecolor{fillColor}{RGB}{226,150,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.62, 76.71) circle (  2.50);
\definecolor{drawColor}{RGB}{75,65,37}
\definecolor{fillColor}{RGB}{75,65,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.40, 34.57) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.82, 79.96) circle (  2.50);
\definecolor{drawColor}{RGB}{84,74,42}
\definecolor{fillColor}{RGB}{84,74,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.85, 91.79) circle (  2.50);
\definecolor{drawColor}{RGB}{66,57,32}
\definecolor{fillColor}{RGB}{66,57,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.57, 64.98) circle (  2.50);
\definecolor{drawColor}{RGB}{105,96,55}
\definecolor{fillColor}{RGB}{105,96,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.94, 67.67) circle (  2.50);
\definecolor{drawColor}{RGB}{226,151,97}
\definecolor{fillColor}{RGB}{226,151,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.34, 62.05) circle (  2.50);
\definecolor{drawColor}{RGB}{212,110,80}
\definecolor{fillColor}{RGB}{212,110,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.05, 84.53) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.98, 55.62) circle (  2.50);
\definecolor{drawColor}{RGB}{83,73,42}
\definecolor{fillColor}{RGB}{83,73,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.03, 80.19) circle (  2.50);
\definecolor{drawColor}{RGB}{92,82,47}
\definecolor{fillColor}{RGB}{92,82,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.14, 50.68) circle (  2.50);
\definecolor{drawColor}{RGB}{226,150,97}
\definecolor{fillColor}{RGB}{226,150,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.01, 51.43) circle (  2.50);
\definecolor{drawColor}{RGB}{246,218,129}
\definecolor{fillColor}{RGB}{246,218,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.56, 75.84) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.96, 62.90) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.89, 70.63) circle (  2.50);
\definecolor{drawColor}{RGB}{93,83,48}
\definecolor{fillColor}{RGB}{93,83,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.45, 64.35) circle (  2.50);
\definecolor{drawColor}{RGB}{206,200,116}
\definecolor{fillColor}{RGB}{206,200,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.11, 70.00) circle (  2.50);
\definecolor{drawColor}{RGB}{122,114,65}
\definecolor{fillColor}{RGB}{122,114,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.86, 54.10) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.66, 59.08) circle (  2.50);
\definecolor{drawColor}{RGB}{70,60,34}
\definecolor{fillColor}{RGB}{70,60,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.05, 47.63) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.42, 70.01) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.84, 46.27) circle (  2.50);
\definecolor{drawColor}{RGB}{222,138,92}
\definecolor{fillColor}{RGB}{222,138,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.63, 63.88) circle (  2.50);
\definecolor{drawColor}{RGB}{247,222,131}
\definecolor{fillColor}{RGB}{247,222,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.54, 72.32) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.57, 61.42) circle (  2.50);
\definecolor{drawColor}{RGB}{132,123,71}
\definecolor{fillColor}{RGB}{132,123,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.02, 34.72) circle (  2.50);
\definecolor{drawColor}{RGB}{240,196,118}
\definecolor{fillColor}{RGB}{240,196,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.34, 77.76) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.51, 52.83) circle (  2.50);
\definecolor{drawColor}{RGB}{244,210,125}
\definecolor{fillColor}{RGB}{244,210,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.45, 56.59) circle (  2.50);
\definecolor{drawColor}{RGB}{251,244,142}
\definecolor{fillColor}{RGB}{251,244,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.88, 70.81) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,135}
\definecolor{fillColor}{RGB}{248,230,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.25, 34.73) circle (  2.50);
\definecolor{drawColor}{RGB}{248,228,134}
\definecolor{fillColor}{RGB}{248,228,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.63, 72.05) circle (  2.50);
\definecolor{drawColor}{RGB}{230,162,102}
\definecolor{fillColor}{RGB}{230,162,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.76, 67.61) circle (  2.50);
\definecolor{drawColor}{RGB}{68,58,33}
\definecolor{fillColor}{RGB}{68,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.67, 48.68) circle (  2.50);
\definecolor{drawColor}{RGB}{231,166,104}
\definecolor{fillColor}{RGB}{231,166,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.70, 42.54) circle (  2.50);
\definecolor{drawColor}{RGB}{180,172,100}
\definecolor{fillColor}{RGB}{180,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.78, 70.39) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.21, 59.87) circle (  2.50);
\definecolor{drawColor}{RGB}{136,128,74}
\definecolor{fillColor}{RGB}{136,128,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.88, 72.32) circle (  2.50);
\definecolor{drawColor}{RGB}{81,72,41}
\definecolor{fillColor}{RGB}{81,72,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.03, 88.58) circle (  2.50);
\definecolor{drawColor}{RGB}{122,114,65}
\definecolor{fillColor}{RGB}{122,114,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.63, 55.29) circle (  2.50);
\definecolor{drawColor}{RGB}{226,151,97}
\definecolor{fillColor}{RGB}{226,151,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.88, 38.64) circle (  2.50);
\definecolor{drawColor}{RGB}{196,189,109}
\definecolor{fillColor}{RGB}{196,189,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.23, 62.19) circle (  2.50);
\definecolor{drawColor}{RGB}{184,176,102}
\definecolor{fillColor}{RGB}{184,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.01, 76.73) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.61, 65.74) circle (  2.50);
\definecolor{drawColor}{RGB}{216,121,84}
\definecolor{fillColor}{RGB}{216,121,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.54, 29.53) circle (  2.50);
\definecolor{drawColor}{RGB}{247,225,132}
\definecolor{fillColor}{RGB}{247,225,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.13, 85.05) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,137}
\definecolor{fillColor}{RGB}{250,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.05, 59.84) circle (  2.50);
\definecolor{drawColor}{RGB}{220,214,124}
\definecolor{fillColor}{RGB}{220,214,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.68, 59.05) circle (  2.50);
\definecolor{drawColor}{RGB}{105,96,55}
\definecolor{fillColor}{RGB}{105,96,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.87, 54.79) circle (  2.50);
\definecolor{drawColor}{RGB}{70,60,34}
\definecolor{fillColor}{RGB}{70,60,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.03, 71.44) circle (  2.50);
\definecolor{drawColor}{RGB}{92,83,47}
\definecolor{fillColor}{RGB}{92,83,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.32, 54.78) circle (  2.50);
\definecolor{drawColor}{RGB}{59,49,28}
\definecolor{fillColor}{RGB}{59,49,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.12, 78.72) circle (  2.50);
\definecolor{drawColor}{RGB}{167,160,92}
\definecolor{fillColor}{RGB}{167,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.58, 58.99) circle (  2.50);
\definecolor{drawColor}{RGB}{166,159,92}
\definecolor{fillColor}{RGB}{166,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.16, 43.81) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.91, 51.41) circle (  2.50);
\definecolor{drawColor}{RGB}{160,153,88}
\definecolor{fillColor}{RGB}{160,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.65, 83.15) circle (  2.50);
\definecolor{drawColor}{RGB}{232,169,106}
\definecolor{fillColor}{RGB}{232,169,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.05, 72.71) circle (  2.50);
\definecolor{drawColor}{RGB}{247,222,131}
\definecolor{fillColor}{RGB}{247,222,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.23, 71.09) circle (  2.50);
\definecolor{drawColor}{RGB}{248,243,140}
\definecolor{fillColor}{RGB}{248,243,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.44, 73.21) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.05, 65.26) circle (  2.50);
\definecolor{drawColor}{RGB}{246,221,130}
\definecolor{fillColor}{RGB}{246,221,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.48, 63.90) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.47, 55.73) circle (  2.50);
\definecolor{drawColor}{RGB}{68,58,33}
\definecolor{fillColor}{RGB}{68,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.42, 65.42) circle (  2.50);
\definecolor{drawColor}{RGB}{245,217,128}
\definecolor{fillColor}{RGB}{245,217,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.95, 63.82) circle (  2.50);
\definecolor{drawColor}{RGB}{244,210,125}
\definecolor{fillColor}{RGB}{244,210,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.28, 69.46) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.47, 68.87) circle (  2.50);
\definecolor{drawColor}{RGB}{187,179,104}
\definecolor{fillColor}{RGB}{187,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.09, 58.82) circle (  2.50);
\definecolor{drawColor}{RGB}{96,87,50}
\definecolor{fillColor}{RGB}{96,87,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.64, 90.19) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.52, 62.03) circle (  2.50);
\definecolor{drawColor}{RGB}{234,175,109}
\definecolor{fillColor}{RGB}{234,175,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.97, 58.43) circle (  2.50);
\definecolor{drawColor}{RGB}{115,106,61}
\definecolor{fillColor}{RGB}{115,106,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.65, 86.44) circle (  2.50);
\definecolor{drawColor}{RGB}{243,207,124}
\definecolor{fillColor}{RGB}{243,207,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.11, 64.59) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.22, 84.50) circle (  2.50);
\definecolor{drawColor}{RGB}{105,96,55}
\definecolor{fillColor}{RGB}{105,96,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.93, 67.46) circle (  2.50);
\definecolor{drawColor}{RGB}{238,188,114}
\definecolor{fillColor}{RGB}{238,188,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.98, 69.91) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.53, 54.03) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.13, 51.66) circle (  2.50);
\definecolor{drawColor}{RGB}{221,136,91}
\definecolor{fillColor}{RGB}{221,136,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.64, 51.67) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.23, 74.74) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.58, 82.82) circle (  2.50);
\definecolor{drawColor}{RGB}{149,141,81}
\definecolor{fillColor}{RGB}{149,141,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.73, 61.92) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.18, 53.12) circle (  2.50);
\definecolor{drawColor}{RGB}{220,214,124}
\definecolor{fillColor}{RGB}{220,214,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.13, 74.97) circle (  2.50);
\definecolor{drawColor}{RGB}{249,232,136}
\definecolor{fillColor}{RGB}{249,232,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 23.42, 48.22) circle (  2.50);
\definecolor{drawColor}{RGB}{240,194,118}
\definecolor{fillColor}{RGB}{240,194,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.09, 29.36) circle (  2.50);
\definecolor{drawColor}{RGB}{199,192,111}
\definecolor{fillColor}{RGB}{199,192,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.29, 33.45) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.98, 87.69) circle (  2.50);
\definecolor{drawColor}{RGB}{221,134,90}
\definecolor{fillColor}{RGB}{221,134,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.11, 85.83) circle (  2.50);
\definecolor{drawColor}{RGB}{131,122,71}
\definecolor{fillColor}{RGB}{131,122,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.17, 41.49) circle (  2.50);
\definecolor{drawColor}{RGB}{118,109,62}
\definecolor{fillColor}{RGB}{118,109,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.66, 52.95) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.04, 61.75) circle (  2.50);
\definecolor{drawColor}{RGB}{214,115,82}
\definecolor{fillColor}{RGB}{214,115,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 40.06) circle (  2.50);
\definecolor{drawColor}{RGB}{69,59,33}
\definecolor{fillColor}{RGB}{69,59,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.36, 92.50) circle (  2.50);
\definecolor{drawColor}{RGB}{115,106,61}
\definecolor{fillColor}{RGB}{115,106,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.61, 29.91) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.63, 96.49) circle (  2.50);
\definecolor{drawColor}{RGB}{241,199,120}
\definecolor{fillColor}{RGB}{241,199,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.95, 69.32) circle (  2.50);
\definecolor{drawColor}{RGB}{228,155,99}
\definecolor{fillColor}{RGB}{228,155,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.55, 29.33) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.98, 40.77) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.07, 89.32) circle (  2.50);
\definecolor{drawColor}{RGB}{228,156,100}
\definecolor{fillColor}{RGB}{228,156,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.14, 93.99) circle (  2.50);
\definecolor{drawColor}{RGB}{72,62,35}
\definecolor{fillColor}{RGB}{72,62,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.14, 64.85) circle (  2.50);
\definecolor{drawColor}{RGB}{224,218,126}
\definecolor{fillColor}{RGB}{224,218,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.80, 94.22) circle (  2.50);
\definecolor{drawColor}{RGB}{98,89,51}
\definecolor{fillColor}{RGB}{98,89,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.67, 66.19) circle (  2.50);
\definecolor{drawColor}{RGB}{229,157,100}
\definecolor{fillColor}{RGB}{229,157,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.66, 88.32) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,140}
\definecolor{fillColor}{RGB}{251,240,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.95, 38.00) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.29, 47.41) circle (  2.50);
\definecolor{drawColor}{RGB}{244,210,125}
\definecolor{fillColor}{RGB}{244,210,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.30, 54.46) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.32, 94.19) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.44, 53.91) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.49, 86.96) circle (  2.50);
\definecolor{drawColor}{RGB}{247,226,133}
\definecolor{fillColor}{RGB}{247,226,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.63, 53.78) circle (  2.50);
\definecolor{drawColor}{RGB}{70,61,34}
\definecolor{fillColor}{RGB}{70,61,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.04, 46.38) circle (  2.50);
\definecolor{drawColor}{RGB}{223,217,125}
\definecolor{fillColor}{RGB}{223,217,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.60, 45.75) circle (  2.50);
\definecolor{drawColor}{RGB}{245,213,127}
\definecolor{fillColor}{RGB}{245,213,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.00, 84.44) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.30, 47.78) circle (  2.50);
\definecolor{drawColor}{RGB}{230,161,102}
\definecolor{fillColor}{RGB}{230,161,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.83, 80.76) circle (  2.50);
\definecolor{drawColor}{RGB}{117,108,62}
\definecolor{fillColor}{RGB}{117,108,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.58, 64.13) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.69, 72.26) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.09, 95.42) circle (  2.50);
\definecolor{drawColor}{RGB}{244,211,125}
\definecolor{fillColor}{RGB}{244,211,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.23, 67.26) circle (  2.50);
\definecolor{drawColor}{RGB}{215,209,121}
\definecolor{fillColor}{RGB}{215,209,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.12, 52.89) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.23, 87.43) circle (  2.50);
\definecolor{drawColor}{RGB}{104,94,54}
\definecolor{fillColor}{RGB}{104,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.76, 79.33) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,117}
\definecolor{fillColor}{RGB}{239,192,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.18, 68.31) circle (  2.50);
\definecolor{drawColor}{RGB}{65,56,31}
\definecolor{fillColor}{RGB}{65,56,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.42, 61.56) circle (  2.50);
\definecolor{drawColor}{RGB}{90,80,46}
\definecolor{fillColor}{RGB}{90,80,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.79, 63.57) circle (  2.50);
\definecolor{drawColor}{RGB}{244,239,138}
\definecolor{fillColor}{RGB}{244,239,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.39, 72.02) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.13, 29.00) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.89, 69.84) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.66, 63.04) circle (  2.50);
\definecolor{drawColor}{RGB}{200,194,112}
\definecolor{fillColor}{RGB}{200,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.93, 41.14) circle (  2.50);
\definecolor{drawColor}{RGB}{245,216,128}
\definecolor{fillColor}{RGB}{245,216,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.40, 55.36) circle (  2.50);
\definecolor{drawColor}{RGB}{250,239,139}
\definecolor{fillColor}{RGB}{250,239,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.84, 68.48) circle (  2.50);
\definecolor{drawColor}{RGB}{103,94,54}
\definecolor{fillColor}{RGB}{103,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.28, 60.92) circle (  2.50);
\definecolor{drawColor}{RGB}{87,78,44}
\definecolor{fillColor}{RGB}{87,78,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.30, 79.64) circle (  2.50);
\definecolor{drawColor}{RGB}{233,172,107}
\definecolor{fillColor}{RGB}{233,172,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.09, 58.88) circle (  2.50);
\definecolor{drawColor}{RGB}{224,143,94}
\definecolor{fillColor}{RGB}{224,143,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.21, 96.14) circle (  2.50);
\definecolor{drawColor}{RGB}{224,145,95}
\definecolor{fillColor}{RGB}{224,145,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.90, 60.06) circle (  2.50);
\definecolor{drawColor}{RGB}{234,229,132}
\definecolor{fillColor}{RGB}{234,229,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.91, 55.09) circle (  2.50);
\definecolor{drawColor}{RGB}{78,69,39}
\definecolor{fillColor}{RGB}{78,69,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.02, 62.39) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.33, 74.94) circle (  2.50);
\definecolor{drawColor}{RGB}{224,143,94}
\definecolor{fillColor}{RGB}{224,143,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.67, 87.33) circle (  2.50);
\definecolor{drawColor}{RGB}{95,85,49}
\definecolor{fillColor}{RGB}{95,85,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.56, 47.73) circle (  2.50);
\definecolor{drawColor}{RGB}{233,173,108}
\definecolor{fillColor}{RGB}{233,173,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.57, 70.75) circle (  2.50);
\definecolor{drawColor}{RGB}{102,93,53}
\definecolor{fillColor}{RGB}{102,93,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.85, 50.75) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.59, 58.14) circle (  2.50);
\definecolor{drawColor}{RGB}{227,152,98}
\definecolor{fillColor}{RGB}{227,152,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.85, 60.04) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.44, 41.86) circle (  2.50);
\definecolor{drawColor}{RGB}{229,160,101}
\definecolor{fillColor}{RGB}{229,160,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.75, 87.66) circle (  2.50);
\definecolor{drawColor}{RGB}{68,58,33}
\definecolor{fillColor}{RGB}{68,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.73, 69.41) circle (  2.50);
\definecolor{drawColor}{RGB}{224,142,93}
\definecolor{fillColor}{RGB}{224,142,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.63, 89.05) circle (  2.50);
\definecolor{drawColor}{RGB}{230,161,102}
\definecolor{fillColor}{RGB}{230,161,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.68, 52.33) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.34, 55.84) circle (  2.50);
\definecolor{drawColor}{RGB}{242,236,137}
\definecolor{fillColor}{RGB}{242,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.54, 87.36) circle (  2.50);
\definecolor{drawColor}{RGB}{153,144,83}
\definecolor{fillColor}{RGB}{153,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.57, 73.80) circle (  2.50);
\definecolor{drawColor}{RGB}{245,214,127}
\definecolor{fillColor}{RGB}{245,214,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.89, 77.47) circle (  2.50);
\definecolor{drawColor}{RGB}{77,67,38}
\definecolor{fillColor}{RGB}{77,67,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.73, 57.00) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.41, 96.72) circle (  2.50);
\definecolor{drawColor}{RGB}{227,154,99}
\definecolor{fillColor}{RGB}{227,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.51, 87.19) circle (  2.50);
\definecolor{drawColor}{RGB}{105,95,55}
\definecolor{fillColor}{RGB}{105,95,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.42, 46.94) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.11, 62.23) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.41, 33.75) circle (  2.50);
\definecolor{drawColor}{RGB}{249,231,135}
\definecolor{fillColor}{RGB}{249,231,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.58, 71.36) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,99}
\definecolor{fillColor}{RGB}{178,170,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.73, 36.61) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.38, 38.65) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.21, 55.49) circle (  2.50);
\definecolor{drawColor}{RGB}{148,139,81}
\definecolor{fillColor}{RGB}{148,139,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.29, 77.01) circle (  2.50);
\definecolor{drawColor}{RGB}{237,185,113}
\definecolor{fillColor}{RGB}{237,185,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.07, 79.88) circle (  2.50);
\definecolor{drawColor}{RGB}{66,56,32}
\definecolor{fillColor}{RGB}{66,56,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.74, 85.73) circle (  2.50);
\definecolor{drawColor}{RGB}{224,218,126}
\definecolor{fillColor}{RGB}{224,218,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.15, 52.93) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.27, 44.38) circle (  2.50);
\definecolor{drawColor}{RGB}{212,206,119}
\definecolor{fillColor}{RGB}{212,206,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.43, 64.74) circle (  2.50);
\definecolor{drawColor}{RGB}{219,128,87}
\definecolor{fillColor}{RGB}{219,128,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.30, 81.34) circle (  2.50);
\definecolor{drawColor}{RGB}{236,180,111}
\definecolor{fillColor}{RGB}{236,180,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.54, 59.19) circle (  2.50);
\definecolor{drawColor}{RGB}{161,154,89}
\definecolor{fillColor}{RGB}{161,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.81, 61.45) circle (  2.50);
\definecolor{drawColor}{RGB}{242,203,122}
\definecolor{fillColor}{RGB}{242,203,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.42, 63.07) circle (  2.50);
\definecolor{drawColor}{RGB}{205,199,115}
\definecolor{fillColor}{RGB}{205,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.59, 37.91) circle (  2.50);
\definecolor{drawColor}{RGB}{89,80,46}
\definecolor{fillColor}{RGB}{89,80,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.15, 70.86) circle (  2.50);
\definecolor{drawColor}{RGB}{101,92,53}
\definecolor{fillColor}{RGB}{101,92,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.91, 58.86) circle (  2.50);
\definecolor{drawColor}{RGB}{237,186,114}
\definecolor{fillColor}{RGB}{237,186,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.03, 59.84) circle (  2.50);
\definecolor{drawColor}{RGB}{229,224,129}
\definecolor{fillColor}{RGB}{229,224,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.95, 38.81) circle (  2.50);
\definecolor{drawColor}{RGB}{86,76,44}
\definecolor{fillColor}{RGB}{86,76,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.13, 83.25) circle (  2.50);
\definecolor{drawColor}{RGB}{210,204,118}
\definecolor{fillColor}{RGB}{210,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.48, 50.03) circle (  2.50);
\definecolor{drawColor}{RGB}{224,145,95}
\definecolor{fillColor}{RGB}{224,145,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.57, 43.06) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.98, 82.19) circle (  2.50);
\definecolor{drawColor}{RGB}{98,88,51}
\definecolor{fillColor}{RGB}{98,88,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.73, 46.83) circle (  2.50);
\definecolor{drawColor}{RGB}{232,168,105}
\definecolor{fillColor}{RGB}{232,168,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.77, 77.17) circle (  2.50);
\definecolor{drawColor}{RGB}{233,170,106}
\definecolor{fillColor}{RGB}{233,170,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.15, 98.60) circle (  2.50);
\definecolor{drawColor}{RGB}{94,85,49}
\definecolor{fillColor}{RGB}{94,85,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.41, 52.11) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.09, 48.65) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.29, 54.68) circle (  2.50);
\definecolor{drawColor}{RGB}{136,127,73}
\definecolor{fillColor}{RGB}{136,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.78, 41.99) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.62, 48.56) circle (  2.50);
\definecolor{drawColor}{RGB}{90,81,46}
\definecolor{fillColor}{RGB}{90,81,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.76, 71.92) circle (  2.50);
\definecolor{drawColor}{RGB}{232,169,106}
\definecolor{fillColor}{RGB}{232,169,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.03, 90.33) circle (  2.50);
\definecolor{drawColor}{RGB}{149,141,82}
\definecolor{fillColor}{RGB}{149,141,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.15, 51.63) circle (  2.50);
\definecolor{drawColor}{RGB}{172,164,95}
\definecolor{fillColor}{RGB}{172,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.90, 88.12) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.22, 91.83) circle (  2.50);
\definecolor{drawColor}{RGB}{109,100,58}
\definecolor{fillColor}{RGB}{109,100,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.20, 95.02) circle (  2.50);
\definecolor{drawColor}{RGB}{233,171,106}
\definecolor{fillColor}{RGB}{233,171,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.23, 74.05) circle (  2.50);
\definecolor{drawColor}{RGB}{248,242,140}
\definecolor{fillColor}{RGB}{248,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.14, 83.04) circle (  2.50);
\definecolor{drawColor}{RGB}{98,89,51}
\definecolor{fillColor}{RGB}{98,89,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.78, 41.73) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.96, 40.64) circle (  2.50);
\definecolor{drawColor}{RGB}{119,110,64}
\definecolor{fillColor}{RGB}{119,110,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.71, 52.36) circle (  2.50);
\definecolor{drawColor}{RGB}{97,87,50}
\definecolor{fillColor}{RGB}{97,87,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.36, 75.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.11, 81.03) circle (  2.50);
\definecolor{drawColor}{RGB}{64,55,31}
\definecolor{fillColor}{RGB}{64,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.16, 69.92) circle (  2.50);
\definecolor{drawColor}{RGB}{240,196,118}
\definecolor{fillColor}{RGB}{240,196,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.73, 78.20) circle (  2.50);
\definecolor{drawColor}{RGB}{97,88,50}
\definecolor{fillColor}{RGB}{97,88,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.46, 55.85) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.86, 67.10) circle (  2.50);
\definecolor{drawColor}{RGB}{249,235,137}
\definecolor{fillColor}{RGB}{249,235,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.56, 42.79) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.12, 53.11) circle (  2.50);
\definecolor{drawColor}{RGB}{127,119,68}
\definecolor{fillColor}{RGB}{127,119,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.90, 63.06) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.22, 46.50) circle (  2.50);
\definecolor{drawColor}{RGB}{235,179,111}
\definecolor{fillColor}{RGB}{235,179,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.85, 89.00) circle (  2.50);
\definecolor{drawColor}{RGB}{104,94,54}
\definecolor{fillColor}{RGB}{104,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.76, 93.65) circle (  2.50);
\definecolor{drawColor}{RGB}{78,68,39}
\definecolor{fillColor}{RGB}{78,68,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.49, 52.88) circle (  2.50);
\definecolor{drawColor}{RGB}{223,217,126}
\definecolor{fillColor}{RGB}{223,217,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.76, 86.56) circle (  2.50);
\definecolor{drawColor}{RGB}{64,54,31}
\definecolor{fillColor}{RGB}{64,54,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.23, 55.32) circle (  2.50);
\definecolor{drawColor}{RGB}{222,137,91}
\definecolor{fillColor}{RGB}{222,137,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.25, 70.60) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.72, 72.64) circle (  2.50);
\definecolor{drawColor}{RGB}{228,223,129}
\definecolor{fillColor}{RGB}{228,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.54, 40.00) circle (  2.50);
\definecolor{drawColor}{RGB}{150,142,82}
\definecolor{fillColor}{RGB}{150,142,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.74, 33.51) circle (  2.50);
\definecolor{drawColor}{RGB}{199,193,111}
\definecolor{fillColor}{RGB}{199,193,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.77, 71.53) circle (  2.50);
\definecolor{drawColor}{RGB}{220,133,89}
\definecolor{fillColor}{RGB}{220,133,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.16, 40.43) circle (  2.50);
\definecolor{drawColor}{RGB}{220,214,124}
\definecolor{fillColor}{RGB}{220,214,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.93, 95.64) circle (  2.50);
\definecolor{drawColor}{RGB}{60,51,28}
\definecolor{fillColor}{RGB}{60,51,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.57, 59.76) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.79, 39.79) circle (  2.50);
\definecolor{drawColor}{RGB}{241,202,121}
\definecolor{fillColor}{RGB}{241,202,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.99, 85.43) circle (  2.50);
\definecolor{drawColor}{RGB}{222,137,91}
\definecolor{fillColor}{RGB}{222,137,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.16, 93.31) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.74, 41.64) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,135}
\definecolor{fillColor}{RGB}{248,230,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.96, 64.21) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.72, 67.30) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,35}
\definecolor{fillColor}{RGB}{71,61,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.45, 37.28) circle (  2.50);
\definecolor{drawColor}{RGB}{136,127,73}
\definecolor{fillColor}{RGB}{136,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.32, 61.33) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,110}
\definecolor{fillColor}{RGB}{198,191,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.76, 37.48) circle (  2.50);
\definecolor{drawColor}{RGB}{139,130,75}
\definecolor{fillColor}{RGB}{139,130,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.78, 72.69) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.27, 60.49) circle (  2.50);
\definecolor{drawColor}{RGB}{104,95,54}
\definecolor{fillColor}{RGB}{104,95,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.02, 74.19) circle (  2.50);
\definecolor{drawColor}{RGB}{95,86,49}
\definecolor{fillColor}{RGB}{95,86,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.81, 73.03) circle (  2.50);
\definecolor{drawColor}{RGB}{247,224,132}
\definecolor{fillColor}{RGB}{247,224,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.51, 48.40) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.99, 53.06) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.44, 56.79) circle (  2.50);
\definecolor{drawColor}{RGB}{235,178,110}
\definecolor{fillColor}{RGB}{235,178,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.30, 90.31) circle (  2.50);
\definecolor{drawColor}{RGB}{233,171,106}
\definecolor{fillColor}{RGB}{233,171,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.32, 82.38) circle (  2.50);
\definecolor{drawColor}{RGB}{116,107,62}
\definecolor{fillColor}{RGB}{116,107,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.95, 89.12) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.57, 65.60) circle (  2.50);
\definecolor{drawColor}{RGB}{248,229,134}
\definecolor{fillColor}{RGB}{248,229,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.09, 58.61) circle (  2.50);
\definecolor{drawColor}{RGB}{229,223,129}
\definecolor{fillColor}{RGB}{229,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.10, 57.23) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.31, 45.75) circle (  2.50);
\definecolor{drawColor}{RGB}{143,135,78}
\definecolor{fillColor}{RGB}{143,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.62, 65.23) circle (  2.50);
\definecolor{drawColor}{RGB}{136,127,73}
\definecolor{fillColor}{RGB}{136,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.40, 52.04) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.53, 92.77) circle (  2.50);
\definecolor{drawColor}{RGB}{250,238,139}
\definecolor{fillColor}{RGB}{250,238,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.35, 63.15) circle (  2.50);
\definecolor{drawColor}{RGB}{135,126,73}
\definecolor{fillColor}{RGB}{135,126,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.14, 33.25) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.19, 59.92) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.96, 57.36) circle (  2.50);
\definecolor{drawColor}{RGB}{242,204,122}
\definecolor{fillColor}{RGB}{242,204,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.56, 95.68) circle (  2.50);
\definecolor{drawColor}{RGB}{218,127,87}
\definecolor{fillColor}{RGB}{218,127,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.51, 55.75) circle (  2.50);
\definecolor{drawColor}{RGB}{242,202,121}
\definecolor{fillColor}{RGB}{242,202,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.01, 42.31) circle (  2.50);
\definecolor{drawColor}{RGB}{84,75,43}
\definecolor{fillColor}{RGB}{84,75,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.84, 60.98) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.53, 31.47) circle (  2.50);
\definecolor{drawColor}{RGB}{102,93,53}
\definecolor{fillColor}{RGB}{102,93,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.27, 49.75) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.82, 35.66) circle (  2.50);
\definecolor{drawColor}{RGB}{250,239,139}
\definecolor{fillColor}{RGB}{250,239,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.08, 37.95) circle (  2.50);
\definecolor{drawColor}{RGB}{251,241,140}
\definecolor{fillColor}{RGB}{251,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.71, 47.69) circle (  2.50);
\definecolor{drawColor}{RGB}{233,172,107}
\definecolor{fillColor}{RGB}{233,172,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.46, 63.22) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.44, 95.23) circle (  2.50);
\definecolor{drawColor}{RGB}{167,160,92}
\definecolor{fillColor}{RGB}{167,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.29, 37.22) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.68, 85.69) circle (  2.50);
\definecolor{drawColor}{RGB}{135,127,73}
\definecolor{fillColor}{RGB}{135,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.98, 55.87) circle (  2.50);
\definecolor{drawColor}{RGB}{81,72,41}
\definecolor{fillColor}{RGB}{81,72,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.83, 89.08) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,142}
\definecolor{fillColor}{RGB}{252,246,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.34, 77.51) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.96, 68.92) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.72, 55.80) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.92, 47.86) circle (  2.50);
\definecolor{drawColor}{RGB}{232,227,131}
\definecolor{fillColor}{RGB}{232,227,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.05, 68.05) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86, 60.99) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.35, 95.85) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.27, 77.51) circle (  2.50);
\definecolor{drawColor}{RGB}{249,231,135}
\definecolor{fillColor}{RGB}{249,231,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.33, 54.91) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.24, 64.45) circle (  2.50);
\definecolor{drawColor}{RGB}{138,129,75}
\definecolor{fillColor}{RGB}{138,129,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.33, 74.83) circle (  2.50);
\definecolor{drawColor}{RGB}{240,235,136}
\definecolor{fillColor}{RGB}{240,235,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.98, 53.95) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.78, 53.55) circle (  2.50);
\definecolor{drawColor}{RGB}{60,50,28}
\definecolor{fillColor}{RGB}{60,50,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.67, 63.08) circle (  2.50);
\definecolor{drawColor}{RGB}{212,206,119}
\definecolor{fillColor}{RGB}{212,206,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.34, 43.33) circle (  2.50);
\definecolor{drawColor}{RGB}{221,135,90}
\definecolor{fillColor}{RGB}{221,135,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.93, 30.88) circle (  2.50);
\definecolor{drawColor}{RGB}{244,213,126}
\definecolor{fillColor}{RGB}{244,213,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.34, 76.55) circle (  2.50);
\definecolor{drawColor}{RGB}{103,94,54}
\definecolor{fillColor}{RGB}{103,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.02, 73.38) circle (  2.50);
\definecolor{drawColor}{RGB}{221,135,90}
\definecolor{fillColor}{RGB}{221,135,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.89, 48.95) circle (  2.50);
\definecolor{drawColor}{RGB}{230,162,102}
\definecolor{fillColor}{RGB}{230,162,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.28, 63.39) circle (  2.50);
\definecolor{drawColor}{RGB}{246,219,130}
\definecolor{fillColor}{RGB}{246,219,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.30, 65.04) circle (  2.50);
\definecolor{drawColor}{RGB}{133,125,72}
\definecolor{fillColor}{RGB}{133,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.14, 65.59) circle (  2.50);
\definecolor{drawColor}{RGB}{155,146,85}
\definecolor{fillColor}{RGB}{155,146,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.11, 71.69) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.51, 52.63) circle (  2.50);
\definecolor{drawColor}{RGB}{248,228,134}
\definecolor{fillColor}{RGB}{248,228,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.91, 80.92) circle (  2.50);
\definecolor{drawColor}{RGB}{241,236,137}
\definecolor{fillColor}{RGB}{241,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.25, 49.40) circle (  2.50);
\definecolor{drawColor}{RGB}{239,234,135}
\definecolor{fillColor}{RGB}{239,234,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.27, 53.05) circle (  2.50);
\definecolor{drawColor}{RGB}{106,97,56}
\definecolor{fillColor}{RGB}{106,97,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.95, 48.22) circle (  2.50);
\definecolor{drawColor}{RGB}{245,216,128}
\definecolor{fillColor}{RGB}{245,216,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.96, 76.60) circle (  2.50);
\definecolor{drawColor}{RGB}{246,221,130}
\definecolor{fillColor}{RGB}{246,221,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.17, 71.31) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.67, 74.14) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 23.62, 33.88) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.72, 51.71) circle (  2.50);
\definecolor{drawColor}{RGB}{171,164,95}
\definecolor{fillColor}{RGB}{171,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.48, 72.78) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.83, 67.42) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.91, 33.04) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.29, 91.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.96, 85.07) circle (  2.50);
\definecolor{drawColor}{RGB}{103,94,54}
\definecolor{fillColor}{RGB}{103,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.67, 83.10) circle (  2.50);
\definecolor{drawColor}{RGB}{236,230,133}
\definecolor{fillColor}{RGB}{236,230,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.70, 95.64) circle (  2.50);
\definecolor{drawColor}{RGB}{249,244,141}
\definecolor{fillColor}{RGB}{249,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.71, 34.31) circle (  2.50);
\definecolor{drawColor}{RGB}{234,175,108}
\definecolor{fillColor}{RGB}{234,175,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.94, 32.39) circle (  2.50);
\definecolor{drawColor}{RGB}{167,160,92}
\definecolor{fillColor}{RGB}{167,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.98, 53.83) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.76, 53.15) circle (  2.50);
\definecolor{drawColor}{RGB}{244,210,125}
\definecolor{fillColor}{RGB}{244,210,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.81, 40.75) circle (  2.50);
\definecolor{drawColor}{RGB}{219,212,123}
\definecolor{fillColor}{RGB}{219,212,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.55, 72.22) circle (  2.50);
\definecolor{drawColor}{RGB}{118,109,63}
\definecolor{fillColor}{RGB}{118,109,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.10, 86.09) circle (  2.50);
\definecolor{drawColor}{RGB}{78,69,39}
\definecolor{fillColor}{RGB}{78,69,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.47, 42.55) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.76, 97.19) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,100}
\definecolor{fillColor}{RGB}{179,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.42, 65.03) circle (  2.50);
\definecolor{drawColor}{RGB}{68,58,33}
\definecolor{fillColor}{RGB}{68,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.70, 38.62) circle (  2.50);
\definecolor{drawColor}{RGB}{86,76,44}
\definecolor{fillColor}{RGB}{86,76,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.48, 97.80) circle (  2.50);
\definecolor{drawColor}{RGB}{222,138,92}
\definecolor{fillColor}{RGB}{222,138,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.80, 70.82) circle (  2.50);
\definecolor{drawColor}{RGB}{205,199,115}
\definecolor{fillColor}{RGB}{205,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.66, 60.90) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.35, 49.67) circle (  2.50);
\definecolor{drawColor}{RGB}{224,143,94}
\definecolor{fillColor}{RGB}{224,143,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.33, 88.42) circle (  2.50);
\definecolor{drawColor}{RGB}{237,186,114}
\definecolor{fillColor}{RGB}{237,186,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.67, 38.07) circle (  2.50);
\definecolor{drawColor}{RGB}{247,225,132}
\definecolor{fillColor}{RGB}{247,225,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.86, 45.70) circle (  2.50);
\definecolor{drawColor}{RGB}{246,218,129}
\definecolor{fillColor}{RGB}{246,218,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.41, 76.37) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.31, 61.88) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.23, 88.52) circle (  2.50);
\definecolor{drawColor}{RGB}{242,203,122}
\definecolor{fillColor}{RGB}{242,203,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.53, 58.37) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.30, 93.72) circle (  2.50);
\definecolor{drawColor}{RGB}{234,175,108}
\definecolor{fillColor}{RGB}{234,175,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.99, 51.99) circle (  2.50);
\definecolor{drawColor}{RGB}{64,54,31}
\definecolor{fillColor}{RGB}{64,54,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.65, 85.27) circle (  2.50);
\definecolor{drawColor}{RGB}{90,81,46}
\definecolor{fillColor}{RGB}{90,81,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.63, 57.08) circle (  2.50);
\definecolor{drawColor}{RGB}{249,244,141}
\definecolor{fillColor}{RGB}{249,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.68, 84.34) circle (  2.50);
\definecolor{drawColor}{RGB}{67,57,32}
\definecolor{fillColor}{RGB}{67,57,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.24, 81.53) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.83, 84.42) circle (  2.50);
\definecolor{drawColor}{RGB}{136,128,74}
\definecolor{fillColor}{RGB}{136,128,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.64, 87.22) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.11, 44.66) circle (  2.50);
\definecolor{drawColor}{RGB}{247,225,132}
\definecolor{fillColor}{RGB}{247,225,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.40, 69.02) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.76, 82.06) circle (  2.50);
\definecolor{drawColor}{RGB}{68,59,33}
\definecolor{fillColor}{RGB}{68,59,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.04, 86.55) circle (  2.50);
\definecolor{drawColor}{RGB}{225,145,95}
\definecolor{fillColor}{RGB}{225,145,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.16, 84.25) circle (  2.50);
\definecolor{drawColor}{RGB}{60,50,28}
\definecolor{fillColor}{RGB}{60,50,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.92, 73.26) circle (  2.50);
\definecolor{drawColor}{RGB}{248,229,134}
\definecolor{fillColor}{RGB}{248,229,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.86, 46.78) circle (  2.50);
\definecolor{drawColor}{RGB}{105,96,55}
\definecolor{fillColor}{RGB}{105,96,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.24, 68.16) circle (  2.50);
\definecolor{drawColor}{RGB}{170,163,94}
\definecolor{fillColor}{RGB}{170,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.61, 74.34) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.66, 31.40) circle (  2.50);
\definecolor{drawColor}{RGB}{242,237,137}
\definecolor{fillColor}{RGB}{242,237,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.59, 28.75) circle (  2.50);
\definecolor{drawColor}{RGB}{220,132,89}
\definecolor{fillColor}{RGB}{220,132,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.84, 71.29) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.89, 95.21) circle (  2.50);
\definecolor{drawColor}{RGB}{244,239,138}
\definecolor{fillColor}{RGB}{244,239,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.33, 78.08) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.98, 71.11) circle (  2.50);
\definecolor{drawColor}{RGB}{116,107,62}
\definecolor{fillColor}{RGB}{116,107,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.45, 75.29) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.27, 58.69) circle (  2.50);
\definecolor{drawColor}{RGB}{63,54,30}
\definecolor{fillColor}{RGB}{63,54,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.04, 51.03) circle (  2.50);
\definecolor{drawColor}{RGB}{214,207,120}
\definecolor{fillColor}{RGB}{214,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.84, 42.29) circle (  2.50);
\definecolor{drawColor}{RGB}{223,217,126}
\definecolor{fillColor}{RGB}{223,217,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.77, 89.18) circle (  2.50);
\definecolor{drawColor}{RGB}{138,130,75}
\definecolor{fillColor}{RGB}{138,130,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.14, 72.80) circle (  2.50);
\definecolor{drawColor}{RGB}{212,110,80}
\definecolor{fillColor}{RGB}{212,110,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.35, 54.75) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.00, 34.92) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.26, 57.69) circle (  2.50);
\definecolor{drawColor}{RGB}{221,134,90}
\definecolor{fillColor}{RGB}{221,134,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.24, 61.96) circle (  2.50);
\definecolor{drawColor}{RGB}{229,158,101}
\definecolor{fillColor}{RGB}{229,158,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.09, 78.81) circle (  2.50);
\definecolor{drawColor}{RGB}{240,198,119}
\definecolor{fillColor}{RGB}{240,198,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.51, 61.83) circle (  2.50);
\definecolor{drawColor}{RGB}{73,64,36}
\definecolor{fillColor}{RGB}{73,64,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.86, 48.69) circle (  2.50);
\definecolor{drawColor}{RGB}{140,131,76}
\definecolor{fillColor}{RGB}{140,131,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.47, 57.48) circle (  2.50);
\definecolor{drawColor}{RGB}{65,56,31}
\definecolor{fillColor}{RGB}{65,56,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.49, 72.79) circle (  2.50);
\definecolor{drawColor}{RGB}{226,150,97}
\definecolor{fillColor}{RGB}{226,150,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.15, 78.04) circle (  2.50);
\definecolor{drawColor}{RGB}{133,124,72}
\definecolor{fillColor}{RGB}{133,124,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.20, 93.35) circle (  2.50);
\definecolor{drawColor}{RGB}{209,202,117}
\definecolor{fillColor}{RGB}{209,202,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.24, 49.97) circle (  2.50);
\definecolor{drawColor}{RGB}{172,165,95}
\definecolor{fillColor}{RGB}{172,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.77, 53.57) circle (  2.50);
\definecolor{drawColor}{RGB}{88,78,45}
\definecolor{fillColor}{RGB}{88,78,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.84, 59.40) circle (  2.50);
\definecolor{drawColor}{RGB}{70,61,34}
\definecolor{fillColor}{RGB}{70,61,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.09, 80.11) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.26, 65.76) circle (  2.50);
\definecolor{drawColor}{RGB}{107,98,56}
\definecolor{fillColor}{RGB}{107,98,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.21, 71.37) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,140}
\definecolor{fillColor}{RGB}{251,240,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 40.37) circle (  2.50);
\definecolor{drawColor}{RGB}{149,141,81}
\definecolor{fillColor}{RGB}{149,141,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.86, 61.65) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.04, 61.81) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.73, 52.92) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.62, 53.70) circle (  2.50);
\definecolor{drawColor}{RGB}{229,160,102}
\definecolor{fillColor}{RGB}{229,160,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.24, 45.31) circle (  2.50);
\definecolor{drawColor}{RGB}{127,119,68}
\definecolor{fillColor}{RGB}{127,119,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.76, 35.04) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.16, 41.55) circle (  2.50);
\definecolor{drawColor}{RGB}{236,181,111}
\definecolor{fillColor}{RGB}{236,181,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.97, 61.73) circle (  2.50);
\definecolor{drawColor}{RGB}{218,126,86}
\definecolor{fillColor}{RGB}{218,126,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.63, 52.30) circle (  2.50);
\definecolor{drawColor}{RGB}{238,189,115}
\definecolor{fillColor}{RGB}{238,189,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.94, 65.27) circle (  2.50);
\definecolor{drawColor}{RGB}{67,57,32}
\definecolor{fillColor}{RGB}{67,57,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.77, 64.94) circle (  2.50);
\definecolor{drawColor}{RGB}{221,135,90}
\definecolor{fillColor}{RGB}{221,135,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.57, 94.34) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.59, 32.85) circle (  2.50);
\definecolor{drawColor}{RGB}{145,137,79}
\definecolor{fillColor}{RGB}{145,137,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.48, 41.99) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.68, 58.93) circle (  2.50);
\definecolor{drawColor}{RGB}{213,112,80}
\definecolor{fillColor}{RGB}{213,112,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.38, 75.10) circle (  2.50);
\definecolor{drawColor}{RGB}{103,93,54}
\definecolor{fillColor}{RGB}{103,93,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.87, 36.32) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.30, 50.72) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.81, 53.22) circle (  2.50);
\definecolor{drawColor}{RGB}{120,111,64}
\definecolor{fillColor}{RGB}{120,111,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.26, 39.86) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.09, 66.27) circle (  2.50);
\definecolor{drawColor}{RGB}{242,202,121}
\definecolor{fillColor}{RGB}{242,202,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.28, 85.71) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.26, 68.22) circle (  2.50);
\definecolor{drawColor}{RGB}{92,82,47}
\definecolor{fillColor}{RGB}{92,82,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.77, 90.98) circle (  2.50);
\definecolor{drawColor}{RGB}{88,79,45}
\definecolor{fillColor}{RGB}{88,79,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.31, 38.83) circle (  2.50);
\definecolor{drawColor}{RGB}{251,246,143}
\definecolor{fillColor}{RGB}{251,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.98, 68.61) circle (  2.50);
\definecolor{drawColor}{RGB}{233,171,106}
\definecolor{fillColor}{RGB}{233,171,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.45, 33.72) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.28, 84.48) circle (  2.50);
\definecolor{drawColor}{RGB}{108,99,57}
\definecolor{fillColor}{RGB}{108,99,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.28, 41.17) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.51, 34.74) circle (  2.50);
\definecolor{drawColor}{RGB}{68,59,33}
\definecolor{fillColor}{RGB}{68,59,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.44, 55.27) circle (  2.50);
\definecolor{drawColor}{RGB}{219,128,87}
\definecolor{fillColor}{RGB}{219,128,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.14, 29.13) circle (  2.50);
\definecolor{drawColor}{RGB}{80,70,40}
\definecolor{fillColor}{RGB}{80,70,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.49, 75.30) circle (  2.50);
\definecolor{drawColor}{RGB}{59,49,27}
\definecolor{fillColor}{RGB}{59,49,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.71, 65.68) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,142}
\definecolor{fillColor}{RGB}{252,246,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.62, 81.12) circle (  2.50);
\definecolor{drawColor}{RGB}{235,178,110}
\definecolor{fillColor}{RGB}{235,178,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.60, 69.76) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.46, 87.35) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,35}
\definecolor{fillColor}{RGB}{71,61,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.30, 82.36) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.63, 42.16) circle (  2.50);
\definecolor{drawColor}{RGB}{227,154,99}
\definecolor{fillColor}{RGB}{227,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.62, 79.19) circle (  2.50);
\definecolor{drawColor}{RGB}{228,223,129}
\definecolor{fillColor}{RGB}{228,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.37, 85.44) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.43, 66.84) circle (  2.50);
\definecolor{drawColor}{RGB}{115,106,61}
\definecolor{fillColor}{RGB}{115,106,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.75, 81.95) circle (  2.50);
\definecolor{drawColor}{RGB}{210,104,77}
\definecolor{fillColor}{RGB}{210,104,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.19, 83.17) circle (  2.50);
\definecolor{drawColor}{RGB}{98,88,51}
\definecolor{fillColor}{RGB}{98,88,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.05, 67.61) circle (  2.50);
\definecolor{drawColor}{RGB}{237,187,114}
\definecolor{fillColor}{RGB}{237,187,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.87, 45.05) circle (  2.50);
\definecolor{drawColor}{RGB}{76,67,38}
\definecolor{fillColor}{RGB}{76,67,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.48, 41.43) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.13, 40.37) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.26, 84.06) circle (  2.50);
\definecolor{drawColor}{RGB}{201,194,112}
\definecolor{fillColor}{RGB}{201,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.47, 54.61) circle (  2.50);
\definecolor{drawColor}{RGB}{232,226,131}
\definecolor{fillColor}{RGB}{232,226,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.04, 92.53) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.62,100.61) circle (  2.50);
\definecolor{drawColor}{RGB}{244,213,126}
\definecolor{fillColor}{RGB}{244,213,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.43, 83.12) circle (  2.50);
\definecolor{drawColor}{RGB}{101,92,53}
\definecolor{fillColor}{RGB}{101,92,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.96, 71.97) circle (  2.50);
\definecolor{drawColor}{RGB}{222,216,125}
\definecolor{fillColor}{RGB}{222,216,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.04, 99.35) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.28, 58.98) circle (  2.50);
\definecolor{drawColor}{RGB}{95,86,49}
\definecolor{fillColor}{RGB}{95,86,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.20, 99.03) circle (  2.50);
\definecolor{drawColor}{RGB}{228,156,100}
\definecolor{fillColor}{RGB}{228,156,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.72, 34.90) circle (  2.50);
\definecolor{drawColor}{RGB}{249,235,137}
\definecolor{fillColor}{RGB}{249,235,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.32, 65.13) circle (  2.50);
\definecolor{drawColor}{RGB}{94,85,48}
\definecolor{fillColor}{RGB}{94,85,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.35, 67.65) circle (  2.50);
\definecolor{drawColor}{RGB}{226,150,97}
\definecolor{fillColor}{RGB}{226,150,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.43, 63.90) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.51, 40.52) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.87, 32.50) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.24, 99.47) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,116}
\definecolor{fillColor}{RGB}{239,192,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.85, 80.87) circle (  2.50);
\definecolor{drawColor}{RGB}{77,67,38}
\definecolor{fillColor}{RGB}{77,67,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.15, 83.30) circle (  2.50);
\definecolor{drawColor}{RGB}{237,186,114}
\definecolor{fillColor}{RGB}{237,186,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.94, 33.43) circle (  2.50);
\definecolor{drawColor}{RGB}{60,50,28}
\definecolor{fillColor}{RGB}{60,50,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.94, 71.22) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.93, 31.35) circle (  2.50);
\definecolor{drawColor}{RGB}{233,173,108}
\definecolor{fillColor}{RGB}{233,173,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.39, 60.25) circle (  2.50);
\definecolor{drawColor}{RGB}{171,164,95}
\definecolor{fillColor}{RGB}{171,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.10, 65.76) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.41, 99.65) circle (  2.50);
\definecolor{drawColor}{RGB}{70,60,34}
\definecolor{fillColor}{RGB}{70,60,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.01, 56.22) circle (  2.50);
\definecolor{drawColor}{RGB}{74,64,37}
\definecolor{fillColor}{RGB}{74,64,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.28, 79.72) circle (  2.50);
\definecolor{drawColor}{RGB}{75,65,37}
\definecolor{fillColor}{RGB}{75,65,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.13, 67.61) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.96, 81.20) circle (  2.50);
\definecolor{drawColor}{RGB}{69,59,34}
\definecolor{fillColor}{RGB}{69,59,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.11, 81.31) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.92,101.00) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.07, 76.41) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.21, 84.79) circle (  2.50);
\definecolor{drawColor}{RGB}{141,133,76}
\definecolor{fillColor}{RGB}{141,133,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.36, 93.31) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,35}
\definecolor{fillColor}{RGB}{71,61,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.56, 72.48) circle (  2.50);
\definecolor{drawColor}{RGB}{90,80,46}
\definecolor{fillColor}{RGB}{90,80,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.55, 83.18) circle (  2.50);
\definecolor{drawColor}{RGB}{209,203,117}
\definecolor{fillColor}{RGB}{209,203,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.94, 63.52) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.64, 41.07) circle (  2.50);
\definecolor{drawColor}{RGB}{229,159,101}
\definecolor{fillColor}{RGB}{229,159,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.95, 60.68) circle (  2.50);
\definecolor{drawColor}{RGB}{133,125,72}
\definecolor{fillColor}{RGB}{133,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.70, 91.08) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,117}
\definecolor{fillColor}{RGB}{239,192,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.11, 71.27) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.09, 88.76) circle (  2.50);
\definecolor{drawColor}{RGB}{222,137,91}
\definecolor{fillColor}{RGB}{222,137,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.63, 52.19) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.44, 32.27) circle (  2.50);
\definecolor{drawColor}{RGB}{111,102,59}
\definecolor{fillColor}{RGB}{111,102,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.33, 69.17) circle (  2.50);
\definecolor{drawColor}{RGB}{213,111,80}
\definecolor{fillColor}{RGB}{213,111,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.79, 79.08) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 24.91, 57.92) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.65, 66.29) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,117}
\definecolor{fillColor}{RGB}{239,192,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.51, 36.03) circle (  2.50);
\definecolor{drawColor}{RGB}{64,54,31}
\definecolor{fillColor}{RGB}{64,54,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.40, 49.74) circle (  2.50);
\definecolor{drawColor}{RGB}{221,215,124}
\definecolor{fillColor}{RGB}{221,215,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.49, 37.65) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.57, 64.49) circle (  2.50);
\definecolor{drawColor}{RGB}{108,99,57}
\definecolor{fillColor}{RGB}{108,99,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.81, 54.32) circle (  2.50);
\definecolor{drawColor}{RGB}{93,84,48}
\definecolor{fillColor}{RGB}{93,84,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.88, 60.75) circle (  2.50);
\definecolor{drawColor}{RGB}{226,148,96}
\definecolor{fillColor}{RGB}{226,148,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.30, 56.47) circle (  2.50);
\definecolor{drawColor}{RGB}{211,105,78}
\definecolor{fillColor}{RGB}{211,105,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.07, 91.10) circle (  2.50);
\definecolor{drawColor}{RGB}{72,62,35}
\definecolor{fillColor}{RGB}{72,62,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.46, 42.87) circle (  2.50);
\definecolor{drawColor}{RGB}{246,221,131}
\definecolor{fillColor}{RGB}{246,221,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.39, 63.52) circle (  2.50);
\definecolor{drawColor}{RGB}{88,79,45}
\definecolor{fillColor}{RGB}{88,79,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.23, 59.97) circle (  2.50);
\definecolor{drawColor}{RGB}{242,202,121}
\definecolor{fillColor}{RGB}{242,202,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.18, 69.73) circle (  2.50);
\definecolor{drawColor}{RGB}{90,81,46}
\definecolor{fillColor}{RGB}{90,81,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.07, 40.31) circle (  2.50);
\definecolor{drawColor}{RGB}{212,109,79}
\definecolor{fillColor}{RGB}{212,109,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.49, 93.99) circle (  2.50);
\definecolor{drawColor}{RGB}{238,188,114}
\definecolor{fillColor}{RGB}{238,188,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.73, 48.43) circle (  2.50);
\definecolor{drawColor}{RGB}{94,84,48}
\definecolor{fillColor}{RGB}{94,84,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.58, 29.59) circle (  2.50);
\definecolor{drawColor}{RGB}{118,109,62}
\definecolor{fillColor}{RGB}{118,109,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.29, 53.76) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,86}
\definecolor{fillColor}{RGB}{158,150,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.92, 86.71) circle (  2.50);
\definecolor{drawColor}{RGB}{135,126,73}
\definecolor{fillColor}{RGB}{135,126,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.20, 91.59) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,143}
\definecolor{fillColor}{RGB}{252,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.17, 95.26) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,107}
\definecolor{fillColor}{RGB}{193,186,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.02, 95.35) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.72, 81.89) circle (  2.50);
\definecolor{drawColor}{RGB}{82,72,41}
\definecolor{fillColor}{RGB}{82,72,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.80, 79.51) circle (  2.50);
\definecolor{drawColor}{RGB}{221,134,90}
\definecolor{fillColor}{RGB}{221,134,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.42, 54.29) circle (  2.50);
\definecolor{drawColor}{RGB}{248,228,134}
\definecolor{fillColor}{RGB}{248,228,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.91, 61.16) circle (  2.50);
\definecolor{drawColor}{RGB}{93,84,48}
\definecolor{fillColor}{RGB}{93,84,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.05, 71.90) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 18.88, 93.59) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.31, 81.72) circle (  2.50);
\definecolor{drawColor}{RGB}{200,194,112}
\definecolor{fillColor}{RGB}{200,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.31, 82.38) circle (  2.50);
\definecolor{drawColor}{RGB}{193,187,108}
\definecolor{fillColor}{RGB}{193,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.07, 64.95) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.69, 72.10) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.91, 51.16) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.21, 87.00) circle (  2.50);
\definecolor{drawColor}{RGB}{104,95,55}
\definecolor{fillColor}{RGB}{104,95,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.78, 85.06) circle (  2.50);
\definecolor{drawColor}{RGB}{236,183,112}
\definecolor{fillColor}{RGB}{236,183,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.35, 31.66) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,64}
\definecolor{fillColor}{RGB}{121,112,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.24, 77.50) circle (  2.50);
\definecolor{drawColor}{RGB}{247,242,140}
\definecolor{fillColor}{RGB}{247,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.73, 43.01) circle (  2.50);
\definecolor{drawColor}{RGB}{229,158,100}
\definecolor{fillColor}{RGB}{229,158,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.55, 44.78) circle (  2.50);
\definecolor{drawColor}{RGB}{233,171,107}
\definecolor{fillColor}{RGB}{233,171,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.77, 32.39) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.59, 46.23) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.56, 75.09) circle (  2.50);
\definecolor{drawColor}{RGB}{250,238,139}
\definecolor{fillColor}{RGB}{250,238,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.02, 37.70) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.13, 63.29) circle (  2.50);
\definecolor{drawColor}{RGB}{242,204,122}
\definecolor{fillColor}{RGB}{242,204,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.21, 80.69) circle (  2.50);
\definecolor{drawColor}{RGB}{230,162,102}
\definecolor{fillColor}{RGB}{230,162,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.19, 29.21) circle (  2.50);
\definecolor{drawColor}{RGB}{247,224,132}
\definecolor{fillColor}{RGB}{247,224,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.61, 84.41) circle (  2.50);
\definecolor{drawColor}{RGB}{79,69,40}
\definecolor{fillColor}{RGB}{79,69,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.47, 70.21) circle (  2.50);
\definecolor{drawColor}{RGB}{81,71,41}
\definecolor{fillColor}{RGB}{81,71,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.26, 56.67) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.23, 63.83) circle (  2.50);
\definecolor{drawColor}{RGB}{223,140,93}
\definecolor{fillColor}{RGB}{223,140,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.69, 43.52) circle (  2.50);
\definecolor{drawColor}{RGB}{236,180,111}
\definecolor{fillColor}{RGB}{236,180,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.82, 69.55) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,138}
\definecolor{fillColor}{RGB}{250,236,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.68, 60.84) circle (  2.50);
\definecolor{drawColor}{RGB}{246,219,129}
\definecolor{fillColor}{RGB}{246,219,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.67, 84.24) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.81, 59.71) circle (  2.50);
\definecolor{drawColor}{RGB}{127,118,68}
\definecolor{fillColor}{RGB}{127,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.52, 96.73) circle (  2.50);
\definecolor{drawColor}{RGB}{248,243,141}
\definecolor{fillColor}{RGB}{248,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.69,100.02) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.54, 66.69) circle (  2.50);
\definecolor{drawColor}{RGB}{245,215,127}
\definecolor{fillColor}{RGB}{245,215,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.44, 66.66) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.12, 66.16) circle (  2.50);
\definecolor{drawColor}{RGB}{225,147,96}
\definecolor{fillColor}{RGB}{225,147,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.80, 65.49) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.25, 68.81) circle (  2.50);
\definecolor{drawColor}{RGB}{216,210,121}
\definecolor{fillColor}{RGB}{216,210,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.91, 74.77) circle (  2.50);
\definecolor{drawColor}{RGB}{67,58,33}
\definecolor{fillColor}{RGB}{67,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.27, 49.69) circle (  2.50);
\definecolor{drawColor}{RGB}{239,191,116}
\definecolor{fillColor}{RGB}{239,191,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.95, 62.37) circle (  2.50);
\definecolor{drawColor}{RGB}{240,197,119}
\definecolor{fillColor}{RGB}{240,197,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 23.11, 55.78) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.75, 31.90) circle (  2.50);
\definecolor{drawColor}{RGB}{212,109,79}
\definecolor{fillColor}{RGB}{212,109,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.52, 48.33) circle (  2.50);
\definecolor{drawColor}{RGB}{138,129,74}
\definecolor{fillColor}{RGB}{138,129,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.21, 91.25) circle (  2.50);
\definecolor{drawColor}{RGB}{240,195,118}
\definecolor{fillColor}{RGB}{240,195,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.93, 61.69) circle (  2.50);
\definecolor{drawColor}{RGB}{100,91,52}
\definecolor{fillColor}{RGB}{100,91,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.04, 36.34) circle (  2.50);
\definecolor{drawColor}{RGB}{149,141,81}
\definecolor{fillColor}{RGB}{149,141,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.14, 51.53) circle (  2.50);
\definecolor{drawColor}{RGB}{231,225,130}
\definecolor{fillColor}{RGB}{231,225,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.96, 72.62) circle (  2.50);
\definecolor{drawColor}{RGB}{210,104,77}
\definecolor{fillColor}{RGB}{210,104,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 18.88, 75.12) circle (  2.50);
\definecolor{drawColor}{RGB}{86,76,44}
\definecolor{fillColor}{RGB}{86,76,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.89, 39.94) circle (  2.50);
\definecolor{drawColor}{RGB}{133,124,72}
\definecolor{fillColor}{RGB}{133,124,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.06, 94.48) circle (  2.50);
\definecolor{drawColor}{RGB}{68,58,33}
\definecolor{fillColor}{RGB}{68,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.58, 56.07) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 19.72, 39.53) circle (  2.50);
\definecolor{drawColor}{RGB}{227,154,99}
\definecolor{fillColor}{RGB}{227,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.51, 38.95) circle (  2.50);
\definecolor{drawColor}{RGB}{89,79,45}
\definecolor{fillColor}{RGB}{89,79,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.09, 54.91) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.51, 82.43) circle (  2.50);
\definecolor{drawColor}{RGB}{235,178,110}
\definecolor{fillColor}{RGB}{235,178,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.74, 69.65) circle (  2.50);
\definecolor{drawColor}{RGB}{237,187,114}
\definecolor{fillColor}{RGB}{237,187,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.78, 67.68) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.60, 54.64) circle (  2.50);
\definecolor{drawColor}{RGB}{107,98,56}
\definecolor{fillColor}{RGB}{107,98,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.37, 53.66) circle (  2.50);
\definecolor{drawColor}{RGB}{244,239,138}
\definecolor{fillColor}{RGB}{244,239,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.16, 51.77) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.94, 86.85) circle (  2.50);
\definecolor{drawColor}{RGB}{80,71,40}
\definecolor{fillColor}{RGB}{80,71,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.27, 34.42) circle (  2.50);
\definecolor{drawColor}{RGB}{146,138,80}
\definecolor{fillColor}{RGB}{146,138,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.03, 78.49) circle (  2.50);
\definecolor{drawColor}{RGB}{110,101,58}
\definecolor{fillColor}{RGB}{110,101,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.10, 53.17) circle (  2.50);
\definecolor{drawColor}{RGB}{139,131,76}
\definecolor{fillColor}{RGB}{139,131,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.05, 43.41) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,105}
\definecolor{fillColor}{RGB}{188,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.04, 95.33) circle (  2.50);
\definecolor{drawColor}{RGB}{217,123,85}
\definecolor{fillColor}{RGB}{217,123,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.73, 49.95) circle (  2.50);
\definecolor{drawColor}{RGB}{96,87,50}
\definecolor{fillColor}{RGB}{96,87,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.63, 52.90) circle (  2.50);
\definecolor{drawColor}{RGB}{97,88,50}
\definecolor{fillColor}{RGB}{97,88,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.03,100.27) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.89, 38.95) circle (  2.50);
\definecolor{drawColor}{RGB}{143,134,78}
\definecolor{fillColor}{RGB}{143,134,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.95, 67.39) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.69, 55.79) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.42, 86.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.65, 44.85) circle (  2.50);
\definecolor{drawColor}{RGB}{233,228,132}
\definecolor{fillColor}{RGB}{233,228,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.13, 59.95) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.82, 55.11) circle (  2.50);
\definecolor{drawColor}{RGB}{218,125,86}
\definecolor{fillColor}{RGB}{218,125,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.54, 80.90) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,135}
\definecolor{fillColor}{RGB}{248,230,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.81, 76.79) circle (  2.50);
\definecolor{drawColor}{RGB}{245,213,127}
\definecolor{fillColor}{RGB}{245,213,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.57, 37.83) circle (  2.50);
\definecolor{drawColor}{RGB}{224,143,94}
\definecolor{fillColor}{RGB}{224,143,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.99, 43.05) circle (  2.50);
\definecolor{drawColor}{RGB}{221,215,124}
\definecolor{fillColor}{RGB}{221,215,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.14, 30.44) circle (  2.50);
\definecolor{drawColor}{RGB}{169,161,93}
\definecolor{fillColor}{RGB}{169,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.49, 41.64) circle (  2.50);
\definecolor{drawColor}{RGB}{237,187,114}
\definecolor{fillColor}{RGB}{237,187,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.76, 67.56) circle (  2.50);
\definecolor{drawColor}{RGB}{210,203,118}
\definecolor{fillColor}{RGB}{210,203,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.51, 56.48) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.68, 64.99) circle (  2.50);
\definecolor{drawColor}{RGB}{249,244,141}
\definecolor{fillColor}{RGB}{249,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.29, 88.36) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.32, 60.82) circle (  2.50);
\definecolor{drawColor}{RGB}{84,74,42}
\definecolor{fillColor}{RGB}{84,74,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.59, 35.53) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.38, 33.29) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.91, 56.27) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.76, 76.88) circle (  2.50);
\definecolor{drawColor}{RGB}{216,210,122}
\definecolor{fillColor}{RGB}{216,210,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.35, 80.23) circle (  2.50);
\definecolor{drawColor}{RGB}{245,215,128}
\definecolor{fillColor}{RGB}{245,215,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.26, 90.76) circle (  2.50);
\definecolor{drawColor}{RGB}{120,111,64}
\definecolor{fillColor}{RGB}{120,111,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.79, 70.59) circle (  2.50);
\definecolor{drawColor}{RGB}{210,204,118}
\definecolor{fillColor}{RGB}{210,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.73, 73.35) circle (  2.50);
\definecolor{drawColor}{RGB}{144,135,78}
\definecolor{fillColor}{RGB}{144,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.31, 83.90) circle (  2.50);
\definecolor{drawColor}{RGB}{247,225,132}
\definecolor{fillColor}{RGB}{247,225,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.83, 32.87) circle (  2.50);
\definecolor{drawColor}{RGB}{138,130,75}
\definecolor{fillColor}{RGB}{138,130,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.50, 99.97) circle (  2.50);
\definecolor{drawColor}{RGB}{166,159,92}
\definecolor{fillColor}{RGB}{166,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.29, 73.22) circle (  2.50);
\definecolor{drawColor}{RGB}{228,156,100}
\definecolor{fillColor}{RGB}{228,156,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.47, 63.69) circle (  2.50);
\definecolor{drawColor}{RGB}{221,135,90}
\definecolor{fillColor}{RGB}{221,135,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.68, 51.73) circle (  2.50);
\definecolor{drawColor}{RGB}{213,112,81}
\definecolor{fillColor}{RGB}{213,112,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.37, 92.86) circle (  2.50);
\definecolor{drawColor}{RGB}{233,227,131}
\definecolor{fillColor}{RGB}{233,227,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.34, 71.98) circle (  2.50);
\definecolor{drawColor}{RGB}{211,107,79}
\definecolor{fillColor}{RGB}{211,107,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.00, 90.35) circle (  2.50);
\definecolor{drawColor}{RGB}{238,190,115}
\definecolor{fillColor}{RGB}{238,190,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.50, 97.39) circle (  2.50);
\definecolor{drawColor}{RGB}{74,64,37}
\definecolor{fillColor}{RGB}{74,64,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.61, 56.15) circle (  2.50);
\definecolor{drawColor}{RGB}{96,87,50}
\definecolor{fillColor}{RGB}{96,87,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.82, 53.19) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.60, 38.42) circle (  2.50);
\definecolor{drawColor}{RGB}{235,229,133}
\definecolor{fillColor}{RGB}{235,229,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.21, 51.54) circle (  2.50);
\definecolor{drawColor}{RGB}{213,206,119}
\definecolor{fillColor}{RGB}{213,206,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.99, 44.55) circle (  2.50);
\definecolor{drawColor}{RGB}{108,99,57}
\definecolor{fillColor}{RGB}{108,99,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.79, 36.93) circle (  2.50);
\definecolor{drawColor}{RGB}{241,199,120}
\definecolor{fillColor}{RGB}{241,199,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.35, 99.81) circle (  2.50);
\definecolor{drawColor}{RGB}{79,70,40}
\definecolor{fillColor}{RGB}{79,70,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.61, 40.96) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,117}
\definecolor{fillColor}{RGB}{239,192,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.74, 77.56) circle (  2.50);
\definecolor{drawColor}{RGB}{167,160,92}
\definecolor{fillColor}{RGB}{167,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.33, 39.42) circle (  2.50);
\definecolor{drawColor}{RGB}{216,120,84}
\definecolor{fillColor}{RGB}{216,120,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.32, 59.84) circle (  2.50);
\definecolor{drawColor}{RGB}{64,54,30}
\definecolor{fillColor}{RGB}{64,54,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.16, 33.19) circle (  2.50);
\definecolor{drawColor}{RGB}{229,159,101}
\definecolor{fillColor}{RGB}{229,159,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.62, 51.98) circle (  2.50);
\definecolor{drawColor}{RGB}{72,62,35}
\definecolor{fillColor}{RGB}{72,62,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.90, 69.15) circle (  2.50);
\definecolor{drawColor}{RGB}{236,182,112}
\definecolor{fillColor}{RGB}{236,182,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.66, 57.11) circle (  2.50);
\definecolor{drawColor}{RGB}{241,235,136}
\definecolor{fillColor}{RGB}{241,235,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.32, 46.22) circle (  2.50);
\definecolor{drawColor}{RGB}{242,205,123}
\definecolor{fillColor}{RGB}{242,205,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.25, 41.81) circle (  2.50);
\definecolor{drawColor}{RGB}{244,211,126}
\definecolor{fillColor}{RGB}{244,211,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.80, 86.15) circle (  2.50);
\definecolor{drawColor}{RGB}{130,122,70}
\definecolor{fillColor}{RGB}{130,122,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.55, 46.42) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,34}
\definecolor{fillColor}{RGB}{71,61,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.98, 51.95) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.60, 38.07) circle (  2.50);
\definecolor{drawColor}{RGB}{223,141,93}
\definecolor{fillColor}{RGB}{223,141,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.12, 31.15) circle (  2.50);
\definecolor{drawColor}{RGB}{147,139,80}
\definecolor{fillColor}{RGB}{147,139,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.63, 65.12) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,117}
\definecolor{fillColor}{RGB}{239,192,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.55, 78.45) circle (  2.50);
\definecolor{drawColor}{RGB}{213,111,80}
\definecolor{fillColor}{RGB}{213,111,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 18.99, 72.84) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.37, 77.43) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,35}
\definecolor{fillColor}{RGB}{71,61,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.95, 31.20) circle (  2.50);
\definecolor{drawColor}{RGB}{244,238,138}
\definecolor{fillColor}{RGB}{244,238,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.84, 66.44) circle (  2.50);
\definecolor{drawColor}{RGB}{62,53,30}
\definecolor{fillColor}{RGB}{62,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.41, 44.74) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.19, 29.80) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.01, 94.63) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,111}
\definecolor{fillColor}{RGB}{198,191,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.95, 91.41) circle (  2.50);
\definecolor{drawColor}{RGB}{146,138,79}
\definecolor{fillColor}{RGB}{146,138,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.15, 39.49) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.94, 82.71) circle (  2.50);
\definecolor{drawColor}{RGB}{64,54,31}
\definecolor{fillColor}{RGB}{64,54,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.71, 84.44) circle (  2.50);
\definecolor{drawColor}{RGB}{210,103,77}
\definecolor{fillColor}{RGB}{210,103,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.93, 37.58) circle (  2.50);
\definecolor{drawColor}{RGB}{76,66,38}
\definecolor{fillColor}{RGB}{76,66,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.37, 72.96) circle (  2.50);
\definecolor{drawColor}{RGB}{214,116,82}
\definecolor{fillColor}{RGB}{214,116,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.39, 56.86) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.18, 37.12) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.17, 76.50) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.44, 94.48) circle (  2.50);
\definecolor{drawColor}{RGB}{232,169,106}
\definecolor{fillColor}{RGB}{232,169,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.26,100.78) circle (  2.50);
\definecolor{drawColor}{RGB}{65,56,31}
\definecolor{fillColor}{RGB}{65,56,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.11, 91.95) circle (  2.50);
\definecolor{drawColor}{RGB}{234,173,108}
\definecolor{fillColor}{RGB}{234,173,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.49, 90.24) circle (  2.50);
\definecolor{drawColor}{RGB}{235,179,110}
\definecolor{fillColor}{RGB}{235,179,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.59, 57.16) circle (  2.50);
\definecolor{drawColor}{RGB}{73,63,36}
\definecolor{fillColor}{RGB}{73,63,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.81, 73.38) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.82, 73.31) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,143}
\definecolor{fillColor}{RGB}{252,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.09, 70.28) circle (  2.50);
\definecolor{drawColor}{RGB}{67,58,33}
\definecolor{fillColor}{RGB}{67,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.06, 30.24) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.89, 55.74) circle (  2.50);
\definecolor{drawColor}{RGB}{75,65,37}
\definecolor{fillColor}{RGB}{75,65,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.84, 91.55) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.38, 40.66) circle (  2.50);
\definecolor{drawColor}{RGB}{233,173,108}
\definecolor{fillColor}{RGB}{233,173,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.03, 71.28) circle (  2.50);
\definecolor{drawColor}{RGB}{239,194,117}
\definecolor{fillColor}{RGB}{239,194,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.84, 78.95) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.79, 78.34) circle (  2.50);
\definecolor{drawColor}{RGB}{227,154,99}
\definecolor{fillColor}{RGB}{227,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 25.16, 70.43) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.75, 96.11) circle (  2.50);
\definecolor{drawColor}{RGB}{235,178,110}
\definecolor{fillColor}{RGB}{235,178,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.83, 67.17) circle (  2.50);
\definecolor{drawColor}{RGB}{219,128,87}
\definecolor{fillColor}{RGB}{219,128,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.10, 92.41) circle (  2.50);
\definecolor{drawColor}{RGB}{237,184,113}
\definecolor{fillColor}{RGB}{237,184,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.80, 76.13) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.43, 40.11) circle (  2.50);
\definecolor{drawColor}{RGB}{144,135,78}
\definecolor{fillColor}{RGB}{144,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.92, 38.00) circle (  2.50);
\definecolor{drawColor}{RGB}{139,131,75}
\definecolor{fillColor}{RGB}{139,131,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.09, 78.14) circle (  2.50);
\definecolor{drawColor}{RGB}{248,227,133}
\definecolor{fillColor}{RGB}{248,227,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.02, 71.66) circle (  2.50);
\definecolor{drawColor}{RGB}{112,103,59}
\definecolor{fillColor}{RGB}{112,103,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.67, 32.55) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.02, 97.05) circle (  2.50);
\definecolor{drawColor}{RGB}{244,213,126}
\definecolor{fillColor}{RGB}{244,213,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.62, 99.98) circle (  2.50);
\definecolor{drawColor}{RGB}{76,66,37}
\definecolor{fillColor}{RGB}{76,66,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.51, 43.09) circle (  2.50);
\definecolor{drawColor}{RGB}{112,103,59}
\definecolor{fillColor}{RGB}{112,103,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.94, 38.11) circle (  2.50);
\definecolor{drawColor}{RGB}{224,145,95}
\definecolor{fillColor}{RGB}{224,145,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.67, 33.20) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.81, 36.56) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.46, 76.54) circle (  2.50);
\definecolor{drawColor}{RGB}{244,239,138}
\definecolor{fillColor}{RGB}{244,239,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.05, 50.13) circle (  2.50);
\definecolor{drawColor}{RGB}{251,246,143}
\definecolor{fillColor}{RGB}{251,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.15, 65.74) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.18, 85.23) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.91, 69.53) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,105}
\definecolor{fillColor}{RGB}{188,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.65, 38.45) circle (  2.50);
\definecolor{drawColor}{RGB}{248,229,134}
\definecolor{fillColor}{RGB}{248,229,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.47, 46.26) circle (  2.50);
\definecolor{drawColor}{RGB}{237,185,113}
\definecolor{fillColor}{RGB}{237,185,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 26.45, 64.30) circle (  2.50);
\definecolor{drawColor}{RGB}{214,115,82}
\definecolor{fillColor}{RGB}{214,115,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.11, 49.64) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,140}
\definecolor{fillColor}{RGB}{251,240,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.77, 53.89) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 22.31, 33.77) circle (  2.50);
\definecolor{drawColor}{RGB}{104,94,54}
\definecolor{fillColor}{RGB}{104,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.80, 45.32) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.69, 54.87) circle (  2.50);
\definecolor{drawColor}{RGB}{221,215,125}
\definecolor{fillColor}{RGB}{221,215,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.21, 73.66) circle (  2.50);
\definecolor{drawColor}{RGB}{62,53,30}
\definecolor{fillColor}{RGB}{62,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.44, 67.59) circle (  2.50);
\definecolor{drawColor}{RGB}{236,182,112}
\definecolor{fillColor}{RGB}{236,182,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.02, 71.70) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,35}
\definecolor{fillColor}{RGB}{71,61,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.06, 55.44) circle (  2.50);
\definecolor{drawColor}{RGB}{246,219,129}
\definecolor{fillColor}{RGB}{246,219,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.75, 68.90) circle (  2.50);
\definecolor{drawColor}{RGB}{213,112,80}
\definecolor{fillColor}{RGB}{213,112,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.05, 42.24) circle (  2.50);
\definecolor{drawColor}{RGB}{227,154,99}
\definecolor{fillColor}{RGB}{227,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.41, 90.38) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.88, 89.86) circle (  2.50);
\definecolor{drawColor}{RGB}{229,223,129}
\definecolor{fillColor}{RGB}{229,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.45, 77.18) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,35}
\definecolor{fillColor}{RGB}{71,61,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.39, 71.19) circle (  2.50);
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 47.90, 64.95) --
	( 48.05, 66.40) --
	( 48.20, 67.00) --
	( 48.34, 67.44) --
	( 48.49, 67.81) --
	( 48.64, 68.13) --
	( 48.78, 68.42) --
	( 48.93, 68.67) --
	( 49.08, 68.91) --
	( 49.22, 69.13) --
	( 49.37, 69.33) --
	( 49.52, 69.51) --
	( 49.66, 69.69) --
	( 49.81, 69.86) --
	( 49.96, 70.01) --
	( 50.10, 70.16) --
	( 50.25, 70.30) --
	( 50.40, 70.43) --
	( 50.54, 70.55) --
	( 50.69, 70.67) --
	( 50.83, 70.78) --
	( 50.98, 70.89) --
	( 51.13, 70.99) --
	( 51.27, 71.08) --
	( 51.42, 71.17) --
	( 51.57, 71.26) --
	( 51.71, 71.34) --
	( 51.86, 71.42) --
	( 52.01, 71.49) --
	( 52.15, 71.56) --
	( 52.30, 71.62) --
	( 52.45, 71.68) --
	( 52.59, 71.74) --
	( 52.74, 71.80) --
	( 52.89, 71.85) --
	( 53.03, 71.89) --
	( 53.18, 71.94) --
	( 53.33, 71.98) --
	( 53.47, 72.01) --
	( 53.62, 72.05) --
	( 53.77, 72.08) --
	( 53.91, 72.10) --
	( 54.06, 72.13) --
	( 54.21, 72.15) --
	( 54.35, 72.17) --
	( 54.50, 72.18) --
	( 54.65, 72.19) --
	( 54.79, 72.20) --
	( 54.94, 72.21) --
	( 55.09, 72.21) --
	( 55.23, 72.21) --
	( 55.38, 72.21) --
	( 55.53, 72.20) --
	( 55.67, 72.19) --
	( 55.82, 72.18) --
	( 55.97, 72.17) --
	( 56.11, 72.15) --
	( 56.26, 72.13) --
	( 56.41, 72.10) --
	( 56.55, 72.08) --
	( 56.70, 72.05) --
	( 56.85, 72.01) --
	( 56.99, 71.98) --
	( 57.14, 71.94) --
	( 57.29, 71.89) --
	( 57.43, 71.85) --
	( 57.58, 71.80) --
	( 57.73, 71.74) --
	( 57.87, 71.68) --
	( 58.02, 71.62) --
	( 58.17, 71.56) --
	( 58.31, 71.49) --
	( 58.46, 71.42) --
	( 58.61, 71.34) --
	( 58.75, 71.26) --
	( 58.90, 71.17) --
	( 59.04, 71.08) --
	( 59.19, 70.99) --
	( 59.34, 70.89) --
	( 59.48, 70.78) --
	( 59.63, 70.67) --
	( 59.78, 70.55) --
	( 59.92, 70.43) --
	( 60.07, 70.30) --
	( 60.22, 70.16) --
	( 60.36, 70.01) --
	( 60.51, 69.86) --
	( 60.66, 69.69) --
	( 60.80, 69.51) --
	( 60.95, 69.33) --
	( 61.10, 69.13) --
	( 61.24, 68.91) --
	( 61.39, 68.67) --
	( 61.54, 68.42) --
	( 61.68, 68.13) --
	( 61.83, 67.81) --
	( 61.98, 67.44) --
	( 62.12, 67.00) --
	( 62.27, 66.40) --
	( 62.42, 64.95) --
	( 62.42, 64.95) --
	( 62.27, 63.50) --
	( 62.12, 62.91) --
	( 61.98, 62.47) --
	( 61.83, 62.10) --
	( 61.68, 61.78) --
	( 61.54, 61.49) --
	( 61.39, 61.23) --
	( 61.24, 61.00) --
	( 61.10, 60.78) --
	( 60.95, 60.58) --
	( 60.80, 60.39) --
	( 60.66, 60.22) --
	( 60.51, 60.05) --
	( 60.36, 59.90) --
	( 60.22, 59.75) --
	( 60.07, 59.61) --
	( 59.92, 59.48) --
	( 59.78, 59.36) --
	( 59.63, 59.24) --
	( 59.48, 59.13) --
	( 59.34, 59.02) --
	( 59.19, 58.92) --
	( 59.04, 58.82) --
	( 58.90, 58.73) --
	( 58.75, 58.65) --
	( 58.61, 58.57) --
	( 58.46, 58.49) --
	( 58.31, 58.42) --
	( 58.17, 58.35) --
	( 58.02, 58.28) --
	( 57.87, 58.22) --
	( 57.73, 58.17) --
	( 57.58, 58.11) --
	( 57.43, 58.06) --
	( 57.29, 58.01) --
	( 57.14, 57.97) --
	( 56.99, 57.93) --
	( 56.85, 57.90) --
	( 56.70, 57.86) --
	( 56.55, 57.83) --
	( 56.41, 57.80) --
	( 56.26, 57.78) --
	( 56.11, 57.76) --
	( 55.97, 57.74) --
	( 55.82, 57.73) --
	( 55.67, 57.71) --
	( 55.53, 57.71) --
	( 55.38, 57.70) --
	( 55.23, 57.70) --
	( 55.09, 57.70) --
	( 54.94, 57.70) --
	( 54.79, 57.71) --
	( 54.65, 57.71) --
	( 54.50, 57.73) --
	( 54.35, 57.74) --
	( 54.21, 57.76) --
	( 54.06, 57.78) --
	( 53.91, 57.80) --
	( 53.77, 57.83) --
	( 53.62, 57.86) --
	( 53.47, 57.90) --
	( 53.33, 57.93) --
	( 53.18, 57.97) --
	( 53.03, 58.01) --
	( 52.89, 58.06) --
	( 52.74, 58.11) --
	( 52.59, 58.17) --
	( 52.45, 58.22) --
	( 52.30, 58.28) --
	( 52.15, 58.35) --
	( 52.01, 58.42) --
	( 51.86, 58.49) --
	( 51.71, 58.57) --
	( 51.57, 58.65) --
	( 51.42, 58.73) --
	( 51.27, 58.82) --
	( 51.13, 58.92) --
	( 50.98, 59.02) --
	( 50.83, 59.13) --
	( 50.69, 59.24) --
	( 50.54, 59.36) --
	( 50.40, 59.48) --
	( 50.25, 59.61) --
	( 50.10, 59.75) --
	( 49.96, 59.90) --
	( 49.81, 60.05) --
	( 49.66, 60.22) --
	( 49.52, 60.39) --
	( 49.37, 60.58) --
	( 49.22, 60.78) --
	( 49.08, 61.00) --
	( 48.93, 61.23) --
	( 48.78, 61.49) --
	( 48.64, 61.78) --
	( 48.49, 62.10) --
	( 48.34, 62.47) --
	( 48.20, 62.91) --
	( 48.05, 63.50) --
	( 47.90, 64.95);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 1pt ,line join=round] ( 64.07, 47.52) --
	( 64.69, 48.49) --
	( 65.10, 48.84) --
	( 65.46, 49.07) --
	( 65.82, 49.26) --
	( 66.15, 49.40) --
	( 66.48, 49.52) --
	( 66.81, 49.62) --
	( 67.12, 49.71) --
	( 67.44, 49.78) --
	( 67.75, 49.84) --
	( 68.05, 49.89) --
	( 68.36, 49.93) --
	( 68.66, 49.96) --
	( 68.95, 49.99) --
	( 69.25, 50.00) --
	( 69.54, 50.02) --
	( 69.84, 50.03) --
	( 70.13, 50.03) --
	( 70.42, 50.03) --
	( 70.70, 50.02) --
	( 70.99, 50.01) --
	( 71.27, 50.00) --
	( 71.56, 49.98) --
	( 71.84, 49.96) --
	( 72.12, 49.93) --
	( 72.40, 49.90) --
	( 72.68, 49.87) --
	( 72.96, 49.84) --
	( 73.23, 49.80) --
	( 73.51, 49.76) --
	( 73.78, 49.72) --
	( 74.06, 49.67) --
	( 74.33, 49.62) --
	( 74.60, 49.57) --
	( 74.87, 49.52) --
	( 75.14, 49.46) --
	( 75.41, 49.40) --
	( 75.68, 49.34) --
	( 75.95, 49.28) --
	( 76.22, 49.21) --
	( 76.48, 49.14) --
	( 76.75, 49.07) --
	( 77.01, 49.00) --
	( 77.28, 48.93) --
	( 77.54, 48.85) --
	( 77.80, 48.77) --
	( 78.07, 48.69) --
	( 78.33, 48.61) --
	( 78.59, 48.52) --
	( 78.85, 48.43) --
	( 79.11, 48.34) --
	( 79.37, 48.25) --
	( 79.62, 48.16) --
	( 79.88, 48.06) --
	( 80.14, 47.96) --
	( 80.39, 47.86) --
	( 80.65, 47.76) --
	( 80.90, 47.65) --
	( 81.15, 47.55) --
	( 81.40, 47.44) --
	( 81.66, 47.32) --
	( 81.91, 47.21) --
	( 82.16, 47.09) --
	( 82.41, 46.97) --
	( 82.65, 46.85) --
	( 82.90, 46.73) --
	( 83.15, 46.60) --
	( 83.39, 46.47) --
	( 83.64, 46.34) --
	( 83.88, 46.20) --
	( 84.13, 46.07) --
	( 84.37, 45.93) --
	( 84.61, 45.78) --
	( 84.85, 45.64) --
	( 85.09, 45.48) --
	( 85.32, 45.33) --
	( 85.56, 45.17) --
	( 85.80, 45.01) --
	( 86.03, 44.85) --
	( 86.26, 44.68) --
	( 86.49, 44.50) --
	( 86.72, 44.33) --
	( 86.95, 44.14) --
	( 87.17, 43.95) --
	( 87.40, 43.76) --
	( 87.62, 43.56) --
	( 87.84, 43.35) --
	( 88.05, 43.13) --
	( 88.27, 42.91) --
	( 88.48, 42.68) --
	( 88.68, 42.43) --
	( 88.89, 42.17) --
	( 89.08, 41.90) --
	( 89.27, 41.60) --
	( 89.45, 41.28) --
	( 89.62, 40.92) --
	( 89.77, 40.51) --
	( 89.89, 39.99) --
	( 89.79, 38.84) --
	( 89.79, 38.84) --
	( 89.17, 37.87) --
	( 88.77, 37.53) --
	( 88.40, 37.29) --
	( 88.05, 37.11) --
	( 87.71, 36.96) --
	( 87.38, 36.84) --
	( 87.05, 36.74) --
	( 86.74, 36.66) --
	( 86.42, 36.59) --
	( 86.11, 36.53) --
	( 85.81, 36.48) --
	( 85.51, 36.44) --
	( 85.20, 36.41) --
	( 84.91, 36.38) --
	( 84.61, 36.36) --
	( 84.32, 36.35) --
	( 84.02, 36.34) --
	( 83.73, 36.34) --
	( 83.45, 36.34) --
	( 83.16, 36.34) --
	( 82.87, 36.35) --
	( 82.59, 36.37) --
	( 82.30, 36.39) --
	( 82.02, 36.41) --
	( 81.74, 36.43) --
	( 81.46, 36.46) --
	( 81.18, 36.49) --
	( 80.91, 36.53) --
	( 80.63, 36.57) --
	( 80.35, 36.61) --
	( 80.08, 36.65) --
	( 79.80, 36.70) --
	( 79.53, 36.74) --
	( 79.26, 36.80) --
	( 78.99, 36.85) --
	( 78.72, 36.90) --
	( 78.45, 36.96) --
	( 78.18, 37.02) --
	( 77.91, 37.09) --
	( 77.64, 37.15) --
	( 77.38, 37.22) --
	( 77.11, 37.29) --
	( 76.85, 37.36) --
	( 76.58, 37.44) --
	( 76.32, 37.52) --
	( 76.06, 37.59) --
	( 75.80, 37.68) --
	( 75.53, 37.76) --
	( 75.27, 37.84) --
	( 75.01, 37.93) --
	( 74.75, 38.02) --
	( 74.50, 38.11) --
	( 74.24, 38.21) --
	( 73.98, 38.30) --
	( 73.73, 38.40) --
	( 73.47, 38.50) --
	( 73.22, 38.61) --
	( 72.96, 38.71) --
	( 72.71, 38.82) --
	( 72.46, 38.93) --
	( 72.21, 39.04) --
	( 71.95, 39.16) --
	( 71.70, 39.27) --
	( 71.46, 39.39) --
	( 71.21, 39.51) --
	( 70.96, 39.64) --
	( 70.71, 39.76) --
	( 70.47, 39.89) --
	( 70.22, 40.03) --
	( 69.98, 40.16) --
	( 69.74, 40.30) --
	( 69.49, 40.44) --
	( 69.25, 40.58) --
	( 69.01, 40.73) --
	( 68.78, 40.88) --
	( 68.54, 41.03) --
	( 68.30, 41.19) --
	( 68.07, 41.35) --
	( 67.83, 41.52) --
	( 67.60, 41.69) --
	( 67.37, 41.86) --
	( 67.14, 42.04) --
	( 66.91, 42.22) --
	( 66.69, 42.41) --
	( 66.46, 42.61) --
	( 66.24, 42.81) --
	( 66.02, 43.01) --
	( 65.81, 43.23) --
	( 65.59, 43.46) --
	( 65.38, 43.69) --
	( 65.18, 43.94) --
	( 64.97, 44.19) --
	( 64.78, 44.47) --
	( 64.59, 44.77) --
	( 64.41, 45.09) --
	( 64.24, 45.44) --
	( 64.09, 45.86) --
	( 63.98, 46.38) --
	( 64.07, 47.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 63.74) -- ( 56.37, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.95, 66.17) -- ( 56.37, 63.74);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 15.25, 25.04) rectangle ( 95.07,104.87);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.57, 25.04) rectangle (179.40,104.87);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.57, 28.67) --
	(179.40, 28.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.57, 64.95) --
	(179.40, 64.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.57,101.24) --
	(179.40,101.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] (103.20, 25.04) --
	(103.20,104.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (139.49, 25.04) --
	(139.49,104.87);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.77, 25.04) --
	(175.77,104.87);
\definecolor{drawColor}{RGB}{236,181,111}
\definecolor{fillColor}{RGB}{236,181,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.49, 64.95) circle (  2.50);
\definecolor{drawColor}{RGB}{233,171,107}
\definecolor{fillColor}{RGB}{233,171,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.18, 65.11) circle (  2.50);
\definecolor{drawColor}{RGB}{240,196,118}
\definecolor{fillColor}{RGB}{240,196,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.53, 63.86) circle (  2.50);
\definecolor{drawColor}{RGB}{237,186,114}
\definecolor{fillColor}{RGB}{237,186,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.19, 63.87) circle (  2.50);
\definecolor{drawColor}{RGB}{237,185,113}
\definecolor{fillColor}{RGB}{237,185,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.43, 63.98) circle (  2.50);
\definecolor{drawColor}{RGB}{231,165,104}
\definecolor{fillColor}{RGB}{231,165,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.50, 66.56) circle (  2.50);
\definecolor{drawColor}{RGB}{237,184,112}
\definecolor{fillColor}{RGB}{237,184,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.60, 64.54) circle (  2.50);
\definecolor{drawColor}{RGB}{236,183,112}
\definecolor{fillColor}{RGB}{236,183,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.66, 64.47) circle (  2.50);
\definecolor{drawColor}{RGB}{237,186,114}
\definecolor{fillColor}{RGB}{237,186,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.39, 62.97) circle (  2.50);
\definecolor{drawColor}{RGB}{229,159,101}
\definecolor{fillColor}{RGB}{229,159,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.36, 69.08) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.45, 64.24) circle (  2.50);
\definecolor{drawColor}{RGB}{229,158,101}
\definecolor{fillColor}{RGB}{229,158,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.18, 66.78) circle (  2.50);
\definecolor{drawColor}{RGB}{237,185,113}
\definecolor{fillColor}{RGB}{237,185,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.54, 62.23) circle (  2.50);
\definecolor{drawColor}{RGB}{238,188,114}
\definecolor{fillColor}{RGB}{238,188,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.68, 63.04) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.42, 61.93) circle (  2.50);
\definecolor{drawColor}{RGB}{230,161,102}
\definecolor{fillColor}{RGB}{230,161,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.15, 66.52) circle (  2.50);
\definecolor{drawColor}{RGB}{240,196,118}
\definecolor{fillColor}{RGB}{240,196,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.47, 62.34) circle (  2.50);
\definecolor{drawColor}{RGB}{238,188,115}
\definecolor{fillColor}{RGB}{238,188,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.54, 63.21) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57, 59.79) circle (  2.50);
\definecolor{drawColor}{RGB}{240,195,118}
\definecolor{fillColor}{RGB}{240,195,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.41, 61.77) circle (  2.50);
\definecolor{drawColor}{RGB}{230,161,102}
\definecolor{fillColor}{RGB}{230,161,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.28, 65.62) circle (  2.50);
\definecolor{drawColor}{RGB}{242,203,122}
\definecolor{fillColor}{RGB}{242,203,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.57, 62.53) circle (  2.50);
\definecolor{drawColor}{RGB}{240,198,119}
\definecolor{fillColor}{RGB}{240,198,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.64, 61.72) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.50, 54.55) circle (  2.50);
\definecolor{drawColor}{RGB}{226,148,96}
\definecolor{fillColor}{RGB}{226,148,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.79, 68.06) circle (  2.50);
\definecolor{drawColor}{RGB}{243,209,124}
\definecolor{fillColor}{RGB}{243,209,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.31, 59.23) circle (  2.50);
\definecolor{drawColor}{RGB}{238,189,115}
\definecolor{fillColor}{RGB}{238,189,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.18, 61.71) circle (  2.50);
\definecolor{drawColor}{RGB}{246,219,129}
\definecolor{fillColor}{RGB}{246,219,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.13, 58.74) circle (  2.50);
\definecolor{drawColor}{RGB}{232,167,105}
\definecolor{fillColor}{RGB}{232,167,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.32, 65.15) circle (  2.50);
\definecolor{drawColor}{RGB}{232,169,106}
\definecolor{fillColor}{RGB}{232,169,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.26, 65.59) circle (  2.50);
\definecolor{drawColor}{RGB}{217,124,86}
\definecolor{fillColor}{RGB}{217,124,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.60, 73.83) circle (  2.50);
\definecolor{drawColor}{RGB}{231,167,105}
\definecolor{fillColor}{RGB}{231,167,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.09, 64.30) circle (  2.50);
\definecolor{drawColor}{RGB}{244,211,125}
\definecolor{fillColor}{RGB}{244,211,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.62, 59.90) circle (  2.50);
\definecolor{drawColor}{RGB}{242,202,121}
\definecolor{fillColor}{RGB}{242,202,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.61, 61.22) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.52, 58.52) circle (  2.50);
\definecolor{drawColor}{RGB}{239,193,117}
\definecolor{fillColor}{RGB}{239,193,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.01, 61.09) circle (  2.50);
\definecolor{drawColor}{RGB}{235,179,110}
\definecolor{fillColor}{RGB}{235,179,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.84, 65.67) circle (  2.50);
\definecolor{drawColor}{RGB}{226,150,97}
\definecolor{fillColor}{RGB}{226,150,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.72, 68.56) circle (  2.50);
\definecolor{drawColor}{RGB}{251,241,140}
\definecolor{fillColor}{RGB}{251,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.58, 51.42) circle (  2.50);
\definecolor{drawColor}{RGB}{218,127,87}
\definecolor{fillColor}{RGB}{218,127,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.75, 72.20) circle (  2.50);
\definecolor{drawColor}{RGB}{244,213,126}
\definecolor{fillColor}{RGB}{244,213,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.05, 60.29) circle (  2.50);
\definecolor{drawColor}{RGB}{247,223,131}
\definecolor{fillColor}{RGB}{247,223,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.89, 56.54) circle (  2.50);
\definecolor{drawColor}{RGB}{231,164,104}
\definecolor{fillColor}{RGB}{231,164,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.36, 63.60) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.61, 56.91) circle (  2.50);
\definecolor{drawColor}{RGB}{236,180,111}
\definecolor{fillColor}{RGB}{236,180,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.77, 64.68) circle (  2.50);
\definecolor{drawColor}{RGB}{226,151,97}
\definecolor{fillColor}{RGB}{226,151,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.45, 69.63) circle (  2.50);
\definecolor{drawColor}{RGB}{224,143,94}
\definecolor{fillColor}{RGB}{224,143,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.21, 70.57) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,136}
\definecolor{fillColor}{RGB}{249,234,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.13, 52.77) circle (  2.50);
\definecolor{drawColor}{RGB}{206,200,116}
\definecolor{fillColor}{RGB}{206,200,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.61, 49.73) circle (  2.50);
\definecolor{drawColor}{RGB}{246,218,129}
\definecolor{fillColor}{RGB}{246,218,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.44, 55.69) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.90, 55.38) circle (  2.50);
\definecolor{drawColor}{RGB}{231,225,130}
\definecolor{fillColor}{RGB}{231,225,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.70, 50.04) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.32, 59.26) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.37, 52.87) circle (  2.50);
\definecolor{drawColor}{RGB}{227,153,98}
\definecolor{fillColor}{RGB}{227,153,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.07, 69.46) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.48, 77.38) circle (  2.50);
\definecolor{drawColor}{RGB}{238,189,115}
\definecolor{fillColor}{RGB}{238,189,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.99, 65.68) circle (  2.50);
\definecolor{drawColor}{RGB}{240,197,119}
\definecolor{fillColor}{RGB}{240,197,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.07, 68.02) circle (  2.50);
\definecolor{drawColor}{RGB}{205,199,115}
\definecolor{fillColor}{RGB}{205,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.01, 52.48) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.41, 69.84) circle (  2.50);
\definecolor{drawColor}{RGB}{250,239,139}
\definecolor{fillColor}{RGB}{250,239,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.39, 53.22) circle (  2.50);
\definecolor{drawColor}{RGB}{245,214,127}
\definecolor{fillColor}{RGB}{245,214,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.83, 59.92) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.33, 77.93) circle (  2.50);
\definecolor{drawColor}{RGB}{222,137,91}
\definecolor{fillColor}{RGB}{222,137,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.73, 76.40) circle (  2.50);
\definecolor{drawColor}{RGB}{223,141,93}
\definecolor{fillColor}{RGB}{223,141,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.71, 67.82) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.73, 84.11) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,110}
\definecolor{fillColor}{RGB}{198,191,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.18, 48.05) circle (  2.50);
\definecolor{drawColor}{RGB}{231,166,104}
\definecolor{fillColor}{RGB}{231,166,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.74, 69.63) circle (  2.50);
\definecolor{drawColor}{RGB}{224,145,95}
\definecolor{fillColor}{RGB}{224,145,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.99, 70.55) circle (  2.50);
\definecolor{drawColor}{RGB}{232,170,106}
\definecolor{fillColor}{RGB}{232,170,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.20, 63.48) circle (  2.50);
\definecolor{drawColor}{RGB}{245,217,129}
\definecolor{fillColor}{RGB}{245,217,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.22, 57.62) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,89}
\definecolor{fillColor}{RGB}{163,155,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.24, 38.15) circle (  2.50);
\definecolor{drawColor}{RGB}{231,165,104}
\definecolor{fillColor}{RGB}{231,165,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.79, 66.74) circle (  2.50);
\definecolor{drawColor}{RGB}{223,141,93}
\definecolor{fillColor}{RGB}{223,141,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.95, 66.73) circle (  2.50);
\definecolor{drawColor}{RGB}{232,168,105}
\definecolor{fillColor}{RGB}{232,168,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.79, 67.01) circle (  2.50);
\definecolor{drawColor}{RGB}{251,242,140}
\definecolor{fillColor}{RGB}{251,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.38, 50.05) circle (  2.50);
\definecolor{drawColor}{RGB}{224,144,94}
\definecolor{fillColor}{RGB}{224,144,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.21, 68.83) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,89}
\definecolor{fillColor}{RGB}{161,153,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.24, 45.15) circle (  2.50);
\definecolor{drawColor}{RGB}{221,215,124}
\definecolor{fillColor}{RGB}{221,215,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.57, 47.70) circle (  2.50);
\definecolor{drawColor}{RGB}{215,117,83}
\definecolor{fillColor}{RGB}{215,117,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07, 76.98) circle (  2.50);
\definecolor{drawColor}{RGB}{174,166,96}
\definecolor{fillColor}{RGB}{174,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.59, 49.75) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.13, 64.54) circle (  2.50);
\definecolor{drawColor}{RGB}{242,203,122}
\definecolor{fillColor}{RGB}{242,203,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.55, 61.63) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.79, 81.90) circle (  2.50);
\definecolor{drawColor}{RGB}{209,102,76}
\definecolor{fillColor}{RGB}{209,102,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.12, 77.79) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.17, 50.21) circle (  2.50);
\definecolor{drawColor}{RGB}{226,151,97}
\definecolor{fillColor}{RGB}{226,151,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.11, 71.57) circle (  2.50);
\definecolor{drawColor}{RGB}{234,177,109}
\definecolor{fillColor}{RGB}{234,177,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.63, 69.09) circle (  2.50);
\definecolor{drawColor}{RGB}{234,175,108}
\definecolor{fillColor}{RGB}{234,175,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.30, 63.47) circle (  2.50);
\definecolor{drawColor}{RGB}{234,229,132}
\definecolor{fillColor}{RGB}{234,229,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.82, 54.48) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.21, 79.80) circle (  2.50);
\definecolor{drawColor}{RGB}{217,123,85}
\definecolor{fillColor}{RGB}{217,123,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.15, 80.79) circle (  2.50);
\definecolor{drawColor}{RGB}{234,175,108}
\definecolor{fillColor}{RGB}{234,175,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.13, 65.98) circle (  2.50);
\definecolor{drawColor}{RGB}{240,195,118}
\definecolor{fillColor}{RGB}{240,195,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.62, 58.63) circle (  2.50);
\definecolor{drawColor}{RGB}{238,188,115}
\definecolor{fillColor}{RGB}{238,188,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.64, 63.32) circle (  2.50);
\definecolor{drawColor}{RGB}{217,124,85}
\definecolor{fillColor}{RGB}{217,124,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.37, 71.36) circle (  2.50);
\definecolor{drawColor}{RGB}{233,171,107}
\definecolor{fillColor}{RGB}{233,171,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.33, 62.06) circle (  2.50);
\definecolor{drawColor}{RGB}{214,114,81}
\definecolor{fillColor}{RGB}{214,114,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.40, 73.58) circle (  2.50);
\definecolor{drawColor}{RGB}{251,242,141}
\definecolor{fillColor}{RGB}{251,242,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.68, 62.58) circle (  2.50);
\definecolor{drawColor}{RGB}{213,111,80}
\definecolor{fillColor}{RGB}{213,111,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.75, 74.73) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73, 55.17) circle (  2.50);
\definecolor{drawColor}{RGB}{242,205,123}
\definecolor{fillColor}{RGB}{242,205,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.09, 55.63) circle (  2.50);
\definecolor{drawColor}{RGB}{243,207,124}
\definecolor{fillColor}{RGB}{243,207,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.14, 63.03) circle (  2.50);
\definecolor{drawColor}{RGB}{221,134,90}
\definecolor{fillColor}{RGB}{221,134,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.09, 69.45) circle (  2.50);
\definecolor{drawColor}{RGB}{238,188,115}
\definecolor{fillColor}{RGB}{238,188,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.50, 64.86) circle (  2.50);
\definecolor{drawColor}{RGB}{224,144,94}
\definecolor{fillColor}{RGB}{224,144,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.08, 70.94) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.33, 83.44) circle (  2.50);
\definecolor{drawColor}{RGB}{238,232,134}
\definecolor{fillColor}{RGB}{238,232,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.84, 53.61) circle (  2.50);
\definecolor{drawColor}{RGB}{236,183,112}
\definecolor{fillColor}{RGB}{236,183,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.87, 69.47) circle (  2.50);
\definecolor{drawColor}{RGB}{250,238,138}
\definecolor{fillColor}{RGB}{250,238,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.42, 55.67) circle (  2.50);
\definecolor{drawColor}{RGB}{214,115,82}
\definecolor{fillColor}{RGB}{214,115,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.22, 74.20) circle (  2.50);
\definecolor{drawColor}{RGB}{242,203,122}
\definecolor{fillColor}{RGB}{242,203,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.50, 56.60) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 80.87) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.18, 42.75) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,135}
\definecolor{fillColor}{RGB}{248,230,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.51, 58.54) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.52, 50.71) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.27, 78.41) circle (  2.50);
\definecolor{drawColor}{RGB}{243,207,124}
\definecolor{fillColor}{RGB}{243,207,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.20, 60.21) circle (  2.50);
\definecolor{drawColor}{RGB}{247,223,131}
\definecolor{fillColor}{RGB}{247,223,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.01, 62.41) circle (  2.50);
\definecolor{drawColor}{RGB}{243,209,125}
\definecolor{fillColor}{RGB}{243,209,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.30, 67.65) circle (  2.50);
\definecolor{drawColor}{RGB}{248,243,141}
\definecolor{fillColor}{RGB}{248,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.53, 52.70) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.07, 77.36) circle (  2.50);
\definecolor{drawColor}{RGB}{213,111,80}
\definecolor{fillColor}{RGB}{213,111,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.77, 78.39) circle (  2.50);
\definecolor{drawColor}{RGB}{234,174,108}
\definecolor{fillColor}{RGB}{234,174,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.72, 59.42) circle (  2.50);
\definecolor{drawColor}{RGB}{242,203,122}
\definecolor{fillColor}{RGB}{242,203,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.48, 62.40) circle (  2.50);
\definecolor{drawColor}{RGB}{241,199,120}
\definecolor{fillColor}{RGB}{241,199,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.75, 62.24) circle (  2.50);
\definecolor{drawColor}{RGB}{212,110,80}
\definecolor{fillColor}{RGB}{212,110,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.86, 75.29) circle (  2.50);
\definecolor{drawColor}{RGB}{238,190,116}
\definecolor{fillColor}{RGB}{238,190,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.99, 59.86) circle (  2.50);
\definecolor{drawColor}{RGB}{246,241,140}
\definecolor{fillColor}{RGB}{246,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.37, 53.73) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.06, 83.54) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,135}
\definecolor{fillColor}{RGB}{248,230,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.47, 57.38) circle (  2.50);
\definecolor{drawColor}{RGB}{228,154,99}
\definecolor{fillColor}{RGB}{228,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.74, 70.66) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.96, 88.90) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.95, 44.27) circle (  2.50);
\definecolor{drawColor}{RGB}{240,197,119}
\definecolor{fillColor}{RGB}{240,197,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.14, 60.99) circle (  2.50);
\definecolor{drawColor}{RGB}{231,164,103}
\definecolor{fillColor}{RGB}{231,164,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.95, 73.33) circle (  2.50);
\definecolor{drawColor}{RGB}{221,134,90}
\definecolor{fillColor}{RGB}{221,134,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.78, 73.13) circle (  2.50);
\definecolor{drawColor}{RGB}{216,121,84}
\definecolor{fillColor}{RGB}{216,121,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.12, 77.00) circle (  2.50);
\definecolor{drawColor}{RGB}{236,183,112}
\definecolor{fillColor}{RGB}{236,183,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53, 59.42) circle (  2.50);
\definecolor{drawColor}{RGB}{242,236,137}
\definecolor{fillColor}{RGB}{242,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.12, 51.77) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.55, 47.84) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.72, 74.80) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.76, 44.73) circle (  2.50);
\definecolor{drawColor}{RGB}{232,169,105}
\definecolor{fillColor}{RGB}{232,169,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.99, 70.73) circle (  2.50);
\definecolor{drawColor}{RGB}{228,156,100}
\definecolor{fillColor}{RGB}{228,156,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.36, 71.00) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.61, 92.89) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.99, 47.68) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.48, 88.23) circle (  2.50);
\definecolor{drawColor}{RGB}{226,149,96}
\definecolor{fillColor}{RGB}{226,149,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.13, 63.08) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.70, 56.84) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.19, 50.68) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.04, 81.20) circle (  2.50);
\definecolor{drawColor}{RGB}{247,225,132}
\definecolor{fillColor}{RGB}{247,225,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.71, 50.19) circle (  2.50);
\definecolor{drawColor}{RGB}{238,233,135}
\definecolor{fillColor}{RGB}{238,233,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.49, 50.15) circle (  2.50);
\definecolor{drawColor}{RGB}{216,121,84}
\definecolor{fillColor}{RGB}{216,121,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.80, 68.54) circle (  2.50);
\definecolor{drawColor}{RGB}{242,237,137}
\definecolor{fillColor}{RGB}{242,237,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.22, 49.43) circle (  2.50);
\definecolor{drawColor}{RGB}{227,222,128}
\definecolor{fillColor}{RGB}{227,222,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.60, 53.02) circle (  2.50);
\definecolor{drawColor}{RGB}{245,217,128}
\definecolor{fillColor}{RGB}{245,217,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.27, 60.75) circle (  2.50);
\definecolor{drawColor}{RGB}{242,202,121}
\definecolor{fillColor}{RGB}{242,202,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.80, 56.07) circle (  2.50);
\definecolor{drawColor}{RGB}{247,225,132}
\definecolor{fillColor}{RGB}{247,225,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.46, 60.42) circle (  2.50);
\definecolor{drawColor}{RGB}{227,151,98}
\definecolor{fillColor}{RGB}{227,151,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.87, 70.30) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.63, 72.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.32, 83.29) circle (  2.50);
\definecolor{drawColor}{RGB}{232,169,106}
\definecolor{fillColor}{RGB}{232,169,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.36, 71.22) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.72, 57.94) circle (  2.50);
\definecolor{drawColor}{RGB}{242,203,122}
\definecolor{fillColor}{RGB}{242,203,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68, 64.51) circle (  2.50);
\definecolor{drawColor}{RGB}{168,161,93}
\definecolor{fillColor}{RGB}{168,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.54, 43.81) circle (  2.50);
\definecolor{drawColor}{RGB}{238,188,114}
\definecolor{fillColor}{RGB}{238,188,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.28, 56.51) circle (  2.50);
\definecolor{drawColor}{RGB}{224,143,94}
\definecolor{fillColor}{RGB}{224,143,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.60, 67.42) circle (  2.50);
\definecolor{drawColor}{RGB}{229,223,129}
\definecolor{fillColor}{RGB}{229,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.34, 54.29) circle (  2.50);
\definecolor{drawColor}{RGB}{233,173,107}
\definecolor{fillColor}{RGB}{233,173,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.16, 68.87) circle (  2.50);
\definecolor{drawColor}{RGB}{251,244,141}
\definecolor{fillColor}{RGB}{251,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.18, 56.55) circle (  2.50);
\definecolor{drawColor}{RGB}{218,125,86}
\definecolor{fillColor}{RGB}{218,125,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.15, 80.43) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,116}
\definecolor{fillColor}{RGB}{239,192,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50, 56.10) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.02, 91.73) circle (  2.50);
\definecolor{drawColor}{RGB}{226,220,127}
\definecolor{fillColor}{RGB}{226,220,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.56, 43.18) circle (  2.50);
\definecolor{drawColor}{RGB}{211,108,79}
\definecolor{fillColor}{RGB}{211,108,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.61, 78.00) circle (  2.50);
\definecolor{drawColor}{RGB}{233,171,106}
\definecolor{fillColor}{RGB}{233,171,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.31, 64.63) circle (  2.50);
\definecolor{drawColor}{RGB}{235,179,110}
\definecolor{fillColor}{RGB}{235,179,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.15, 55.07) circle (  2.50);
\definecolor{drawColor}{RGB}{217,122,85}
\definecolor{fillColor}{RGB}{217,122,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.50, 77.40) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.60, 57.71) circle (  2.50);
\definecolor{drawColor}{RGB}{248,227,133}
\definecolor{fillColor}{RGB}{248,227,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.56, 55.02) circle (  2.50);
\definecolor{drawColor}{RGB}{238,189,115}
\definecolor{fillColor}{RGB}{238,189,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.45, 59.50) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.76, 44.55) circle (  2.50);
\definecolor{drawColor}{RGB}{228,154,99}
\definecolor{fillColor}{RGB}{228,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.36, 64.06) circle (  2.50);
\definecolor{drawColor}{RGB}{219,129,88}
\definecolor{fillColor}{RGB}{219,129,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.22, 64.19) circle (  2.50);
\definecolor{drawColor}{RGB}{212,109,79}
\definecolor{fillColor}{RGB}{212,109,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.83, 79.00) circle (  2.50);
\definecolor{drawColor}{RGB}{229,159,101}
\definecolor{fillColor}{RGB}{229,159,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.49, 63.56) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.34, 80.47) circle (  2.50);
\definecolor{drawColor}{RGB}{248,229,134}
\definecolor{fillColor}{RGB}{248,229,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.76, 57.41) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.19, 99.46) circle (  2.50);
\definecolor{drawColor}{RGB}{238,190,115}
\definecolor{fillColor}{RGB}{238,190,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.13, 66.96) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.85, 47.49) circle (  2.50);
\definecolor{drawColor}{RGB}{231,164,103}
\definecolor{fillColor}{RGB}{231,164,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.83, 71.18) circle (  2.50);
\definecolor{drawColor}{RGB}{248,243,140}
\definecolor{fillColor}{RGB}{248,243,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.68, 56.69) circle (  2.50);
\definecolor{drawColor}{RGB}{231,225,130}
\definecolor{fillColor}{RGB}{231,225,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.03, 45.61) circle (  2.50);
\definecolor{drawColor}{RGB}{215,117,83}
\definecolor{fillColor}{RGB}{215,117,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.71, 80.98) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.96, 97.46) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.57, 45.56) circle (  2.50);
\definecolor{drawColor}{RGB}{217,124,86}
\definecolor{fillColor}{RGB}{217,124,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.53, 73.63) circle (  2.50);
\definecolor{drawColor}{RGB}{220,133,90}
\definecolor{fillColor}{RGB}{220,133,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.23, 74.83) circle (  2.50);
\definecolor{drawColor}{RGB}{228,222,128}
\definecolor{fillColor}{RGB}{228,222,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.42, 47.05) circle (  2.50);
\definecolor{drawColor}{RGB}{212,109,79}
\definecolor{fillColor}{RGB}{212,109,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.43, 73.06) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.11, 61.84) circle (  2.50);
\definecolor{drawColor}{RGB}{240,197,119}
\definecolor{fillColor}{RGB}{240,197,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.37, 57.56) circle (  2.50);
\definecolor{drawColor}{RGB}{237,186,114}
\definecolor{fillColor}{RGB}{237,186,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.50, 73.05) circle (  2.50);
\definecolor{drawColor}{RGB}{233,228,132}
\definecolor{fillColor}{RGB}{233,228,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.03, 53.93) circle (  2.50);
\definecolor{drawColor}{RGB}{234,174,108}
\definecolor{fillColor}{RGB}{234,174,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.60, 62.70) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.88, 49.25) circle (  2.50);
\definecolor{drawColor}{RGB}{238,188,115}
\definecolor{fillColor}{RGB}{238,188,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.95, 60.95) circle (  2.50);
\definecolor{drawColor}{RGB}{228,156,100}
\definecolor{fillColor}{RGB}{228,156,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.48, 63.94) circle (  2.50);
\definecolor{drawColor}{RGB}{203,197,114}
\definecolor{fillColor}{RGB}{203,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.03, 52.79) circle (  2.50);
\definecolor{drawColor}{RGB}{246,218,129}
\definecolor{fillColor}{RGB}{246,218,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.46, 64.00) circle (  2.50);
\definecolor{drawColor}{RGB}{186,178,103}
\definecolor{fillColor}{RGB}{186,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.46, 50.29) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46, 94.91) circle (  2.50);
\definecolor{drawColor}{RGB}{223,139,92}
\definecolor{fillColor}{RGB}{223,139,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.73, 79.64) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.16, 40.48) circle (  2.50);
\definecolor{drawColor}{RGB}{251,241,140}
\definecolor{fillColor}{RGB}{251,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.72, 53.73) circle (  2.50);
\definecolor{drawColor}{RGB}{213,113,81}
\definecolor{fillColor}{RGB}{213,113,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.03, 76.32) circle (  2.50);
\definecolor{drawColor}{RGB}{218,212,123}
\definecolor{fillColor}{RGB}{218,212,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.29, 59.70) circle (  2.50);
\definecolor{drawColor}{RGB}{229,224,129}
\definecolor{fillColor}{RGB}{229,224,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.53, 43.26) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.47, 47.70) circle (  2.50);
\definecolor{drawColor}{RGB}{231,166,104}
\definecolor{fillColor}{RGB}{231,166,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.57, 60.18) circle (  2.50);
\definecolor{drawColor}{RGB}{195,189,109}
\definecolor{fillColor}{RGB}{195,189,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.94, 43.73) circle (  2.50);
\definecolor{drawColor}{RGB}{248,227,133}
\definecolor{fillColor}{RGB}{248,227,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.44, 58.99) circle (  2.50);
\definecolor{drawColor}{RGB}{214,114,81}
\definecolor{fillColor}{RGB}{214,114,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.54, 79.78) circle (  2.50);
\definecolor{drawColor}{RGB}{221,135,90}
\definecolor{fillColor}{RGB}{221,135,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.15, 79.07) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.71, 60.50) circle (  2.50);
\definecolor{drawColor}{RGB}{246,221,130}
\definecolor{fillColor}{RGB}{246,221,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.26, 59.23) circle (  2.50);
\definecolor{drawColor}{RGB}{233,171,107}
\definecolor{fillColor}{RGB}{233,171,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.94, 73.57) circle (  2.50);
\definecolor{drawColor}{RGB}{215,118,83}
\definecolor{fillColor}{RGB}{215,118,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.96, 69.61) circle (  2.50);
\definecolor{drawColor}{RGB}{230,162,102}
\definecolor{fillColor}{RGB}{230,162,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.68, 71.12) circle (  2.50);
\definecolor{drawColor}{RGB}{151,143,83}
\definecolor{fillColor}{RGB}{151,143,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.77, 32.00) circle (  2.50);
\definecolor{drawColor}{RGB}{224,143,94}
\definecolor{fillColor}{RGB}{224,143,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.31, 69.95) circle (  2.50);
\definecolor{drawColor}{RGB}{221,136,91}
\definecolor{fillColor}{RGB}{221,136,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.02, 71.01) circle (  2.50);
\definecolor{drawColor}{RGB}{248,229,134}
\definecolor{fillColor}{RGB}{248,229,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.86, 55.72) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.19, 39.24) circle (  2.50);
\definecolor{drawColor}{RGB}{211,205,118}
\definecolor{fillColor}{RGB}{211,205,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.18, 52.06) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.01, 41.38) circle (  2.50);
\definecolor{drawColor}{RGB}{171,164,95}
\definecolor{fillColor}{RGB}{171,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.77, 31.88) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.17, 59.06) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.04, 91.93) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.58, 61.71) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.45, 45.41) circle (  2.50);
\definecolor{drawColor}{RGB}{221,134,90}
\definecolor{fillColor}{RGB}{221,134,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.44, 71.18) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.58, 79.48) circle (  2.50);
\definecolor{drawColor}{RGB}{251,244,142}
\definecolor{fillColor}{RGB}{251,244,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.81, 47.67) circle (  2.50);
\definecolor{drawColor}{RGB}{225,147,96}
\definecolor{fillColor}{RGB}{225,147,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.85, 69.56) circle (  2.50);
\definecolor{drawColor}{RGB}{219,128,87}
\definecolor{fillColor}{RGB}{219,128,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.30, 73.34) circle (  2.50);
\definecolor{drawColor}{RGB}{215,119,83}
\definecolor{fillColor}{RGB}{215,119,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.27, 67.63) circle (  2.50);
\definecolor{drawColor}{RGB}{219,129,88}
\definecolor{fillColor}{RGB}{219,129,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.38, 70.60) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.89, 46.66) circle (  2.50);
\definecolor{drawColor}{RGB}{228,154,99}
\definecolor{fillColor}{RGB}{228,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.12, 65.35) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.93, 37.44) circle (  2.50);
\definecolor{drawColor}{RGB}{224,218,126}
\definecolor{fillColor}{RGB}{224,218,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.94, 51.06) circle (  2.50);
\definecolor{drawColor}{RGB}{249,232,136}
\definecolor{fillColor}{RGB}{249,232,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.02, 53.05) circle (  2.50);
\definecolor{drawColor}{RGB}{233,228,132}
\definecolor{fillColor}{RGB}{233,228,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.71, 51.30) circle (  2.50);
\definecolor{drawColor}{RGB}{249,244,141}
\definecolor{fillColor}{RGB}{249,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.22, 49.76) circle (  2.50);
\definecolor{drawColor}{RGB}{227,154,99}
\definecolor{fillColor}{RGB}{227,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.46, 72.40) circle (  2.50);
\definecolor{drawColor}{RGB}{249,232,136}
\definecolor{fillColor}{RGB}{249,232,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.99, 58.62) circle (  2.50);
\definecolor{drawColor}{RGB}{246,219,129}
\definecolor{fillColor}{RGB}{246,219,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.32, 52.57) circle (  2.50);
\definecolor{drawColor}{RGB}{239,193,117}
\definecolor{fillColor}{RGB}{239,193,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.43, 52.94) circle (  2.50);
\definecolor{drawColor}{RGB}{210,103,77}
\definecolor{fillColor}{RGB}{210,103,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.25, 82.62) circle (  2.50);
\definecolor{drawColor}{RGB}{220,133,89}
\definecolor{fillColor}{RGB}{220,133,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.70, 81.28) circle (  2.50);
\definecolor{drawColor}{RGB}{220,133,90}
\definecolor{fillColor}{RGB}{220,133,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.87, 79.64) circle (  2.50);
\definecolor{drawColor}{RGB}{219,130,88}
\definecolor{fillColor}{RGB}{219,130,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.20, 73.37) circle (  2.50);
\definecolor{drawColor}{RGB}{242,202,121}
\definecolor{fillColor}{RGB}{242,202,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.07, 58.45) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.26, 36.79) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.28, 67.50) circle (  2.50);
\definecolor{drawColor}{RGB}{203,197,114}
\definecolor{fillColor}{RGB}{203,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.92, 52.90) circle (  2.50);
\definecolor{drawColor}{RGB}{221,134,90}
\definecolor{fillColor}{RGB}{221,134,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.22, 64.34) circle (  2.50);
\definecolor{drawColor}{RGB}{238,189,115}
\definecolor{fillColor}{RGB}{238,189,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.03, 61.68) circle (  2.50);
\definecolor{drawColor}{RGB}{234,175,108}
\definecolor{fillColor}{RGB}{234,175,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.37, 54.95) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.71, 86.61) circle (  2.50);
\definecolor{drawColor}{RGB}{250,238,139}
\definecolor{fillColor}{RGB}{250,238,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.34, 46.42) circle (  2.50);
\definecolor{drawColor}{RGB}{213,112,80}
\definecolor{fillColor}{RGB}{213,112,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.23, 77.16) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.92, 96.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.80, 84.23) circle (  2.50);
\definecolor{drawColor}{RGB}{171,164,95}
\definecolor{fillColor}{RGB}{171,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.95, 44.17) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.14, 93.60) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.49, 56.61) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.71, 41.44) circle (  2.50);
\definecolor{drawColor}{RGB}{249,232,136}
\definecolor{fillColor}{RGB}{249,232,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.11, 48.59) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.05, 41.74) circle (  2.50);
\definecolor{drawColor}{RGB}{231,167,105}
\definecolor{fillColor}{RGB}{231,167,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.95, 63.00) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.85, 69.92) circle (  2.50);
\definecolor{drawColor}{RGB}{231,164,103}
\definecolor{fillColor}{RGB}{231,164,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.71, 71.96) circle (  2.50);
\definecolor{drawColor}{RGB}{214,114,81}
\definecolor{fillColor}{RGB}{214,114,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.49, 77.92) circle (  2.50);
\definecolor{drawColor}{RGB}{240,198,119}
\definecolor{fillColor}{RGB}{240,198,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.26, 65.97) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.58, 97.82) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.38, 37.76) circle (  2.50);
\definecolor{drawColor}{RGB}{210,105,78}
\definecolor{fillColor}{RGB}{210,105,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.88, 78.33) circle (  2.50);
\definecolor{drawColor}{RGB}{212,205,119}
\definecolor{fillColor}{RGB}{212,205,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.15, 46.59) circle (  2.50);
\definecolor{drawColor}{RGB}{231,166,104}
\definecolor{fillColor}{RGB}{231,166,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.06, 64.54) circle (  2.50);
\definecolor{drawColor}{RGB}{244,213,127}
\definecolor{fillColor}{RGB}{244,213,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.96, 53.56) circle (  2.50);
\definecolor{drawColor}{RGB}{225,146,95}
\definecolor{fillColor}{RGB}{225,146,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.94, 69.03) circle (  2.50);
\definecolor{drawColor}{RGB}{238,190,115}
\definecolor{fillColor}{RGB}{238,190,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.86, 70.60) circle (  2.50);
\definecolor{drawColor}{RGB}{218,126,86}
\definecolor{fillColor}{RGB}{218,126,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.24, 83.00) circle (  2.50);
\definecolor{drawColor}{RGB}{244,213,127}
\definecolor{fillColor}{RGB}{244,213,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.80, 65.96) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.11, 42.37) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.00, 86.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.54, 77.03) circle (  2.50);
\definecolor{drawColor}{RGB}{250,235,137}
\definecolor{fillColor}{RGB}{250,235,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.80, 58.39) circle (  2.50);
\definecolor{drawColor}{RGB}{243,209,125}
\definecolor{fillColor}{RGB}{243,209,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.48, 69.66) circle (  2.50);
\definecolor{drawColor}{RGB}{231,225,131}
\definecolor{fillColor}{RGB}{231,225,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.09, 43.16) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.35, 82.50) circle (  2.50);
\definecolor{drawColor}{RGB}{243,209,124}
\definecolor{fillColor}{RGB}{243,209,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.40, 65.69) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.52, 89.61) circle (  2.50);
\definecolor{drawColor}{RGB}{226,149,96}
\definecolor{fillColor}{RGB}{226,149,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 74.66) circle (  2.50);
\definecolor{drawColor}{RGB}{244,239,138}
\definecolor{fillColor}{RGB}{244,239,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.10, 44.84) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,142}
\definecolor{fillColor}{RGB}{252,246,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.17, 57.72) circle (  2.50);
\definecolor{drawColor}{RGB}{251,246,143}
\definecolor{fillColor}{RGB}{251,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.37, 58.41) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.32, 79.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.12, 88.98) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.00, 84.60) circle (  2.50);
\definecolor{drawColor}{RGB}{211,107,78}
\definecolor{fillColor}{RGB}{211,107,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.67, 75.10) circle (  2.50);
\definecolor{drawColor}{RGB}{215,119,83}
\definecolor{fillColor}{RGB}{215,119,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.61, 87.38) circle (  2.50);
\definecolor{drawColor}{RGB}{217,123,85}
\definecolor{fillColor}{RGB}{217,123,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.53, 85.60) circle (  2.50);
\definecolor{drawColor}{RGB}{211,107,78}
\definecolor{fillColor}{RGB}{211,107,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.75, 70.70) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,90}
\definecolor{fillColor}{RGB}{163,155,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.32, 42.92) circle (  2.50);
\definecolor{drawColor}{RGB}{245,240,139}
\definecolor{fillColor}{RGB}{245,240,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.42, 48.38) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,142}
\definecolor{fillColor}{RGB}{252,246,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.89, 61.84) circle (  2.50);
\definecolor{drawColor}{RGB}{246,219,129}
\definecolor{fillColor}{RGB}{246,219,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.34, 63.22) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.72, 82.60) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.32, 44.98) circle (  2.50);
\definecolor{drawColor}{RGB}{210,105,77}
\definecolor{fillColor}{RGB}{210,105,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.94, 81.59) circle (  2.50);
\definecolor{drawColor}{RGB}{213,112,81}
\definecolor{fillColor}{RGB}{213,112,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.07, 71.24) circle (  2.50);
\definecolor{drawColor}{RGB}{251,241,140}
\definecolor{fillColor}{RGB}{251,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.99, 63.65) circle (  2.50);
\definecolor{drawColor}{RGB}{208,202,117}
\definecolor{fillColor}{RGB}{208,202,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.58, 32.16) circle (  2.50);
\definecolor{drawColor}{RGB}{164,157,91}
\definecolor{fillColor}{RGB}{164,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.73, 32.21) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.58, 86.66) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.59, 83.81) circle (  2.50);
\definecolor{drawColor}{RGB}{211,108,79}
\definecolor{fillColor}{RGB}{211,108,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.46, 79.52) circle (  2.50);
\definecolor{drawColor}{RGB}{233,172,107}
\definecolor{fillColor}{RGB}{233,172,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.00, 61.33) circle (  2.50);
\definecolor{drawColor}{RGB}{232,167,105}
\definecolor{fillColor}{RGB}{232,167,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.49, 56.68) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.40, 99.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.67, 85.59) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.34, 88.67) circle (  2.50);
\definecolor{drawColor}{RGB}{212,110,80}
\definecolor{fillColor}{RGB}{212,110,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.48, 79.92) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.11, 34.44) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.25, 45.36) circle (  2.50);
\definecolor{drawColor}{RGB}{235,178,110}
\definecolor{fillColor}{RGB}{235,178,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.80, 57.18) circle (  2.50);
\definecolor{drawColor}{RGB}{238,189,115}
\definecolor{fillColor}{RGB}{238,189,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.93, 65.47) circle (  2.50);
\definecolor{drawColor}{RGB}{227,153,98}
\definecolor{fillColor}{RGB}{227,153,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.13, 74.31) circle (  2.50);
\definecolor{drawColor}{RGB}{214,114,81}
\definecolor{fillColor}{RGB}{214,114,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.14, 83.77) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.74, 78.88) circle (  2.50);
\definecolor{drawColor}{RGB}{242,205,123}
\definecolor{fillColor}{RGB}{242,205,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.93, 63.42) circle (  2.50);
\definecolor{drawColor}{RGB}{216,119,83}
\definecolor{fillColor}{RGB}{216,119,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.19, 67.29) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.99, 95.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.55, 94.53) circle (  2.50);
\definecolor{drawColor}{RGB}{227,153,98}
\definecolor{fillColor}{RGB}{227,153,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.51, 68.25) circle (  2.50);
\definecolor{drawColor}{RGB}{228,222,128}
\definecolor{fillColor}{RGB}{228,222,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.66, 43.10) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.58, 31.03) circle (  2.50);
\definecolor{drawColor}{RGB}{211,107,79}
\definecolor{fillColor}{RGB}{211,107,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.83, 75.58) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96, 41.84) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.64, 30.95) circle (  2.50);
\definecolor{drawColor}{RGB}{222,137,91}
\definecolor{fillColor}{RGB}{222,137,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.95, 78.86) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,100}
\definecolor{fillColor}{RGB}{179,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.20, 38.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.47, 41.32) circle (  2.50);
\definecolor{drawColor}{RGB}{217,123,85}
\definecolor{fillColor}{RGB}{217,123,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.76, 73.91) circle (  2.50);
\definecolor{drawColor}{RGB}{229,159,101}
\definecolor{fillColor}{RGB}{229,159,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.52, 74.27) circle (  2.50);
\definecolor{drawColor}{RGB}{248,227,133}
\definecolor{fillColor}{RGB}{248,227,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.59, 56.59) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.76, 51.88) circle (  2.50);
\definecolor{drawColor}{RGB}{186,178,103}
\definecolor{fillColor}{RGB}{186,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.31, 44.85) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,135}
\definecolor{fillColor}{RGB}{248,230,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.21, 61.70) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.55, 50.01) circle (  2.50);
\definecolor{drawColor}{RGB}{212,109,79}
\definecolor{fillColor}{RGB}{212,109,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.07, 86.17) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.07, 81.01) circle (  2.50);
\definecolor{drawColor}{RGB}{251,242,140}
\definecolor{fillColor}{RGB}{251,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.53, 52.93) circle (  2.50);
\definecolor{drawColor}{RGB}{235,177,109}
\definecolor{fillColor}{RGB}{235,177,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.53, 62.02) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.29, 61.27) circle (  2.50);
\definecolor{drawColor}{RGB}{225,148,96}
\definecolor{fillColor}{RGB}{225,148,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.32, 62.18) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.43, 71.04) circle (  2.50);
\definecolor{drawColor}{RGB}{226,151,97}
\definecolor{fillColor}{RGB}{226,151,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.55, 69.01) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.34, 96.83) circle (  2.50);
\definecolor{drawColor}{RGB}{242,202,121}
\definecolor{fillColor}{RGB}{242,202,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.24, 68.71) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.30, 35.13) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.01, 50.62) circle (  2.50);
\definecolor{drawColor}{RGB}{151,143,83}
\definecolor{fillColor}{RGB}{151,143,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.07, 42.27) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.25, 83.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.88, 91.31) circle (  2.50);
\definecolor{drawColor}{RGB}{230,162,102}
\definecolor{fillColor}{RGB}{230,162,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.30, 74.26) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.42, 45.90) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.40, 74.59) circle (  2.50);
\definecolor{drawColor}{RGB}{236,182,112}
\definecolor{fillColor}{RGB}{236,182,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.92, 64.93) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.05, 46.78) circle (  2.50);
\definecolor{drawColor}{RGB}{149,140,81}
\definecolor{fillColor}{RGB}{149,140,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.73, 36.80) circle (  2.50);
\definecolor{drawColor}{RGB}{151,143,83}
\definecolor{fillColor}{RGB}{151,143,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.31, 43.22) circle (  2.50);
\definecolor{drawColor}{RGB}{238,189,115}
\definecolor{fillColor}{RGB}{238,189,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.38, 64.52) circle (  2.50);
\definecolor{drawColor}{RGB}{233,170,106}
\definecolor{fillColor}{RGB}{233,170,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.74, 64.09) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.02, 89.65) circle (  2.50);
\definecolor{drawColor}{RGB}{151,143,83}
\definecolor{fillColor}{RGB}{151,143,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61, 35.92) circle (  2.50);
\definecolor{drawColor}{RGB}{233,227,132}
\definecolor{fillColor}{RGB}{233,227,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.73, 51.42) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.52, 79.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.93, 90.85) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.90, 93.34) circle (  2.50);
\definecolor{drawColor}{RGB}{228,157,100}
\definecolor{fillColor}{RGB}{228,157,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.57, 68.60) circle (  2.50);
\definecolor{drawColor}{RGB}{236,181,111}
\definecolor{fillColor}{RGB}{236,181,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.52, 61.62) circle (  2.50);
\definecolor{drawColor}{RGB}{151,143,83}
\definecolor{fillColor}{RGB}{151,143,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.29, 44.20) circle (  2.50);
\definecolor{drawColor}{RGB}{214,208,120}
\definecolor{fillColor}{RGB}{214,208,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.19, 40.53) circle (  2.50);
\definecolor{drawColor}{RGB}{207,201,116}
\definecolor{fillColor}{RGB}{207,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.27, 46.61) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.03, 89.80) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.96, 32.04) circle (  2.50);
\definecolor{drawColor}{RGB}{217,125,86}
\definecolor{fillColor}{RGB}{217,125,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.19, 69.47) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,117}
\definecolor{fillColor}{RGB}{239,192,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.15, 59.78) circle (  2.50);
\definecolor{drawColor}{RGB}{241,199,120}
\definecolor{fillColor}{RGB}{241,199,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.57, 71.01) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.45, 95.72) circle (  2.50);
\definecolor{drawColor}{RGB}{139,130,75}
\definecolor{fillColor}{RGB}{139,130,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.04, 30.29) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.99, 80.06) circle (  2.50);
\definecolor{drawColor}{RGB}{238,189,115}
\definecolor{fillColor}{RGB}{238,189,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.25, 56.87) circle (  2.50);
\definecolor{drawColor}{RGB}{152,143,83}
\definecolor{fillColor}{RGB}{152,143,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.85, 28.89) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,90}
\definecolor{fillColor}{RGB}{163,155,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.78, 35.25) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.15, 64.88) circle (  2.50);
\definecolor{drawColor}{RGB}{245,215,127}
\definecolor{fillColor}{RGB}{245,215,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.31, 68.11) circle (  2.50);
\definecolor{drawColor}{RGB}{230,162,102}
\definecolor{fillColor}{RGB}{230,162,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.80, 60.82) circle (  2.50);
\definecolor{drawColor}{RGB}{214,116,82}
\definecolor{fillColor}{RGB}{214,116,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.07, 74.25) circle (  2.50);
\definecolor{drawColor}{RGB}{210,104,77}
\definecolor{fillColor}{RGB}{210,104,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.87, 78.27) circle (  2.50);
\definecolor{drawColor}{RGB}{225,147,96}
\definecolor{fillColor}{RGB}{225,147,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.83, 68.77) circle (  2.50);
\definecolor{drawColor}{RGB}{221,136,91}
\definecolor{fillColor}{RGB}{221,136,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.56, 64.85) circle (  2.50);
\definecolor{drawColor}{RGB}{237,186,114}
\definecolor{fillColor}{RGB}{237,186,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.67, 67.19) circle (  2.50);
\definecolor{drawColor}{RGB}{247,242,140}
\definecolor{fillColor}{RGB}{247,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.08, 29.52) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.64, 59.92) circle (  2.50);
\definecolor{drawColor}{RGB}{227,151,98}
\definecolor{fillColor}{RGB}{227,151,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.12, 65.97) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.65, 85.25) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.47, 34.30) circle (  2.50);
\definecolor{drawColor}{RGB}{228,156,100}
\definecolor{fillColor}{RGB}{228,156,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.07, 72.98) circle (  2.50);
\definecolor{drawColor}{RGB}{225,148,96}
\definecolor{fillColor}{RGB}{225,148,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.77, 78.22) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.80, 31.91) circle (  2.50);
\definecolor{drawColor}{RGB}{217,210,122}
\definecolor{fillColor}{RGB}{217,210,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.87, 49.92) circle (  2.50);
\definecolor{drawColor}{RGB}{216,120,84}
\definecolor{fillColor}{RGB}{216,120,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.92, 80.24) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.24, 83.58) circle (  2.50);
\definecolor{drawColor}{RGB}{215,118,83}
\definecolor{fillColor}{RGB}{215,118,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.25, 82.71) circle (  2.50);
\definecolor{drawColor}{RGB}{237,185,113}
\definecolor{fillColor}{RGB}{237,185,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.22, 61.23) circle (  2.50);
\definecolor{drawColor}{RGB}{245,216,128}
\definecolor{fillColor}{RGB}{245,216,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.97, 58.10) circle (  2.50);
\definecolor{drawColor}{RGB}{234,174,108}
\definecolor{fillColor}{RGB}{234,174,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.71, 74.42) circle (  2.50);
\definecolor{drawColor}{RGB}{250,245,142}
\definecolor{fillColor}{RGB}{250,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.72, 55.94) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.10, 76.67) circle (  2.50);
\definecolor{drawColor}{RGB}{228,157,100}
\definecolor{fillColor}{RGB}{228,157,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.74, 67.12) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,142}
\definecolor{fillColor}{RGB}{252,246,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.74, 53.65) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.86, 92.11) circle (  2.50);
\definecolor{drawColor}{RGB}{216,120,84}
\definecolor{fillColor}{RGB}{216,120,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.01, 76.46) circle (  2.50);
\definecolor{drawColor}{RGB}{247,225,132}
\definecolor{fillColor}{RGB}{247,225,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.01, 57.75) circle (  2.50);
\definecolor{drawColor}{RGB}{248,228,134}
\definecolor{fillColor}{RGB}{248,228,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.66, 56.68) circle (  2.50);
\definecolor{drawColor}{RGB}{222,216,125}
\definecolor{fillColor}{RGB}{222,216,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.94, 29.33) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.78, 44.53) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.32, 91.99) circle (  2.50);
\definecolor{drawColor}{RGB}{228,155,99}
\definecolor{fillColor}{RGB}{228,155,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.45, 72.57) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,135}
\definecolor{fillColor}{RGB}{248,230,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.09, 55.14) circle (  2.50);
\definecolor{drawColor}{RGB}{209,203,117}
\definecolor{fillColor}{RGB}{209,203,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.08, 45.29) circle (  2.50);
\definecolor{drawColor}{RGB}{224,144,94}
\definecolor{fillColor}{RGB}{224,144,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.59, 62.00) circle (  2.50);
\definecolor{drawColor}{RGB}{220,132,89}
\definecolor{fillColor}{RGB}{220,132,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.01, 66.01) circle (  2.50);
\definecolor{drawColor}{RGB}{235,180,111}
\definecolor{fillColor}{RGB}{235,180,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.05, 59.56) circle (  2.50);
\definecolor{drawColor}{RGB}{212,109,79}
\definecolor{fillColor}{RGB}{212,109,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.33, 86.96) circle (  2.50);
\definecolor{drawColor}{RGB}{147,138,80}
\definecolor{fillColor}{RGB}{147,138,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.23, 34.66) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.19, 81.06) circle (  2.50);
\definecolor{drawColor}{RGB}{245,216,128}
\definecolor{fillColor}{RGB}{245,216,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.02, 57.99) circle (  2.50);
\definecolor{drawColor}{RGB}{240,195,118}
\definecolor{fillColor}{RGB}{240,195,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.47, 66.03) circle (  2.50);
\definecolor{drawColor}{RGB}{241,199,120}
\definecolor{fillColor}{RGB}{241,199,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.04, 62.13) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.81, 89.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.48, 81.99) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.29, 59.33) circle (  2.50);
\definecolor{drawColor}{RGB}{240,195,118}
\definecolor{fillColor}{RGB}{240,195,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.76, 68.60) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.41, 83.24) circle (  2.50);
\definecolor{drawColor}{RGB}{251,242,140}
\definecolor{fillColor}{RGB}{251,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.94, 57.85) circle (  2.50);
\definecolor{drawColor}{RGB}{214,114,81}
\definecolor{fillColor}{RGB}{214,114,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.19, 71.18) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.39, 50.52) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,139}
\definecolor{fillColor}{RGB}{251,240,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.82, 50.67) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.48, 47.97) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.17, 94.51) circle (  2.50);
\definecolor{drawColor}{RGB}{250,238,138}
\definecolor{fillColor}{RGB}{250,238,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.83, 57.15) circle (  2.50);
\definecolor{drawColor}{RGB}{200,194,112}
\definecolor{fillColor}{RGB}{200,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.85, 36.48) circle (  2.50);
\definecolor{drawColor}{RGB}{228,223,129}
\definecolor{fillColor}{RGB}{228,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.94, 30.18) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.07, 79.48) circle (  2.50);
\definecolor{drawColor}{RGB}{173,165,95}
\definecolor{fillColor}{RGB}{173,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.49, 38.70) circle (  2.50);
\definecolor{drawColor}{RGB}{210,105,77}
\definecolor{fillColor}{RGB}{210,105,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.36, 76.82) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.65, 36.61) circle (  2.50);
\definecolor{drawColor}{RGB}{182,174,101}
\definecolor{fillColor}{RGB}{182,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.33, 41.47) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.42, 63.98) circle (  2.50);
\definecolor{drawColor}{RGB}{210,203,118}
\definecolor{fillColor}{RGB}{210,203,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.58, 31.40) circle (  2.50);
\definecolor{drawColor}{RGB}{222,139,92}
\definecolor{fillColor}{RGB}{222,139,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.91, 77.20) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.25, 58.24) circle (  2.50);
\definecolor{drawColor}{RGB}{218,212,123}
\definecolor{fillColor}{RGB}{218,212,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.44, 42.45) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,139}
\definecolor{fillColor}{RGB}{251,240,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.44, 43.32) circle (  2.50);
\definecolor{drawColor}{RGB}{248,229,134}
\definecolor{fillColor}{RGB}{248,229,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.67, 66.34) circle (  2.50);
\definecolor{drawColor}{RGB}{249,244,141}
\definecolor{fillColor}{RGB}{249,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.89, 56.51) circle (  2.50);
\definecolor{drawColor}{RGB}{223,141,93}
\definecolor{fillColor}{RGB}{223,141,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.07, 66.42) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.57, 34.53) circle (  2.50);
\definecolor{drawColor}{RGB}{238,190,116}
\definecolor{fillColor}{RGB}{238,190,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.24, 66.53) circle (  2.50);
\definecolor{drawColor}{RGB}{217,125,86}
\definecolor{fillColor}{RGB}{217,125,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.97, 73.02) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.38, 38.55) circle (  2.50);
\definecolor{drawColor}{RGB}{204,197,114}
\definecolor{fillColor}{RGB}{204,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.41, 53.37) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.99, 46.32) circle (  2.50);
\definecolor{drawColor}{RGB}{236,180,111}
\definecolor{fillColor}{RGB}{236,180,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.02, 56.98) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.76, 55.44) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.55, 49.76) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.25, 88.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.67, 98.41) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.99, 49.78) circle (  2.50);
\definecolor{drawColor}{RGB}{242,203,122}
\definecolor{fillColor}{RGB}{242,203,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.37, 66.78) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.83, 87.70) circle (  2.50);
\definecolor{drawColor}{RGB}{201,194,112}
\definecolor{fillColor}{RGB}{201,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87, 52.19) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.67,100.54) circle (  2.50);
\definecolor{drawColor}{RGB}{211,108,79}
\definecolor{fillColor}{RGB}{211,108,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.05, 86.06) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.68, 90.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.99, 82.54) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.29, 57.45) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.25, 90.19) circle (  2.50);
\definecolor{drawColor}{RGB}{216,210,121}
\definecolor{fillColor}{RGB}{216,210,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.26, 51.78) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.80, 55.11) circle (  2.50);
\definecolor{drawColor}{RGB}{158,151,87}
\definecolor{fillColor}{RGB}{158,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.34, 42.70) circle (  2.50);
\definecolor{drawColor}{RGB}{229,160,102}
\definecolor{fillColor}{RGB}{229,160,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.67, 64.61) circle (  2.50);
\definecolor{drawColor}{RGB}{231,164,103}
\definecolor{fillColor}{RGB}{231,164,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.14, 67.98) circle (  2.50);
\definecolor{drawColor}{RGB}{222,137,91}
\definecolor{fillColor}{RGB}{222,137,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.04, 78.86) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.35, 48.00) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.68, 97.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.34, 96.09) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.52, 90.06) circle (  2.50);
\definecolor{drawColor}{RGB}{215,117,82}
\definecolor{fillColor}{RGB}{215,117,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 74.73) circle (  2.50);
\definecolor{drawColor}{RGB}{209,202,117}
\definecolor{fillColor}{RGB}{209,202,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.42, 46.47) circle (  2.50);
\definecolor{drawColor}{RGB}{216,121,84}
\definecolor{fillColor}{RGB}{216,121,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.69, 78.58) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.39, 38.65) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.54, 37.96) circle (  2.50);
\definecolor{drawColor}{RGB}{218,211,122}
\definecolor{fillColor}{RGB}{218,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.10, 43.05) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.35, 56.44) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.31, 87.91) circle (  2.50);
\definecolor{drawColor}{RGB}{141,133,77}
\definecolor{fillColor}{RGB}{141,133,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.65, 38.33) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.89, 39.83) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.19, 92.25) circle (  2.50);
\definecolor{drawColor}{RGB}{249,231,135}
\definecolor{fillColor}{RGB}{249,231,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.70, 53.98) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.81, 34.83) circle (  2.50);
\definecolor{drawColor}{RGB}{240,196,118}
\definecolor{fillColor}{RGB}{240,196,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.37, 60.92) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.34, 87.57) circle (  2.50);
\definecolor{drawColor}{RGB}{226,150,97}
\definecolor{fillColor}{RGB}{226,150,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.44, 65.40) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.82, 82.59) circle (  2.50);
\definecolor{drawColor}{RGB}{226,150,97}
\definecolor{fillColor}{RGB}{226,150,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.17, 70.45) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.24, 36.86) circle (  2.50);
\definecolor{drawColor}{RGB}{222,139,92}
\definecolor{fillColor}{RGB}{222,139,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.73, 76.97) circle (  2.50);
\definecolor{drawColor}{RGB}{208,201,116}
\definecolor{fillColor}{RGB}{208,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01, 40.59) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.56, 45.28) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.47, 42.18) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.26, 96.97) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.57, 49.86) circle (  2.50);
\definecolor{drawColor}{RGB}{251,241,140}
\definecolor{fillColor}{RGB}{251,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.42, 57.96) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.53, 83.70) circle (  2.50);
\definecolor{drawColor}{RGB}{151,143,83}
\definecolor{fillColor}{RGB}{151,143,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.53, 38.12) circle (  2.50);
\definecolor{drawColor}{RGB}{218,126,86}
\definecolor{fillColor}{RGB}{218,126,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.93, 79.24) circle (  2.50);
\definecolor{drawColor}{RGB}{248,226,133}
\definecolor{fillColor}{RGB}{248,226,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.47, 58.46) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.98, 51.48) circle (  2.50);
\definecolor{drawColor}{RGB}{240,198,119}
\definecolor{fillColor}{RGB}{240,198,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.99, 57.23) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.41, 82.15) circle (  2.50);
\definecolor{drawColor}{RGB}{151,142,82}
\definecolor{fillColor}{RGB}{151,142,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.67, 42.38) circle (  2.50);
\definecolor{drawColor}{RGB}{171,164,95}
\definecolor{fillColor}{RGB}{171,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.72, 41.98) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.36, 80.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.47, 86.53) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.65, 44.14) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.74, 99.00) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.23, 67.75) circle (  2.50);
\definecolor{drawColor}{RGB}{218,125,86}
\definecolor{fillColor}{RGB}{218,125,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.88, 64.49) circle (  2.50);
\definecolor{drawColor}{RGB}{233,173,108}
\definecolor{fillColor}{RGB}{233,173,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.95, 57.64) circle (  2.50);
\definecolor{drawColor}{RGB}{217,124,85}
\definecolor{fillColor}{RGB}{217,124,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.99, 70.63) circle (  2.50);
\definecolor{drawColor}{RGB}{237,231,134}
\definecolor{fillColor}{RGB}{237,231,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.28, 51.87) circle (  2.50);
\definecolor{drawColor}{RGB}{216,121,84}
\definecolor{fillColor}{RGB}{216,121,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.22, 70.59) circle (  2.50);
\definecolor{drawColor}{RGB}{232,168,105}
\definecolor{fillColor}{RGB}{232,168,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.08, 69.16) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.31, 35.21) circle (  2.50);
\definecolor{drawColor}{RGB}{227,153,98}
\definecolor{fillColor}{RGB}{227,153,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.08, 65.27) circle (  2.50);
\definecolor{drawColor}{RGB}{225,147,95}
\definecolor{fillColor}{RGB}{225,147,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.81, 76.34) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.29, 39.29) circle (  2.50);
\definecolor{drawColor}{RGB}{167,160,92}
\definecolor{fillColor}{RGB}{167,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.69, 43.04) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.48, 93.98) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,142}
\definecolor{fillColor}{RGB}{252,246,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.93, 60.05) circle (  2.50);
\definecolor{drawColor}{RGB}{223,142,93}
\definecolor{fillColor}{RGB}{223,142,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.67, 65.49) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.32, 48.41) circle (  2.50);
\definecolor{drawColor}{RGB}{247,223,131}
\definecolor{fillColor}{RGB}{247,223,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.76, 61.66) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.23, 78.49) circle (  2.50);
\definecolor{drawColor}{RGB}{248,227,133}
\definecolor{fillColor}{RGB}{248,227,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.09, 59.11) circle (  2.50);
\definecolor{drawColor}{RGB}{211,107,79}
\definecolor{fillColor}{RGB}{211,107,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.99, 80.42) circle (  2.50);
\definecolor{drawColor}{RGB}{222,137,91}
\definecolor{fillColor}{RGB}{222,137,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.26, 74.02) circle (  2.50);
\definecolor{drawColor}{RGB}{233,172,107}
\definecolor{fillColor}{RGB}{233,172,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.64, 68.30) circle (  2.50);
\definecolor{drawColor}{RGB}{232,168,105}
\definecolor{fillColor}{RGB}{232,168,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.18, 57.25) circle (  2.50);
\definecolor{drawColor}{RGB}{225,147,95}
\definecolor{fillColor}{RGB}{225,147,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.22, 61.69) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,120}
\definecolor{fillColor}{RGB}{241,201,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.17, 71.02) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.34, 91.04) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,92}
\definecolor{fillColor}{RGB}{166,158,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.12, 36.94) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.94, 92.97) circle (  2.50);
\definecolor{drawColor}{RGB}{227,153,98}
\definecolor{fillColor}{RGB}{227,153,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.92, 77.19) circle (  2.50);
\definecolor{drawColor}{RGB}{241,198,119}
\definecolor{fillColor}{RGB}{241,198,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.55, 56.36) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.39, 89.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.74, 88.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.73, 76.74) circle (  2.50);
\definecolor{drawColor}{RGB}{203,196,114}
\definecolor{fillColor}{RGB}{203,196,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.44, 43.42) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.68, 49.41) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.94, 89.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.20, 88.22) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.52, 47.77) circle (  2.50);
\definecolor{drawColor}{RGB}{235,229,133}
\definecolor{fillColor}{RGB}{235,229,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.57, 52.65) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.45, 91.19) circle (  2.50);
\definecolor{drawColor}{RGB}{237,186,114}
\definecolor{fillColor}{RGB}{237,186,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.49, 55.77) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.82, 97.54) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.35, 39.17) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.90, 44.82) circle (  2.50);
\definecolor{drawColor}{RGB}{153,144,83}
\definecolor{fillColor}{RGB}{153,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.03, 36.61) circle (  2.50);
\definecolor{drawColor}{RGB}{201,194,112}
\definecolor{fillColor}{RGB}{201,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.63, 33.20) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.92, 97.42) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.50, 33.91) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84, 94.88) circle (  2.50);
\definecolor{drawColor}{RGB}{210,203,118}
\definecolor{fillColor}{RGB}{210,203,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.26, 44.56) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.24, 51.86) circle (  2.50);
\definecolor{drawColor}{RGB}{226,151,97}
\definecolor{fillColor}{RGB}{226,151,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.35, 71.20) circle (  2.50);
\definecolor{drawColor}{RGB}{213,111,80}
\definecolor{fillColor}{RGB}{213,111,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.31, 81.41) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.54, 55.37) circle (  2.50);
\definecolor{drawColor}{RGB}{250,238,139}
\definecolor{fillColor}{RGB}{250,238,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.58, 48.04) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.70, 87.55) circle (  2.50);
\definecolor{drawColor}{RGB}{221,134,90}
\definecolor{fillColor}{RGB}{221,134,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.40, 75.28) circle (  2.50);
\definecolor{drawColor}{RGB}{218,128,87}
\definecolor{fillColor}{RGB}{218,128,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.39, 78.80) circle (  2.50);
\definecolor{drawColor}{RGB}{169,162,94}
\definecolor{fillColor}{RGB}{169,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.69, 36.52) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.09, 73.75) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.75, 35.45) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.06, 51.63) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.24, 44.16) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.76, 63.44) circle (  2.50);
\definecolor{drawColor}{RGB}{229,224,129}
\definecolor{fillColor}{RGB}{229,224,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.66, 53.24) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.00, 80.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.65, 85.88) circle (  2.50);
\definecolor{drawColor}{RGB}{183,175,101}
\definecolor{fillColor}{RGB}{183,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.45, 35.43) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.84, 44.17) circle (  2.50);
\definecolor{drawColor}{RGB}{243,209,124}
\definecolor{fillColor}{RGB}{243,209,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.84, 66.54) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.13, 90.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.86, 87.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.81, 88.67) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.30, 31.74) circle (  2.50);
\definecolor{drawColor}{RGB}{232,168,105}
\definecolor{fillColor}{RGB}{232,168,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.99, 71.11) circle (  2.50);
\definecolor{drawColor}{RGB}{198,192,111}
\definecolor{fillColor}{RGB}{198,192,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.55, 44.43) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.45, 77.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.13, 99.21) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.10, 29.34) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.50, 41.57) circle (  2.50);
\definecolor{drawColor}{RGB}{223,141,93}
\definecolor{fillColor}{RGB}{223,141,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.03, 73.90) circle (  2.50);
\definecolor{drawColor}{RGB}{245,214,127}
\definecolor{fillColor}{RGB}{245,214,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.05, 56.66) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.08, 96.79) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.99, 55.20) circle (  2.50);
\definecolor{drawColor}{RGB}{229,157,100}
\definecolor{fillColor}{RGB}{229,157,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.56, 62.60) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.47, 79.74) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.09, 40.34) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.75, 88.19) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.25, 45.78) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.66, 32.69) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.09, 91.80) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.41, 34.04) circle (  2.50);
\definecolor{drawColor}{RGB}{222,139,92}
\definecolor{fillColor}{RGB}{222,139,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.84, 76.22) circle (  2.50);
\definecolor{drawColor}{RGB}{237,231,134}
\definecolor{fillColor}{RGB}{237,231,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.86, 58.35) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.30, 82.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.94, 93.87) circle (  2.50);
\definecolor{drawColor}{RGB}{247,224,132}
\definecolor{fillColor}{RGB}{247,224,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.94, 51.16) circle (  2.50);
\definecolor{drawColor}{RGB}{221,214,124}
\definecolor{fillColor}{RGB}{221,214,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.06, 54.05) circle (  2.50);
\definecolor{drawColor}{RGB}{172,164,95}
\definecolor{fillColor}{RGB}{172,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.35, 43.80) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.83, 51.90) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.34, 35.53) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,107}
\definecolor{fillColor}{RGB}{193,186,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.09, 38.55) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.93, 82.84) circle (  2.50);
\definecolor{drawColor}{RGB}{221,136,91}
\definecolor{fillColor}{RGB}{221,136,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.85, 71.74) circle (  2.50);
\definecolor{drawColor}{RGB}{222,139,92}
\definecolor{fillColor}{RGB}{222,139,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.17, 67.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.50, 69.63) circle (  2.50);
\definecolor{drawColor}{RGB}{213,111,80}
\definecolor{fillColor}{RGB}{213,111,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.73, 81.32) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.40, 38.18) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.69, 65.91) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.19, 89.41) circle (  2.50);
\definecolor{drawColor}{RGB}{222,138,91}
\definecolor{fillColor}{RGB}{222,138,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.98, 71.07) circle (  2.50);
\definecolor{drawColor}{RGB}{250,238,139}
\definecolor{fillColor}{RGB}{250,238,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.99, 59.41) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.19, 81.45) circle (  2.50);
\definecolor{drawColor}{RGB}{235,230,133}
\definecolor{fillColor}{RGB}{235,230,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.05, 53.97) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.38, 97.72) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.00, 44.05) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.59, 42.14) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.58, 50.48) circle (  2.50);
\definecolor{drawColor}{RGB}{222,137,91}
\definecolor{fillColor}{RGB}{222,137,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.76, 65.89) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.22, 40.63) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.37, 97.40) circle (  2.50);
\definecolor{drawColor}{RGB}{229,158,101}
\definecolor{fillColor}{RGB}{229,158,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.65, 74.05) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,89}
\definecolor{fillColor}{RGB}{161,153,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.22, 36.12) circle (  2.50);
\definecolor{drawColor}{RGB}{199,193,111}
\definecolor{fillColor}{RGB}{199,193,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.33, 48.32) circle (  2.50);
\definecolor{drawColor}{RGB}{227,154,99}
\definecolor{fillColor}{RGB}{227,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.11, 74.53) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.28, 30.33) circle (  2.50);
\definecolor{drawColor}{RGB}{215,119,83}
\definecolor{fillColor}{RGB}{215,119,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.03, 71.41) circle (  2.50);
\definecolor{drawColor}{RGB}{212,109,79}
\definecolor{fillColor}{RGB}{212,109,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.68, 88.25) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.87, 43.94) circle (  2.50);
\definecolor{drawColor}{RGB}{220,132,89}
\definecolor{fillColor}{RGB}{220,132,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.97, 83.85) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.18, 83.54) circle (  2.50);
\definecolor{drawColor}{RGB}{212,110,80}
\definecolor{fillColor}{RGB}{212,110,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.90, 73.16) circle (  2.50);
\definecolor{drawColor}{RGB}{223,141,93}
\definecolor{fillColor}{RGB}{223,141,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07, 72.26) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.25, 95.15) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.51, 98.51) circle (  2.50);
\definecolor{drawColor}{RGB}{216,121,84}
\definecolor{fillColor}{RGB}{216,121,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.90, 69.52) circle (  2.50);
\definecolor{drawColor}{RGB}{228,222,129}
\definecolor{fillColor}{RGB}{228,222,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.18, 46.43) circle (  2.50);
\definecolor{drawColor}{RGB}{226,220,127}
\definecolor{fillColor}{RGB}{226,220,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.58, 51.60) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,111}
\definecolor{fillColor}{RGB}{198,191,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.36, 44.34) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.04, 94.17) circle (  2.50);
\definecolor{drawColor}{RGB}{211,107,78}
\definecolor{fillColor}{RGB}{211,107,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.81, 77.40) circle (  2.50);
\definecolor{drawColor}{RGB}{251,242,140}
\definecolor{fillColor}{RGB}{251,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.05, 49.44) circle (  2.50);
\definecolor{drawColor}{RGB}{248,242,140}
\definecolor{fillColor}{RGB}{248,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.81, 60.62) circle (  2.50);
\definecolor{drawColor}{RGB}{247,226,133}
\definecolor{fillColor}{RGB}{247,226,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.18, 58.01) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.22, 91.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.21, 88.52) circle (  2.50);
\definecolor{drawColor}{RGB}{242,237,137}
\definecolor{fillColor}{RGB}{242,237,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.03, 62.30) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.85, 92.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50, 84.41) circle (  2.50);
\definecolor{drawColor}{RGB}{183,175,101}
\definecolor{fillColor}{RGB}{183,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.97, 42.40) circle (  2.50);
\definecolor{drawColor}{RGB}{211,205,118}
\definecolor{fillColor}{RGB}{211,205,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.18, 30.12) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.35, 81.02) circle (  2.50);
\definecolor{drawColor}{RGB}{246,218,129}
\definecolor{fillColor}{RGB}{246,218,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.20, 60.19) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.71, 98.35) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.58, 82.84) circle (  2.50);
\definecolor{drawColor}{RGB}{218,125,86}
\definecolor{fillColor}{RGB}{218,125,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.98, 78.20) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.16,100.13) circle (  2.50);
\definecolor{drawColor}{RGB}{239,194,117}
\definecolor{fillColor}{RGB}{239,194,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.57, 67.45) circle (  2.50);
\definecolor{drawColor}{RGB}{217,123,85}
\definecolor{fillColor}{RGB}{217,123,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.93, 76.59) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.33, 58.23) circle (  2.50);
\definecolor{drawColor}{RGB}{236,182,112}
\definecolor{fillColor}{RGB}{236,182,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.73, 68.00) circle (  2.50);
\definecolor{drawColor}{RGB}{240,197,119}
\definecolor{fillColor}{RGB}{240,197,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.42, 54.90) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.85, 82.92) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.14, 45.48) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.62, 60.80) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.41, 93.14) circle (  2.50);
\definecolor{drawColor}{RGB}{221,215,125}
\definecolor{fillColor}{RGB}{221,215,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.04, 47.69) circle (  2.50);
\definecolor{drawColor}{RGB}{249,232,135}
\definecolor{fillColor}{RGB}{249,232,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.07, 47.50) circle (  2.50);
\definecolor{drawColor}{RGB}{232,170,106}
\definecolor{fillColor}{RGB}{232,170,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.42, 73.96) circle (  2.50);
\definecolor{drawColor}{RGB}{211,108,79}
\definecolor{fillColor}{RGB}{211,108,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.55, 69.10) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.61, 48.74) circle (  2.50);
\definecolor{drawColor}{RGB}{201,194,113}
\definecolor{fillColor}{RGB}{201,194,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.92, 54.89) circle (  2.50);
\definecolor{drawColor}{RGB}{226,150,97}
\definecolor{fillColor}{RGB}{226,150,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.71, 65.81) circle (  2.50);
\definecolor{drawColor}{RGB}{232,167,105}
\definecolor{fillColor}{RGB}{232,167,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.16, 72.33) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.82, 71.56) circle (  2.50);
\definecolor{drawColor}{RGB}{250,235,137}
\definecolor{fillColor}{RGB}{250,235,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.30, 61.46) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.37, 82.68) circle (  2.50);
\definecolor{drawColor}{RGB}{224,142,94}
\definecolor{fillColor}{RGB}{224,142,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.47, 65.46) circle (  2.50);
\definecolor{drawColor}{RGB}{173,165,96}
\definecolor{fillColor}{RGB}{173,165,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.01, 33.83) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.09, 42.33) circle (  2.50);
\definecolor{drawColor}{RGB}{196,189,109}
\definecolor{fillColor}{RGB}{196,189,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.77, 37.03) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.43, 95.84) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.81, 60.89) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.27, 81.13) circle (  2.50);
\definecolor{drawColor}{RGB}{220,214,124}
\definecolor{fillColor}{RGB}{220,214,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.80, 55.09) circle (  2.50);
\definecolor{drawColor}{RGB}{218,212,123}
\definecolor{fillColor}{RGB}{218,212,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.01, 57.20) circle (  2.50);
\definecolor{drawColor}{RGB}{223,141,93}
\definecolor{fillColor}{RGB}{223,141,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.60, 73.39) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.23, 93.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.94, 96.20) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.49, 79.60) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.70, 45.99) circle (  2.50);
\definecolor{drawColor}{RGB}{228,155,99}
\definecolor{fillColor}{RGB}{228,155,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.68, 61.29) circle (  2.50);
\definecolor{drawColor}{RGB}{220,214,124}
\definecolor{fillColor}{RGB}{220,214,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.16, 42.99) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.62, 79.41) circle (  2.50);
\definecolor{drawColor}{RGB}{213,207,120}
\definecolor{fillColor}{RGB}{213,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.77, 35.56) circle (  2.50);
\definecolor{drawColor}{RGB}{209,203,117}
\definecolor{fillColor}{RGB}{209,203,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.18, 36.10) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.52, 39.91) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,135}
\definecolor{fillColor}{RGB}{248,230,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.81, 52.01) circle (  2.50);
\definecolor{drawColor}{RGB}{240,195,118}
\definecolor{fillColor}{RGB}{240,195,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.65, 71.30) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31, 85.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.85, 71.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.87, 85.98) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.97, 83.28) circle (  2.50);
\definecolor{drawColor}{RGB}{222,137,91}
\definecolor{fillColor}{RGB}{222,137,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.87, 68.62) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.93, 40.74) circle (  2.50);
\definecolor{drawColor}{RGB}{219,129,88}
\definecolor{fillColor}{RGB}{219,129,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.34, 75.44) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.29, 78.16) circle (  2.50);
\definecolor{drawColor}{RGB}{230,161,102}
\definecolor{fillColor}{RGB}{230,161,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.83, 75.88) circle (  2.50);
\definecolor{drawColor}{RGB}{238,188,115}
\definecolor{fillColor}{RGB}{238,188,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.89, 67.82) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.88, 82.20) circle (  2.50);
\definecolor{drawColor}{RGB}{229,158,101}
\definecolor{fillColor}{RGB}{229,158,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.43, 73.30) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.72, 87.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.61, 98.44) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,90}
\definecolor{fillColor}{RGB}{163,155,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.15, 41.86) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.85, 39.81) circle (  2.50);
\definecolor{drawColor}{RGB}{210,203,118}
\definecolor{fillColor}{RGB}{210,203,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.07, 55.52) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73, 31.55) circle (  2.50);
\definecolor{drawColor}{RGB}{169,161,93}
\definecolor{fillColor}{RGB}{169,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.44, 38.70) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.79, 94.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.38,100.67) circle (  2.50);
\definecolor{drawColor}{RGB}{231,164,103}
\definecolor{fillColor}{RGB}{231,164,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.90, 70.78) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.57, 64.71) circle (  2.50);
\definecolor{drawColor}{RGB}{236,181,111}
\definecolor{fillColor}{RGB}{236,181,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.00, 72.69) circle (  2.50);
\definecolor{drawColor}{RGB}{215,209,121}
\definecolor{fillColor}{RGB}{215,209,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.15, 31.91) circle (  2.50);
\definecolor{drawColor}{RGB}{247,223,132}
\definecolor{fillColor}{RGB}{247,223,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.97, 52.71) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.73, 90.37) circle (  2.50);
\definecolor{drawColor}{RGB}{210,105,77}
\definecolor{fillColor}{RGB}{210,105,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.07, 80.45) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.22, 35.76) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.64, 29.31) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.62, 81.27) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.42, 43.39) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.07, 91.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.19, 98.42) circle (  2.50);
\definecolor{drawColor}{RGB}{207,201,116}
\definecolor{fillColor}{RGB}{207,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.76, 46.18) circle (  2.50);
\definecolor{drawColor}{RGB}{232,169,106}
\definecolor{fillColor}{RGB}{232,169,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.57, 59.47) circle (  2.50);
\definecolor{drawColor}{RGB}{251,241,140}
\definecolor{fillColor}{RGB}{251,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.42, 44.22) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.64, 88.82) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.38, 38.47) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.11,100.19) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.79, 36.92) circle (  2.50);
\definecolor{drawColor}{RGB}{250,239,139}
\definecolor{fillColor}{RGB}{250,239,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.89, 62.46) circle (  2.50);
\definecolor{drawColor}{RGB}{230,224,130}
\definecolor{fillColor}{RGB}{230,224,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.78, 52.26) circle (  2.50);
\definecolor{drawColor}{RGB}{239,193,117}
\definecolor{fillColor}{RGB}{239,193,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.38, 62.45) circle (  2.50);
\definecolor{drawColor}{RGB}{211,106,78}
\definecolor{fillColor}{RGB}{211,106,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.52, 79.24) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.25, 42.96) circle (  2.50);
\definecolor{drawColor}{RGB}{170,163,94}
\definecolor{fillColor}{RGB}{170,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.57, 33.22) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 50.72) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.67, 28.70) circle (  2.50);
\definecolor{drawColor}{RGB}{212,109,79}
\definecolor{fillColor}{RGB}{212,109,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.53, 76.53) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.06, 85.45) circle (  2.50);
\definecolor{drawColor}{RGB}{247,242,140}
\definecolor{fillColor}{RGB}{247,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.80, 52.79) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,92}
\definecolor{fillColor}{RGB}{168,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.95, 38.00) circle (  2.50);
\definecolor{drawColor}{RGB}{229,158,100}
\definecolor{fillColor}{RGB}{229,158,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.61, 63.49) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.24, 76.73) circle (  2.50);
\definecolor{drawColor}{RGB}{225,146,95}
\definecolor{fillColor}{RGB}{225,146,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.56, 72.99) circle (  2.50);
\definecolor{drawColor}{RGB}{244,213,126}
\definecolor{fillColor}{RGB}{244,213,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.24, 65.27) circle (  2.50);
\definecolor{drawColor}{RGB}{242,202,121}
\definecolor{fillColor}{RGB}{242,202,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.83, 66.19) circle (  2.50);
\definecolor{drawColor}{RGB}{224,145,95}
\definecolor{fillColor}{RGB}{224,145,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.23, 74.76) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,135}
\definecolor{fillColor}{RGB}{248,230,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.52, 48.44) circle (  2.50);
\definecolor{drawColor}{RGB}{231,166,104}
\definecolor{fillColor}{RGB}{231,166,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.48, 61.20) circle (  2.50);
\definecolor{drawColor}{RGB}{211,205,119}
\definecolor{fillColor}{RGB}{211,205,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.48, 49.05) circle (  2.50);
\definecolor{drawColor}{RGB}{210,105,78}
\definecolor{fillColor}{RGB}{210,105,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.88, 77.09) circle (  2.50);
\definecolor{drawColor}{RGB}{232,167,105}
\definecolor{fillColor}{RGB}{232,167,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.88, 67.37) circle (  2.50);
\definecolor{drawColor}{RGB}{218,126,86}
\definecolor{fillColor}{RGB}{218,126,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.27, 80.75) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.56, 94.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.77, 93.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.68, 84.78) circle (  2.50);
\definecolor{drawColor}{RGB}{238,189,115}
\definecolor{fillColor}{RGB}{238,189,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.16, 72.25) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.54, 80.56) circle (  2.50);
\definecolor{drawColor}{RGB}{250,245,142}
\definecolor{fillColor}{RGB}{250,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.98, 63.00) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.48, 81.42) circle (  2.50);
\definecolor{drawColor}{RGB}{248,243,141}
\definecolor{fillColor}{RGB}{248,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.31, 41.16) circle (  2.50);
\definecolor{drawColor}{RGB}{244,213,127}
\definecolor{fillColor}{RGB}{244,213,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.96, 60.13) circle (  2.50);
\definecolor{drawColor}{RGB}{251,244,142}
\definecolor{fillColor}{RGB}{251,244,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.83, 62.65) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.44, 38.95) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.28, 33.24) circle (  2.50);
\definecolor{drawColor}{RGB}{216,210,121}
\definecolor{fillColor}{RGB}{216,210,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.87, 49.55) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.52, 92.21) circle (  2.50);
\definecolor{drawColor}{RGB}{224,218,126}
\definecolor{fillColor}{RGB}{224,218,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.95, 44.29) circle (  2.50);
\definecolor{drawColor}{RGB}{242,203,122}
\definecolor{fillColor}{RGB}{242,203,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.97, 63.95) circle (  2.50);
\definecolor{drawColor}{RGB}{241,199,120}
\definecolor{fillColor}{RGB}{241,199,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.55, 56.69) circle (  2.50);
\definecolor{drawColor}{RGB}{223,142,93}
\definecolor{fillColor}{RGB}{223,142,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.28, 79.63) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.59, 83.64) circle (  2.50);
\definecolor{drawColor}{RGB}{225,147,96}
\definecolor{fillColor}{RGB}{225,147,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.29, 80.75) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.17, 77.89) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.90, 42.63) circle (  2.50);
\definecolor{drawColor}{RGB}{237,186,113}
\definecolor{fillColor}{RGB}{237,186,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.66, 72.91) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.48, 72.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.06, 89.96) circle (  2.50);
\definecolor{drawColor}{RGB}{239,193,117}
\definecolor{fillColor}{RGB}{239,193,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.07, 72.12) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.52, 58.15) circle (  2.50);
\definecolor{drawColor}{RGB}{207,201,116}
\definecolor{fillColor}{RGB}{207,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.53, 36.96) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.92, 58.23) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.00, 49.00) circle (  2.50);
\definecolor{drawColor}{RGB}{238,188,114}
\definecolor{fillColor}{RGB}{238,188,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.12, 72.76) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.05, 29.61) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.01, 97.51) circle (  2.50);
\definecolor{drawColor}{RGB}{146,137,79}
\definecolor{fillColor}{RGB}{146,137,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.12, 38.30) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.39, 98.16) circle (  2.50);
\definecolor{drawColor}{RGB}{197,191,110}
\definecolor{fillColor}{RGB}{197,191,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.46, 45.33) circle (  2.50);
\definecolor{drawColor}{RGB}{151,143,82}
\definecolor{fillColor}{RGB}{151,143,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.45, 45.29) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.21, 98.07) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.38, 37.78) circle (  2.50);
\definecolor{drawColor}{RGB}{212,109,79}
\definecolor{fillColor}{RGB}{212,109,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.64, 75.46) circle (  2.50);
\definecolor{drawColor}{RGB}{236,231,134}
\definecolor{fillColor}{RGB}{236,231,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.53, 50.91) circle (  2.50);
\definecolor{drawColor}{RGB}{236,182,112}
\definecolor{fillColor}{RGB}{236,182,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.07, 64.08) circle (  2.50);
\definecolor{drawColor}{RGB}{215,118,83}
\definecolor{fillColor}{RGB}{215,118,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.71, 67.42) circle (  2.50);
\definecolor{drawColor}{RGB}{143,135,78}
\definecolor{fillColor}{RGB}{143,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.71, 38.90) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.99,100.33) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.75, 82.62) circle (  2.50);
\definecolor{drawColor}{RGB}{247,242,140}
\definecolor{fillColor}{RGB}{247,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.58, 59.00) circle (  2.50);
\definecolor{drawColor}{RGB}{232,167,105}
\definecolor{fillColor}{RGB}{232,167,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.32, 68.43) circle (  2.50);
\definecolor{drawColor}{RGB}{248,227,133}
\definecolor{fillColor}{RGB}{248,227,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.49, 62.60) circle (  2.50);
\definecolor{drawColor}{RGB}{223,142,93}
\definecolor{fillColor}{RGB}{223,142,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.29, 70.81) circle (  2.50);
\definecolor{drawColor}{RGB}{172,165,95}
\definecolor{fillColor}{RGB}{172,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.71, 41.61) circle (  2.50);
\definecolor{drawColor}{RGB}{219,130,88}
\definecolor{fillColor}{RGB}{219,130,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.60, 64.57) circle (  2.50);
\definecolor{drawColor}{RGB}{149,140,81}
\definecolor{fillColor}{RGB}{149,140,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.98, 42.56) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.83, 81.29) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.73, 72.66) circle (  2.50);
\definecolor{drawColor}{RGB}{217,125,86}
\definecolor{fillColor}{RGB}{217,125,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.95, 85.30) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,88}
\definecolor{fillColor}{RGB}{159,151,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.37, 46.71) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.42, 35.80) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.84, 40.28) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.90, 97.25) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.94, 44.86) circle (  2.50);
\definecolor{drawColor}{RGB}{238,233,135}
\definecolor{fillColor}{RGB}{238,233,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.09, 54.40) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.86, 75.63) circle (  2.50);
\definecolor{drawColor}{RGB}{213,207,120}
\definecolor{fillColor}{RGB}{213,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.10, 31.38) circle (  2.50);
\definecolor{drawColor}{RGB}{215,119,83}
\definecolor{fillColor}{RGB}{215,119,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.99, 67.58) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.17, 35.54) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.95, 89.56) circle (  2.50);
\definecolor{drawColor}{RGB}{218,125,86}
\definecolor{fillColor}{RGB}{218,125,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.88, 80.65) circle (  2.50);
\definecolor{drawColor}{RGB}{245,214,127}
\definecolor{fillColor}{RGB}{245,214,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.23, 64.14) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.29, 80.18) circle (  2.50);
\definecolor{drawColor}{RGB}{228,155,99}
\definecolor{fillColor}{RGB}{228,155,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.87, 68.65) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.98, 43.13) circle (  2.50);
\definecolor{drawColor}{RGB}{142,133,77}
\definecolor{fillColor}{RGB}{142,133,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.64, 41.17) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.40, 62.33) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.18, 41.55) circle (  2.50);
\definecolor{drawColor}{RGB}{224,145,95}
\definecolor{fillColor}{RGB}{224,145,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.48, 75.20) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.27, 86.62) circle (  2.50);
\definecolor{drawColor}{RGB}{246,219,129}
\definecolor{fillColor}{RGB}{246,219,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.12, 53.66) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.68, 93.02) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.64, 46.55) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.32, 83.74) circle (  2.50);
\definecolor{drawColor}{RGB}{230,162,102}
\definecolor{fillColor}{RGB}{230,162,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.78, 73.01) circle (  2.50);
\definecolor{drawColor}{RGB}{240,235,136}
\definecolor{fillColor}{RGB}{240,235,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.81, 54.81) circle (  2.50);
\definecolor{drawColor}{RGB}{145,137,79}
\definecolor{fillColor}{RGB}{145,137,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.68, 38.97) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.12, 44.22) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.67, 91.63) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.88, 91.57) circle (  2.50);
\definecolor{drawColor}{RGB}{250,245,142}
\definecolor{fillColor}{RGB}{250,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.54, 60.29) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.09, 38.95) circle (  2.50);
\definecolor{drawColor}{RGB}{232,169,106}
\definecolor{fillColor}{RGB}{232,169,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.59, 71.21) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.38, 39.82) circle (  2.50);
\definecolor{drawColor}{RGB}{214,208,120}
\definecolor{fillColor}{RGB}{214,208,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.23, 39.16) circle (  2.50);
\definecolor{drawColor}{RGB}{205,199,115}
\definecolor{fillColor}{RGB}{205,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.58, 57.42) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.07, 79.21) circle (  2.50);
\definecolor{drawColor}{RGB}{240,198,119}
\definecolor{fillColor}{RGB}{240,198,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.44, 61.35) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.43, 94.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.07, 85.17) circle (  2.50);
\definecolor{drawColor}{RGB}{236,230,133}
\definecolor{fillColor}{RGB}{236,230,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.49, 49.83) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.84, 40.14) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.19,100.13) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.44, 94.71) circle (  2.50);
\definecolor{drawColor}{RGB}{209,102,76}
\definecolor{fillColor}{RGB}{209,102,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.32, 78.35) circle (  2.50);
\definecolor{drawColor}{RGB}{182,174,101}
\definecolor{fillColor}{RGB}{182,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.74, 33.51) circle (  2.50);
\definecolor{drawColor}{RGB}{223,141,93}
\definecolor{fillColor}{RGB}{223,141,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.75, 72.02) circle (  2.50);
\definecolor{drawColor}{RGB}{247,223,131}
\definecolor{fillColor}{RGB}{247,223,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.65, 48.71) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.93, 43.03) circle (  2.50);
\definecolor{drawColor}{RGB}{212,108,79}
\definecolor{fillColor}{RGB}{212,108,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.02, 87.65) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.21, 35.06) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.87, 95.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.65, 84.45) circle (  2.50);
\definecolor{drawColor}{RGB}{222,137,91}
\definecolor{fillColor}{RGB}{222,137,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.63, 72.51) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.81, 38.16) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.31, 88.02) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.13, 97.54) circle (  2.50);
\definecolor{drawColor}{RGB}{251,246,142}
\definecolor{fillColor}{RGB}{251,246,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.29, 54.23) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.54, 78.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.22, 97.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.25, 91.09) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.08, 45.54) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.15, 93.90) circle (  2.50);
\definecolor{drawColor}{RGB}{219,129,88}
\definecolor{fillColor}{RGB}{219,129,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.76, 64.94) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.35, 40.44) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.00, 86.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.51, 88.28) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.13, 42.51) circle (  2.50);
\definecolor{drawColor}{RGB}{231,225,130}
\definecolor{fillColor}{RGB}{231,225,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.58, 60.35) circle (  2.50);
\definecolor{drawColor}{RGB}{231,166,104}
\definecolor{fillColor}{RGB}{231,166,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.98, 67.48) circle (  2.50);
\definecolor{drawColor}{RGB}{216,119,84}
\definecolor{fillColor}{RGB}{216,119,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.86, 79.00) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.19, 49.42) circle (  2.50);
\definecolor{drawColor}{RGB}{154,145,84}
\definecolor{fillColor}{RGB}{154,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.49, 38.40) circle (  2.50);
\definecolor{drawColor}{RGB}{238,188,115}
\definecolor{fillColor}{RGB}{238,188,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.73, 66.51) circle (  2.50);
\definecolor{drawColor}{RGB}{172,164,95}
\definecolor{fillColor}{RGB}{172,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.01, 34.92) circle (  2.50);
\definecolor{drawColor}{RGB}{229,159,101}
\definecolor{fillColor}{RGB}{229,159,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.63, 74.61) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.17, 95.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.78, 94.95) circle (  2.50);
\definecolor{drawColor}{RGB}{240,195,118}
\definecolor{fillColor}{RGB}{240,195,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.17, 71.79) circle (  2.50);
\definecolor{drawColor}{RGB}{218,212,123}
\definecolor{fillColor}{RGB}{218,212,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.05, 40.77) circle (  2.50);
\definecolor{drawColor}{RGB}{167,160,92}
\definecolor{fillColor}{RGB}{167,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.65, 39.68) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.32, 29.84) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.93, 97.80) circle (  2.50);
\definecolor{drawColor}{RGB}{235,179,110}
\definecolor{fillColor}{RGB}{235,179,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.03, 66.68) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.25, 34.34) circle (  2.50);
\definecolor{drawColor}{RGB}{250,245,142}
\definecolor{fillColor}{RGB}{250,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.33, 30.19) circle (  2.50);
\definecolor{drawColor}{RGB}{228,157,100}
\definecolor{fillColor}{RGB}{228,157,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.30, 77.27) circle (  2.50);
\definecolor{drawColor}{RGB}{248,229,134}
\definecolor{fillColor}{RGB}{248,229,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.64, 52.78) circle (  2.50);
\definecolor{drawColor}{RGB}{169,161,93}
\definecolor{fillColor}{RGB}{169,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.00, 45.93) circle (  2.50);
\definecolor{drawColor}{RGB}{251,245,142}
\definecolor{fillColor}{RGB}{251,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.28, 45.68) circle (  2.50);
\definecolor{drawColor}{RGB}{211,108,79}
\definecolor{fillColor}{RGB}{211,108,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.72, 78.96) circle (  2.50);
\definecolor{drawColor}{RGB}{164,157,90}
\definecolor{fillColor}{RGB}{164,157,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.13, 34.76) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.61, 44.84) circle (  2.50);
\definecolor{drawColor}{RGB}{213,112,80}
\definecolor{fillColor}{RGB}{213,112,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.31, 72.15) circle (  2.50);
\definecolor{drawColor}{RGB}{216,120,84}
\definecolor{fillColor}{RGB}{216,120,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.39, 67.56) circle (  2.50);
\definecolor{drawColor}{RGB}{249,232,135}
\definecolor{fillColor}{RGB}{249,232,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.16, 51.17) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.75, 99.95) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.36, 91.24) circle (  2.50);
\definecolor{drawColor}{RGB}{239,193,117}
\definecolor{fillColor}{RGB}{239,193,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.25, 58.74) circle (  2.50);
\definecolor{drawColor}{RGB}{223,140,93}
\definecolor{fillColor}{RGB}{223,140,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.83, 76.13) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.03, 85.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.06, 70.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.66, 99.13) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.31, 53.03) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.52, 29.08) circle (  2.50);
\definecolor{drawColor}{RGB}{246,241,140}
\definecolor{fillColor}{RGB}{246,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.79, 61.48) circle (  2.50);
\definecolor{drawColor}{RGB}{232,167,105}
\definecolor{fillColor}{RGB}{232,167,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.36, 75.56) circle (  2.50);
\definecolor{drawColor}{RGB}{227,153,98}
\definecolor{fillColor}{RGB}{227,153,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.09, 77.79) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.48, 92.28) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.62, 64.85) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.51, 96.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.47, 76.79) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,99}
\definecolor{fillColor}{RGB}{178,170,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.48, 32.22) circle (  2.50);
\definecolor{drawColor}{RGB}{172,164,95}
\definecolor{fillColor}{RGB}{172,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.40, 28.93) circle (  2.50);
\definecolor{drawColor}{RGB}{227,152,98}
\definecolor{fillColor}{RGB}{227,152,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.87, 78.99) circle (  2.50);
\definecolor{drawColor}{RGB}{249,231,135}
\definecolor{fillColor}{RGB}{249,231,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.42, 52.33) circle (  2.50);
\definecolor{drawColor}{RGB}{233,171,107}
\definecolor{fillColor}{RGB}{233,171,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.09, 62.28) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.36, 90.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.94, 89.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.54,100.95) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.71,101.04) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.00, 30.92) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.78, 29.77) circle (  2.50);
\definecolor{drawColor}{RGB}{243,207,124}
\definecolor{fillColor}{RGB}{243,207,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.40, 67.10) circle (  2.50);
\definecolor{drawColor}{RGB}{211,106,78}
\definecolor{fillColor}{RGB}{211,106,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.86, 89.17) circle (  2.50);
\definecolor{drawColor}{RGB}{250,238,139}
\definecolor{fillColor}{RGB}{250,238,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.38, 65.17) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,90}
\definecolor{fillColor}{RGB}{163,155,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.31, 44.34) circle (  2.50);
\definecolor{drawColor}{RGB}{239,193,117}
\definecolor{fillColor}{RGB}{239,193,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.04, 70.10) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.58, 86.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.83, 98.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.21, 97.98) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.24, 29.51) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.96, 88.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.89, 84.06) circle (  2.50);
\definecolor{drawColor}{RGB}{237,185,113}
\definecolor{fillColor}{RGB}{237,185,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.12, 59.66) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.59, 99.57) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,135}
\definecolor{fillColor}{RGB}{248,230,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.32, 61.59) circle (  2.50);
\definecolor{drawColor}{RGB}{245,217,129}
\definecolor{fillColor}{RGB}{245,217,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.93, 56.89) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.08, 91.67) circle (  2.50);
\definecolor{drawColor}{RGB}{211,107,79}
\definecolor{fillColor}{RGB}{211,107,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.90, 79.02) circle (  2.50);
\definecolor{drawColor}{RGB}{238,190,115}
\definecolor{fillColor}{RGB}{238,190,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.10, 65.26) circle (  2.50);
\definecolor{drawColor}{RGB}{219,130,88}
\definecolor{fillColor}{RGB}{219,130,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.57, 68.56) circle (  2.50);
\definecolor{drawColor}{RGB}{228,155,99}
\definecolor{fillColor}{RGB}{228,155,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.73, 67.91) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.44, 97.75) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.24, 40.76) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.64, 30.24) circle (  2.50);
\definecolor{drawColor}{RGB}{213,207,120}
\definecolor{fillColor}{RGB}{213,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.42, 40.66) circle (  2.50);
\definecolor{drawColor}{RGB}{237,186,113}
\definecolor{fillColor}{RGB}{237,186,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.59, 58.22) circle (  2.50);
\definecolor{drawColor}{RGB}{245,217,128}
\definecolor{fillColor}{RGB}{245,217,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.15, 64.45) circle (  2.50);
\definecolor{drawColor}{RGB}{200,194,112}
\definecolor{fillColor}{RGB}{200,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.45, 40.75) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,89}
\definecolor{fillColor}{RGB}{161,153,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.32, 35.19) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.39, 92.77) circle (  2.50);
\definecolor{drawColor}{RGB}{221,136,91}
\definecolor{fillColor}{RGB}{221,136,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.06, 64.06) circle (  2.50);
\definecolor{drawColor}{RGB}{236,230,133}
\definecolor{fillColor}{RGB}{236,230,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.88, 46.87) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35,100.40) circle (  2.50);
\definecolor{drawColor}{RGB}{221,134,90}
\definecolor{fillColor}{RGB}{221,134,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.33, 69.17) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37, 78.03) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.63, 45.40) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,92}
\definecolor{fillColor}{RGB}{168,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.25, 47.88) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.70, 38.12) circle (  2.50);
\definecolor{drawColor}{RGB}{226,150,97}
\definecolor{fillColor}{RGB}{226,150,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.48, 77.87) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.46, 32.10) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.57, 93.26) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,143}
\definecolor{fillColor}{RGB}{252,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.61, 46.34) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.03, 48.10) circle (  2.50);
\definecolor{drawColor}{RGB}{209,203,117}
\definecolor{fillColor}{RGB}{209,203,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.14, 51.76) circle (  2.50);
\definecolor{drawColor}{RGB}{242,204,122}
\definecolor{fillColor}{RGB}{242,204,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.05, 61.09) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.00, 36.48) circle (  2.50);
\definecolor{drawColor}{RGB}{226,220,128}
\definecolor{fillColor}{RGB}{226,220,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.89, 53.84) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.73, 84.41) circle (  2.50);
\definecolor{drawColor}{RGB}{213,113,81}
\definecolor{fillColor}{RGB}{213,113,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.23, 76.35) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.81, 34.54) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.19, 88.82) circle (  2.50);
\definecolor{drawColor}{RGB}{246,221,130}
\definecolor{fillColor}{RGB}{246,221,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.03, 61.59) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,111}
\definecolor{fillColor}{RGB}{198,191,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.13, 41.82) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.81, 54.08) circle (  2.50);
\definecolor{drawColor}{RGB}{165,158,91}
\definecolor{fillColor}{RGB}{165,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.22, 45.54) circle (  2.50);
\definecolor{drawColor}{RGB}{151,143,82}
\definecolor{fillColor}{RGB}{151,143,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.80, 38.96) circle (  2.50);
\definecolor{drawColor}{RGB}{169,161,93}
\definecolor{fillColor}{RGB}{169,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.31, 35.28) circle (  2.50);
\definecolor{drawColor}{RGB}{242,202,121}
\definecolor{fillColor}{RGB}{242,202,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.18, 60.02) circle (  2.50);
\definecolor{drawColor}{RGB}{223,141,93}
\definecolor{fillColor}{RGB}{223,141,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.54, 79.17) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.83, 33.35) circle (  2.50);
\definecolor{drawColor}{RGB}{214,116,82}
\definecolor{fillColor}{RGB}{214,116,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.80, 77.24) circle (  2.50);
\definecolor{drawColor}{RGB}{180,172,100}
\definecolor{fillColor}{RGB}{180,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.34, 52.09) circle (  2.50);
\definecolor{drawColor}{RGB}{230,161,102}
\definecolor{fillColor}{RGB}{230,161,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.30, 76.16) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,92}
\definecolor{fillColor}{RGB}{166,158,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.01, 43.65) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.89, 98.55) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,92}
\definecolor{fillColor}{RGB}{166,158,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.21, 41.21) circle (  2.50);
\definecolor{drawColor}{RGB}{248,228,134}
\definecolor{fillColor}{RGB}{248,228,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.25, 47.84) circle (  2.50);
\definecolor{drawColor}{RGB}{228,157,100}
\definecolor{fillColor}{RGB}{228,157,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.32, 74.86) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.99, 83.19) circle (  2.50);
\definecolor{drawColor}{RGB}{228,223,129}
\definecolor{fillColor}{RGB}{228,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.70, 46.97) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,88}
\definecolor{fillColor}{RGB}{159,151,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.04, 30.10) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.54, 98.48) circle (  2.50);
\definecolor{drawColor}{RGB}{239,191,116}
\definecolor{fillColor}{RGB}{239,191,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.05, 72.58) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,116}
\definecolor{fillColor}{RGB}{239,192,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.28, 64.24) circle (  2.50);
\definecolor{drawColor}{RGB}{224,144,94}
\definecolor{fillColor}{RGB}{224,144,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.36, 72.09) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.41, 86.63) circle (  2.50);
\definecolor{drawColor}{RGB}{251,245,142}
\definecolor{fillColor}{RGB}{251,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.00, 59.34) circle (  2.50);
\definecolor{drawColor}{RGB}{235,180,111}
\definecolor{fillColor}{RGB}{235,180,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.02, 64.56) circle (  2.50);
\definecolor{drawColor}{RGB}{231,164,104}
\definecolor{fillColor}{RGB}{231,164,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.57, 65.36) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.14,100.94) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.52, 35.29) circle (  2.50);
\definecolor{drawColor}{RGB}{218,126,86}
\definecolor{fillColor}{RGB}{218,126,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.04, 76.22) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,86}
\definecolor{fillColor}{RGB}{158,150,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.85, 39.55) circle (  2.50);
\definecolor{drawColor}{RGB}{211,107,78}
\definecolor{fillColor}{RGB}{211,107,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.80, 82.51) circle (  2.50);
\definecolor{drawColor}{RGB}{226,149,97}
\definecolor{fillColor}{RGB}{226,149,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.00, 63.40) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.57, 37.67) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.57, 46.61) circle (  2.50);
\definecolor{drawColor}{RGB}{238,190,116}
\definecolor{fillColor}{RGB}{238,190,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.83, 57.99) circle (  2.50);
\definecolor{drawColor}{RGB}{221,136,91}
\definecolor{fillColor}{RGB}{221,136,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.83, 66.71) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.06, 59.21) circle (  2.50);
\definecolor{drawColor}{RGB}{229,158,101}
\definecolor{fillColor}{RGB}{229,158,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.46, 70.61) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.39, 65.23) circle (  2.50);
\definecolor{drawColor}{RGB}{236,182,112}
\definecolor{fillColor}{RGB}{236,182,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.01, 54.74) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.01, 98.77) circle (  2.50);
\definecolor{drawColor}{RGB}{222,138,92}
\definecolor{fillColor}{RGB}{222,138,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.43, 70.36) circle (  2.50);
\definecolor{drawColor}{RGB}{246,219,129}
\definecolor{fillColor}{RGB}{246,219,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.63, 47.26) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.47, 86.02) circle (  2.50);
\definecolor{drawColor}{RGB}{230,162,103}
\definecolor{fillColor}{RGB}{230,162,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.79, 67.60) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.28, 46.39) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.04, 38.77) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.86, 29.01) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.43, 29.60) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.98, 87.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.52, 96.31) circle (  2.50);
\definecolor{drawColor}{RGB}{237,186,113}
\definecolor{fillColor}{RGB}{237,186,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.35, 72.69) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.11, 83.34) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.01, 82.65) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,105}
\definecolor{fillColor}{RGB}{188,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.08, 43.79) circle (  2.50);
\definecolor{drawColor}{RGB}{203,196,114}
\definecolor{fillColor}{RGB}{203,196,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.17, 33.77) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.32, 54.92) circle (  2.50);
\definecolor{drawColor}{RGB}{193,187,108}
\definecolor{fillColor}{RGB}{193,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.20, 49.94) circle (  2.50);
\definecolor{drawColor}{RGB}{226,148,96}
\definecolor{fillColor}{RGB}{226,148,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.62, 75.89) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.59, 81.84) circle (  2.50);
\definecolor{drawColor}{RGB}{229,158,101}
\definecolor{fillColor}{RGB}{229,158,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.55, 76.05) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.94, 86.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.41, 72.92) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.36, 42.16) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.77, 88.15) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.58, 93.26) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,92}
\definecolor{fillColor}{RGB}{168,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.98, 50.04) circle (  2.50);
\definecolor{drawColor}{RGB}{210,105,77}
\definecolor{fillColor}{RGB}{210,105,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.65, 86.24) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.98, 83.62) circle (  2.50);
\definecolor{drawColor}{RGB}{245,215,127}
\definecolor{fillColor}{RGB}{245,215,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.54, 49.23) circle (  2.50);
\definecolor{drawColor}{RGB}{239,194,117}
\definecolor{fillColor}{RGB}{239,194,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.42, 52.30) circle (  2.50);
\definecolor{drawColor}{RGB}{210,103,77}
\definecolor{fillColor}{RGB}{210,103,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.64, 77.28) circle (  2.50);
\definecolor{drawColor}{RGB}{237,184,112}
\definecolor{fillColor}{RGB}{237,184,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.19, 69.52) circle (  2.50);
\definecolor{drawColor}{RGB}{192,186,107}
\definecolor{fillColor}{RGB}{192,186,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.89, 45.53) circle (  2.50);
\definecolor{drawColor}{RGB}{231,164,104}
\definecolor{fillColor}{RGB}{231,164,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.50, 64.05) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.39, 45.52) circle (  2.50);
\definecolor{drawColor}{RGB}{232,170,106}
\definecolor{fillColor}{RGB}{232,170,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.94, 68.13) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.23, 41.40) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.25, 83.01) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,111}
\definecolor{fillColor}{RGB}{198,191,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.07, 47.32) circle (  2.50);
\definecolor{drawColor}{RGB}{224,218,126}
\definecolor{fillColor}{RGB}{224,218,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.68, 51.41) circle (  2.50);
\definecolor{drawColor}{RGB}{236,180,111}
\definecolor{fillColor}{RGB}{236,180,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.54, 64.22) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.99, 41.92) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.73, 87.32) circle (  2.50);
\definecolor{drawColor}{RGB}{246,241,140}
\definecolor{fillColor}{RGB}{246,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.21, 44.88) circle (  2.50);
\definecolor{drawColor}{RGB}{209,102,76}
\definecolor{fillColor}{RGB}{209,102,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.40, 91.30) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.79, 84.89) circle (  2.50);
\definecolor{drawColor}{RGB}{231,165,104}
\definecolor{fillColor}{RGB}{231,165,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 59.21) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.03, 96.72) circle (  2.50);
\definecolor{drawColor}{RGB}{211,107,78}
\definecolor{fillColor}{RGB}{211,107,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.72, 83.83) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.35, 93.18) circle (  2.50);
\definecolor{drawColor}{RGB}{218,127,87}
\definecolor{fillColor}{RGB}{218,127,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.21, 71.17) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.83, 89.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.66, 85.91) circle (  2.50);
\definecolor{drawColor}{RGB}{210,105,78}
\definecolor{fillColor}{RGB}{210,105,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.75, 68.77) circle (  2.50);
\definecolor{drawColor}{RGB}{214,115,82}
\definecolor{fillColor}{RGB}{214,115,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.85, 71.74) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.63, 56.14) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.29, 35.08) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.30, 84.41) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.75, 51.94) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,94}
\definecolor{fillColor}{RGB}{171,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.77, 35.20) circle (  2.50);
\definecolor{drawColor}{RGB}{243,238,138}
\definecolor{fillColor}{RGB}{243,238,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.85, 56.72) circle (  2.50);
\definecolor{drawColor}{RGB}{214,116,82}
\definecolor{fillColor}{RGB}{214,116,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.59, 81.00) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.31, 99.66) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.47, 99.01) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,90}
\definecolor{fillColor}{RGB}{163,155,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.84, 43.01) circle (  2.50);
\definecolor{drawColor}{RGB}{231,165,104}
\definecolor{fillColor}{RGB}{231,165,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.00, 66.08) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.89, 93.61) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,138}
\definecolor{fillColor}{RGB}{250,236,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.30, 53.54) circle (  2.50);
\definecolor{drawColor}{RGB}{187,179,104}
\definecolor{fillColor}{RGB}{187,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.52, 31.73) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.77, 93.88) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.32, 32.68) circle (  2.50);
\definecolor{drawColor}{RGB}{172,165,95}
\definecolor{fillColor}{RGB}{172,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.47, 43.32) circle (  2.50);
\definecolor{drawColor}{RGB}{216,120,84}
\definecolor{fillColor}{RGB}{216,120,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.02, 74.58) circle (  2.50);
\definecolor{drawColor}{RGB}{223,141,93}
\definecolor{fillColor}{RGB}{223,141,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.04, 66.41) circle (  2.50);
\definecolor{drawColor}{RGB}{226,149,97}
\definecolor{fillColor}{RGB}{226,149,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.17, 63.01) circle (  2.50);
\definecolor{drawColor}{RGB}{210,104,77}
\definecolor{fillColor}{RGB}{210,104,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.17, 78.06) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.72, 46.47) circle (  2.50);
\definecolor{drawColor}{RGB}{239,194,117}
\definecolor{fillColor}{RGB}{239,194,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.50, 72.14) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.30,100.84) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,94}
\definecolor{fillColor}{RGB}{171,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.22, 34.88) circle (  2.50);
\definecolor{drawColor}{RGB}{212,110,80}
\definecolor{fillColor}{RGB}{212,110,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.87, 78.94) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.57, 97.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.90, 93.67) circle (  2.50);
\definecolor{drawColor}{RGB}{242,205,123}
\definecolor{fillColor}{RGB}{242,205,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.35, 57.22) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.70, 93.62) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,111}
\definecolor{fillColor}{RGB}{198,191,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.75, 51.84) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.25, 39.35) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.38, 59.68) circle (  2.50);
\definecolor{drawColor}{RGB}{217,125,86}
\definecolor{fillColor}{RGB}{217,125,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75, 86.08) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.54, 93.49) circle (  2.50);
\definecolor{drawColor}{RGB}{220,132,89}
\definecolor{fillColor}{RGB}{220,132,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.91, 79.24) circle (  2.50);
\definecolor{drawColor}{RGB}{224,218,126}
\definecolor{fillColor}{RGB}{224,218,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.64, 31.00) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.79, 39.60) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.66, 73.56) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.71, 54.60) circle (  2.50);
\definecolor{drawColor}{RGB}{220,133,90}
\definecolor{fillColor}{RGB}{220,133,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.74, 64.72) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.41, 48.35) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.82, 37.75) circle (  2.50);
\definecolor{drawColor}{RGB}{245,240,139}
\definecolor{fillColor}{RGB}{245,240,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.78, 55.53) circle (  2.50);
\definecolor{drawColor}{RGB}{235,230,133}
\definecolor{fillColor}{RGB}{235,230,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.72, 46.78) circle (  2.50);
\definecolor{drawColor}{RGB}{216,120,84}
\definecolor{fillColor}{RGB}{216,120,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.91, 71.91) circle (  2.50);
\definecolor{drawColor}{RGB}{240,194,118}
\definecolor{fillColor}{RGB}{240,194,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.77, 67.17) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.47, 97.60) circle (  2.50);
\definecolor{drawColor}{RGB}{210,105,78}
\definecolor{fillColor}{RGB}{210,105,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.99, 77.99) circle (  2.50);
\definecolor{drawColor}{RGB}{238,188,115}
\definecolor{fillColor}{RGB}{238,188,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.67, 59.52) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.49, 54.60) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.71,100.90) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.97, 44.47) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.63, 38.66) circle (  2.50);
\definecolor{drawColor}{RGB}{183,175,101}
\definecolor{fillColor}{RGB}{183,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.64, 29.76) circle (  2.50);
\definecolor{drawColor}{RGB}{234,177,109}
\definecolor{fillColor}{RGB}{234,177,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.29, 65.23) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.79, 30.09) circle (  2.50);
\definecolor{drawColor}{RGB}{215,117,83}
\definecolor{fillColor}{RGB}{215,117,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.79, 78.34) circle (  2.50);
\definecolor{drawColor}{RGB}{239,191,116}
\definecolor{fillColor}{RGB}{239,191,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.50, 65.54) circle (  2.50);
\definecolor{drawColor}{RGB}{248,227,133}
\definecolor{fillColor}{RGB}{248,227,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.39, 54.93) circle (  2.50);
\definecolor{drawColor}{RGB}{231,166,104}
\definecolor{fillColor}{RGB}{231,166,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.91, 73.30) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.20, 86.41) circle (  2.50);
\definecolor{drawColor}{RGB}{237,185,113}
\definecolor{fillColor}{RGB}{237,185,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.27, 63.52) circle (  2.50);
\definecolor{drawColor}{RGB}{144,135,78}
\definecolor{fillColor}{RGB}{144,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.67, 39.29) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,137}
\definecolor{fillColor}{RGB}{250,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43, 29.78) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.17, 96.25) circle (  2.50);
\definecolor{drawColor}{RGB}{244,211,125}
\definecolor{fillColor}{RGB}{244,211,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.01, 64.97) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.97, 80.51) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.93, 62.81) circle (  2.50);
\definecolor{drawColor}{RGB}{212,110,80}
\definecolor{fillColor}{RGB}{212,110,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.27, 74.25) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.33, 93.75) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.71, 33.36) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.41, 58.27) circle (  2.50);
\definecolor{drawColor}{RGB}{247,223,131}
\definecolor{fillColor}{RGB}{247,223,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.80, 57.04) circle (  2.50);
\definecolor{drawColor}{RGB}{222,139,92}
\definecolor{fillColor}{RGB}{222,139,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.10, 76.33) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.70, 85.53) circle (  2.50);
\definecolor{drawColor}{RGB}{150,142,82}
\definecolor{fillColor}{RGB}{150,142,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.18, 40.27) circle (  2.50);
\definecolor{drawColor}{RGB}{224,143,94}
\definecolor{fillColor}{RGB}{224,143,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.66, 66.09) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.73, 87.24) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.20, 98.49) circle (  2.50);
\definecolor{drawColor}{RGB}{228,156,100}
\definecolor{fillColor}{RGB}{228,156,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.66, 63.48) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.46, 31.77) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.60, 80.62) circle (  2.50);
\definecolor{drawColor}{RGB}{229,160,101}
\definecolor{fillColor}{RGB}{229,160,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.94, 68.69) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.55, 49.76) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.86, 92.19) circle (  2.50);
\definecolor{drawColor}{RGB}{210,104,77}
\definecolor{fillColor}{RGB}{210,104,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.72, 84.10) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.86, 90.10) circle (  2.50);
\definecolor{drawColor}{RGB}{237,185,113}
\definecolor{fillColor}{RGB}{237,185,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.98, 57.98) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.28, 47.45) circle (  2.50);
\definecolor{drawColor}{RGB}{236,181,111}
\definecolor{fillColor}{RGB}{236,181,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.97, 60.97) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.27, 96.34) circle (  2.50);
\definecolor{drawColor}{RGB}{172,164,95}
\definecolor{fillColor}{RGB}{172,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.23, 53.77) circle (  2.50);
\definecolor{drawColor}{RGB}{212,111,80}
\definecolor{fillColor}{RGB}{212,111,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.39, 80.73) circle (  2.50);
\definecolor{drawColor}{RGB}{234,175,109}
\definecolor{fillColor}{RGB}{234,175,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.18, 61.90) circle (  2.50);
\definecolor{drawColor}{RGB}{250,245,142}
\definecolor{fillColor}{RGB}{250,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.54, 60.50) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.60, 52.99) circle (  2.50);
\definecolor{drawColor}{RGB}{163,156,90}
\definecolor{fillColor}{RGB}{163,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.03, 41.89) circle (  2.50);
\definecolor{drawColor}{RGB}{210,104,77}
\definecolor{fillColor}{RGB}{210,104,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.46, 85.18) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.20, 84.06) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,137}
\definecolor{fillColor}{RGB}{250,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.15, 52.83) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.19, 72.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.35, 91.47) circle (  2.50);
\definecolor{drawColor}{RGB}{238,190,116}
\definecolor{fillColor}{RGB}{238,190,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.40, 69.64) circle (  2.50);
\definecolor{drawColor}{RGB}{216,121,84}
\definecolor{fillColor}{RGB}{216,121,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.77, 71.43) circle (  2.50);
\definecolor{drawColor}{RGB}{223,140,92}
\definecolor{fillColor}{RGB}{223,140,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.01, 68.02) circle (  2.50);
\definecolor{drawColor}{RGB}{219,212,123}
\definecolor{fillColor}{RGB}{219,212,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.95, 35.05) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.05, 99.34) circle (  2.50);
\definecolor{drawColor}{RGB}{235,179,110}
\definecolor{fillColor}{RGB}{235,179,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.74, 57.31) circle (  2.50);
\definecolor{drawColor}{RGB}{244,210,125}
\definecolor{fillColor}{RGB}{244,210,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.16, 66.46) circle (  2.50);
\definecolor{drawColor}{RGB}{217,123,85}
\definecolor{fillColor}{RGB}{217,123,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.55, 71.96) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.90, 90.34) circle (  2.50);
\definecolor{drawColor}{RGB}{248,229,134}
\definecolor{fillColor}{RGB}{248,229,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.32, 56.44) circle (  2.50);
\definecolor{drawColor}{RGB}{214,208,120}
\definecolor{fillColor}{RGB}{214,208,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.39, 49.59) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.33, 35.93) circle (  2.50);
\definecolor{drawColor}{RGB}{240,197,119}
\definecolor{fillColor}{RGB}{240,197,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.52, 61.29) circle (  2.50);
\definecolor{drawColor}{RGB}{208,202,117}
\definecolor{fillColor}{RGB}{208,202,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.61, 47.39) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.12, 87.14) circle (  2.50);
\definecolor{drawColor}{RGB}{234,175,108}
\definecolor{fillColor}{RGB}{234,175,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.68, 58.51) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.83, 93.08) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.18, 96.04) circle (  2.50);
\definecolor{drawColor}{RGB}{217,123,85}
\definecolor{fillColor}{RGB}{217,123,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.91, 81.56) circle (  2.50);
\definecolor{drawColor}{RGB}{219,130,88}
\definecolor{fillColor}{RGB}{219,130,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.09, 73.42) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.79, 38.87) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.03, 38.10) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.54, 35.61) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.93, 49.85) circle (  2.50);
\definecolor{drawColor}{RGB}{228,222,129}
\definecolor{fillColor}{RGB}{228,222,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.41, 41.53) circle (  2.50);
\definecolor{drawColor}{RGB}{216,122,84}
\definecolor{fillColor}{RGB}{216,122,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.19, 68.76) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.02, 93.76) circle (  2.50);
\definecolor{drawColor}{RGB}{236,182,112}
\definecolor{fillColor}{RGB}{236,182,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.38, 56.00) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.09, 39.43) circle (  2.50);
\definecolor{drawColor}{RGB}{211,106,78}
\definecolor{fillColor}{RGB}{211,106,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.05, 76.08) circle (  2.50);
\definecolor{drawColor}{RGB}{210,204,118}
\definecolor{fillColor}{RGB}{210,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.05, 49.26) circle (  2.50);
\definecolor{drawColor}{RGB}{235,179,110}
\definecolor{fillColor}{RGB}{235,179,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.39, 73.88) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.20, 53.88) circle (  2.50);
\definecolor{drawColor}{RGB}{237,187,114}
\definecolor{fillColor}{RGB}{237,187,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.36, 56.30) circle (  2.50);
\definecolor{drawColor}{RGB}{172,164,95}
\definecolor{fillColor}{RGB}{172,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.16, 32.75) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.86, 47.10) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.83, 63.12) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.74, 42.02) circle (  2.50);
\definecolor{drawColor}{RGB}{227,152,98}
\definecolor{fillColor}{RGB}{227,152,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.16, 68.36) circle (  2.50);
\definecolor{drawColor}{RGB}{219,129,88}
\definecolor{fillColor}{RGB}{219,129,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.40, 73.78) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.18, 50.17) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.26, 71.50) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.01, 59.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.24, 74.96) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.56, 42.63) circle (  2.50);
\definecolor{drawColor}{RGB}{212,109,79}
\definecolor{fillColor}{RGB}{212,109,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.86, 76.93) circle (  2.50);
\definecolor{drawColor}{RGB}{220,133,89}
\definecolor{fillColor}{RGB}{220,133,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.61, 77.89) circle (  2.50);
\definecolor{drawColor}{RGB}{234,229,132}
\definecolor{fillColor}{RGB}{234,229,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.89, 43.35) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.37, 97.61) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.19, 83.25) circle (  2.50);
\definecolor{drawColor}{RGB}{220,131,88}
\definecolor{fillColor}{RGB}{220,131,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.79, 69.34) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.89, 49.00) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.30, 89.77) circle (  2.50);
\definecolor{drawColor}{RGB}{241,199,120}
\definecolor{fillColor}{RGB}{241,199,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.91, 59.45) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.11, 86.79) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.84, 88.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.57, 97.26) circle (  2.50);
\definecolor{drawColor}{RGB}{221,134,90}
\definecolor{fillColor}{RGB}{221,134,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.71, 66.19) circle (  2.50);
\definecolor{drawColor}{RGB}{229,223,129}
\definecolor{fillColor}{RGB}{229,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.65, 31.06) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.57, 86.64) circle (  2.50);
\definecolor{drawColor}{RGB}{226,150,97}
\definecolor{fillColor}{RGB}{226,150,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.87, 74.21) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.30, 95.71) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.13, 28.83) circle (  2.50);
\definecolor{drawColor}{RGB}{232,168,105}
\definecolor{fillColor}{RGB}{232,168,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.94, 70.96) circle (  2.50);
\definecolor{drawColor}{RGB}{235,178,110}
\definecolor{fillColor}{RGB}{235,178,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.56, 62.86) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,143}
\definecolor{fillColor}{RGB}{252,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.40, 57.37) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.55, 86.83) circle (  2.50);
\definecolor{drawColor}{RGB}{241,199,120}
\definecolor{fillColor}{RGB}{241,199,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.71, 62.33) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.80, 96.27) circle (  2.50);
\definecolor{drawColor}{RGB}{239,233,135}
\definecolor{fillColor}{RGB}{239,233,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.68, 45.00) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.22, 44.88) circle (  2.50);
\definecolor{drawColor}{RGB}{249,232,136}
\definecolor{fillColor}{RGB}{249,232,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.76, 62.18) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.59, 30.36) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.55, 89.51) circle (  2.50);
\definecolor{drawColor}{RGB}{212,205,119}
\definecolor{fillColor}{RGB}{212,205,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.12, 41.40) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.46, 92.44) circle (  2.50);
\definecolor{drawColor}{RGB}{251,242,140}
\definecolor{fillColor}{RGB}{251,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.17, 50.63) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.85, 35.22) circle (  2.50);
\definecolor{drawColor}{RGB}{236,181,111}
\definecolor{fillColor}{RGB}{236,181,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.04, 65.96) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.78, 37.78) circle (  2.50);
\definecolor{drawColor}{RGB}{235,230,133}
\definecolor{fillColor}{RGB}{235,230,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.97, 52.46) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,86}
\definecolor{fillColor}{RGB}{158,150,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.92, 41.39) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,94}
\definecolor{fillColor}{RGB}{171,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.22, 32.49) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.23, 93.95) circle (  2.50);
\definecolor{drawColor}{RGB}{212,108,79}
\definecolor{fillColor}{RGB}{212,108,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.16, 73.55) circle (  2.50);
\definecolor{drawColor}{RGB}{221,136,91}
\definecolor{fillColor}{RGB}{221,136,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.42, 74.24) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.99, 89.94) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.31, 34.12) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.54, 93.49) circle (  2.50);
\definecolor{drawColor}{RGB}{236,181,111}
\definecolor{fillColor}{RGB}{236,181,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.14, 64.75) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.59, 88.94) circle (  2.50);
\definecolor{drawColor}{RGB}{215,208,121}
\definecolor{fillColor}{RGB}{215,208,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.63, 55.77) circle (  2.50);
\definecolor{drawColor}{RGB}{173,165,95}
\definecolor{fillColor}{RGB}{173,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.81, 33.74) circle (  2.50);
\definecolor{drawColor}{RGB}{248,226,133}
\definecolor{fillColor}{RGB}{248,226,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.71, 50.13) circle (  2.50);
\definecolor{drawColor}{RGB}{251,241,140}
\definecolor{fillColor}{RGB}{251,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.27, 58.63) circle (  2.50);
\definecolor{drawColor}{RGB}{217,125,86}
\definecolor{fillColor}{RGB}{217,125,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.12, 79.47) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.70, 79.39) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.44, 44.28) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.69, 59.58) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.48, 98.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.82, 81.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.54, 86.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.11,100.05) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.82, 91.52) circle (  2.50);
\definecolor{drawColor}{RGB}{210,204,118}
\definecolor{fillColor}{RGB}{210,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.15, 39.64) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.26, 89.48) circle (  2.50);
\definecolor{drawColor}{RGB}{214,116,82}
\definecolor{fillColor}{RGB}{214,116,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.75, 79.96) circle (  2.50);
\definecolor{drawColor}{RGB}{245,216,128}
\definecolor{fillColor}{RGB}{245,216,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.58, 59.63) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,143}
\definecolor{fillColor}{RGB}{252,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.72, 60.97) circle (  2.50);
\definecolor{drawColor}{RGB}{210,204,118}
\definecolor{fillColor}{RGB}{210,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.69, 52.51) circle (  2.50);
\definecolor{drawColor}{RGB}{244,210,125}
\definecolor{fillColor}{RGB}{244,210,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.96, 64.61) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.16, 77.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.26, 88.19) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.58, 61.29) circle (  2.50);
\definecolor{drawColor}{RGB}{233,173,107}
\definecolor{fillColor}{RGB}{233,173,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.01, 67.49) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53, 86.65) circle (  2.50);
\definecolor{drawColor}{RGB}{244,210,125}
\definecolor{fillColor}{RGB}{244,210,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.53, 53.89) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.96, 66.04) circle (  2.50);
\definecolor{drawColor}{RGB}{220,131,88}
\definecolor{fillColor}{RGB}{220,131,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.82, 72.94) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.60, 95.92) circle (  2.50);
\definecolor{drawColor}{RGB}{213,112,81}
\definecolor{fillColor}{RGB}{213,112,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.29, 76.13) circle (  2.50);
\definecolor{drawColor}{RGB}{169,161,93}
\definecolor{fillColor}{RGB}{169,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.39, 30.59) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,85}
\definecolor{fillColor}{RGB}{154,146,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.13, 38.54) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.65, 47.05) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.96, 85.35) circle (  2.50);
\definecolor{drawColor}{RGB}{173,165,96}
\definecolor{fillColor}{RGB}{173,165,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.50, 39.73) circle (  2.50);
\definecolor{drawColor}{RGB}{211,106,78}
\definecolor{fillColor}{RGB}{211,106,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.43, 82.90) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.79, 89.25) circle (  2.50);
\definecolor{drawColor}{RGB}{244,210,125}
\definecolor{fillColor}{RGB}{244,210,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.94, 58.12) circle (  2.50);
\definecolor{drawColor}{RGB}{209,102,76}
\definecolor{fillColor}{RGB}{209,102,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.48, 77.08) circle (  2.50);
\definecolor{drawColor}{RGB}{215,118,83}
\definecolor{fillColor}{RGB}{215,118,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.98, 73.45) circle (  2.50);
\definecolor{drawColor}{RGB}{144,136,79}
\definecolor{fillColor}{RGB}{144,136,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45, 47.23) circle (  2.50);
\definecolor{drawColor}{RGB}{250,245,142}
\definecolor{fillColor}{RGB}{250,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45, 31.37) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,137}
\definecolor{fillColor}{RGB}{250,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.94, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{224,144,94}
\definecolor{fillColor}{RGB}{224,144,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.21, 62.99) circle (  2.50);
\definecolor{drawColor}{RGB}{223,142,93}
\definecolor{fillColor}{RGB}{223,142,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.64, 63.50) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.43, 78.43) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.88, 95.49) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.49, 52.89) circle (  2.50);
\definecolor{drawColor}{RGB}{244,238,138}
\definecolor{fillColor}{RGB}{244,238,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.48, 53.48) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.15, 73.91) circle (  2.50);
\definecolor{drawColor}{RGB}{244,213,127}
\definecolor{fillColor}{RGB}{244,213,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.30, 67.50) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.29, 51.24) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,110}
\definecolor{fillColor}{RGB}{198,191,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.75, 32.76) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.64, 95.00) circle (  2.50);
\definecolor{drawColor}{RGB}{242,205,123}
\definecolor{fillColor}{RGB}{242,205,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.34, 69.57) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,111}
\definecolor{fillColor}{RGB}{198,191,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.71, 35.96) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.20, 81.63) circle (  2.50);
\definecolor{drawColor}{RGB}{250,239,139}
\definecolor{fillColor}{RGB}{250,239,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.27, 52.83) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.85, 39.70) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.80, 81.20) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.45, 71.72) circle (  2.50);
\definecolor{drawColor}{RGB}{249,244,141}
\definecolor{fillColor}{RGB}{249,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.69, 40.45) circle (  2.50);
\definecolor{drawColor}{RGB}{227,222,128}
\definecolor{fillColor}{RGB}{227,222,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.87, 32.67) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.31, 78.36) circle (  2.50);
\definecolor{drawColor}{RGB}{231,164,103}
\definecolor{fillColor}{RGB}{231,164,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.23, 67.66) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.26, 38.48) circle (  2.50);
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 1pt ,line join=round] (148.40, 47.52) --
	(149.02, 48.49) --
	(149.42, 48.84) --
	(149.79, 49.07) --
	(150.14, 49.26) --
	(150.48, 49.40) --
	(150.81, 49.52) --
	(151.13, 49.62) --
	(151.45, 49.71) --
	(151.76, 49.78) --
	(152.07, 49.84) --
	(152.38, 49.89) --
	(152.68, 49.93) --
	(152.98, 49.96) --
	(153.28, 49.99) --
	(153.58, 50.00) --
	(153.87, 50.02) --
	(154.16, 50.03) --
	(154.45, 50.03) --
	(154.74, 50.03) --
	(155.03, 50.02) --
	(155.32, 50.01) --
	(155.60, 50.00) --
	(155.88, 49.98) --
	(156.17, 49.96) --
	(156.45, 49.93) --
	(156.73, 49.90) --
	(157.00, 49.87) --
	(157.28, 49.84) --
	(157.56, 49.80) --
	(157.83, 49.76) --
	(158.11, 49.72) --
	(158.38, 49.67) --
	(158.66, 49.62) --
	(158.93, 49.57) --
	(159.20, 49.52) --
	(159.47, 49.46) --
	(159.74, 49.40) --
	(160.01, 49.34) --
	(160.28, 49.28) --
	(160.54, 49.21) --
	(160.81, 49.14) --
	(161.08, 49.07) --
	(161.34, 49.00) --
	(161.60, 48.93) --
	(161.87, 48.85) --
	(162.13, 48.77) --
	(162.39, 48.69) --
	(162.65, 48.61) --
	(162.91, 48.52) --
	(163.17, 48.43) --
	(163.43, 48.34) --
	(163.69, 48.25) --
	(163.95, 48.16) --
	(164.21, 48.06) --
	(164.46, 47.96) --
	(164.72, 47.86) --
	(164.97, 47.76) --
	(165.23, 47.65) --
	(165.48, 47.55) --
	(165.73, 47.44) --
	(165.98, 47.32) --
	(166.23, 47.21) --
	(166.48, 47.09) --
	(166.73, 46.97) --
	(166.98, 46.85) --
	(167.23, 46.73) --
	(167.47, 46.60) --
	(167.72, 46.47) --
	(167.97, 46.34) --
	(168.21, 46.20) --
	(168.45, 46.07) --
	(168.69, 45.93) --
	(168.93, 45.78) --
	(169.17, 45.64) --
	(169.41, 45.48) --
	(169.65, 45.33) --
	(169.89, 45.17) --
	(170.12, 45.01) --
	(170.36, 44.85) --
	(170.59, 44.68) --
	(170.82, 44.50) --
	(171.05, 44.33) --
	(171.27, 44.14) --
	(171.50, 43.95) --
	(171.72, 43.76) --
	(171.95, 43.56) --
	(172.16, 43.35) --
	(172.38, 43.13) --
	(172.59, 42.91) --
	(172.81, 42.68) --
	(173.01, 42.43) --
	(173.21, 42.17) --
	(173.41, 41.90) --
	(173.60, 41.60) --
	(173.78, 41.28) --
	(173.95, 40.92) --
	(174.10, 40.51) --
	(174.21, 39.99) --
	(174.12, 38.84) --
	(174.12, 38.84) --
	(173.50, 37.87) --
	(173.09, 37.53) --
	(172.72, 37.29) --
	(172.37, 37.11) --
	(172.03, 36.96) --
	(171.70, 36.84) --
	(171.38, 36.74) --
	(171.06, 36.66) --
	(170.75, 36.59) --
	(170.44, 36.53) --
	(170.13, 36.48) --
	(169.83, 36.44) --
	(169.53, 36.41) --
	(169.23, 36.38) --
	(168.94, 36.36) --
	(168.64, 36.35) --
	(168.35, 36.34) --
	(168.06, 36.34) --
	(167.77, 36.34) --
	(167.49, 36.34) --
	(167.20, 36.35) --
	(166.91, 36.37) --
	(166.63, 36.39) --
	(166.35, 36.41) --
	(166.07, 36.43) --
	(165.79, 36.46) --
	(165.51, 36.49) --
	(165.23, 36.53) --
	(164.96, 36.57) --
	(164.68, 36.61) --
	(164.41, 36.65) --
	(164.13, 36.70) --
	(163.86, 36.74) --
	(163.59, 36.80) --
	(163.31, 36.85) --
	(163.04, 36.90) --
	(162.77, 36.96) --
	(162.51, 37.02) --
	(162.24, 37.09) --
	(161.97, 37.15) --
	(161.70, 37.22) --
	(161.44, 37.29) --
	(161.17, 37.36) --
	(160.91, 37.44) --
	(160.65, 37.52) --
	(160.38, 37.59) --
	(160.12, 37.68) --
	(159.86, 37.76) --
	(159.60, 37.84) --
	(159.34, 37.93) --
	(159.08, 38.02) --
	(158.82, 38.11) --
	(158.57, 38.21) --
	(158.31, 38.30) --
	(158.05, 38.40) --
	(157.80, 38.50) --
	(157.54, 38.61) --
	(157.29, 38.71) --
	(157.04, 38.82) --
	(156.78, 38.93) --
	(156.53, 39.04) --
	(156.28, 39.16) --
	(156.03, 39.27) --
	(155.78, 39.39) --
	(155.53, 39.51) --
	(155.29, 39.64) --
	(155.04, 39.76) --
	(154.79, 39.89) --
	(154.55, 40.03) --
	(154.31, 40.16) --
	(154.06, 40.30) --
	(153.82, 40.44) --
	(153.58, 40.58) --
	(153.34, 40.73) --
	(153.10, 40.88) --
	(152.86, 41.03) --
	(152.63, 41.19) --
	(152.39, 41.35) --
	(152.16, 41.52) --
	(151.93, 41.69) --
	(151.70, 41.86) --
	(151.47, 42.04) --
	(151.24, 42.22) --
	(151.01, 42.41) --
	(150.79, 42.61) --
	(150.57, 42.81) --
	(150.35, 43.01) --
	(150.13, 43.23) --
	(149.92, 43.46) --
	(149.71, 43.69) --
	(149.50, 43.94) --
	(149.30, 44.19) --
	(149.10, 44.47) --
	(148.92, 44.77) --
	(148.73, 45.09) --
	(148.57, 45.44) --
	(148.42, 45.86) --
	(148.30, 46.38) --
	(148.40, 47.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 63.74) -- (140.70, 66.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27, 66.17) -- (140.70, 63.74);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 99.57, 25.04) rectangle (179.40,104.87);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 15.25,104.87) rectangle ( 95.07,118.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 55.16,109.17) {OLS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 99.57,104.87) rectangle (179.40,118.43);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (139.49,109.17) {TAR($A$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 18.88, 22.79) --
	( 18.88, 25.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 55.16, 22.79) --
	( 55.16, 25.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.44, 22.79) --
	( 91.44, 25.04);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 18.88, 16.03) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 55.16, 16.03) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 91.44, 16.03) {5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (103.20, 22.79) --
	(103.20, 25.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (139.49, 22.79) --
	(139.49, 25.04);

\path[draw=drawColor,line width= 0.5pt,line join=round] (175.77, 22.79) --
	(175.77, 25.04);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (103.20, 16.03) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (139.49, 16.03) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (175.77, 16.03) {5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 11.20, 26.19) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 11.20, 62.47) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 11.20, 98.76) {5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.00, 28.67) --
	( 15.25, 28.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.00, 64.95) --
	( 15.25, 64.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 13.00,101.24) --
	( 15.25,101.24);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 97.32,  6.18) {$\nu_1$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  1.20, 64.95) {$\nu_2$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.40, 58.59) rectangle (213.89,103.72);
\end{scope}
\begin{scope}
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (188.40,  58.59) {
	\pgfimage[width= 14.45pt,height= 42.68pt,interpolate=true]{figs/scatter-target-tikz-ras1}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (206.28, 56.19) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (206.28, 76.48) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (206.28, 98.72) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (188.40,106.65) {MSPE};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (188.40, 58.67) -- (191.29, 58.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (188.40, 78.96) -- (191.29, 78.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (188.40,101.20) -- (191.29,101.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.96, 58.67) -- (202.85, 58.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.96, 78.96) -- (202.85, 78.96);

\path[draw=drawColor,line width= 0.2pt,line join=round] (199.96,101.20) -- (202.85,101.20);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.40, 26.19) rectangle (252.94, 49.59);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.40, 40.64) rectangle (202.85, 55.09);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,line width= 0.7pt,line join=round] (189.85, 47.87) -- (201.41, 47.87);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,line width= 0.7pt,line join=round] (189.85, 47.87) -- (201.41, 47.87);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.40, 26.19) rectangle (202.85, 40.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 1pt ,line join=round] (189.85, 33.41) -- (201.41, 33.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 1pt ,line join=round] (189.85, 33.41) -- (201.41, 33.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (206.28, 45.39) {$C_{OLS}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (206.28, 30.93) {Target};
\end{scope}
\end{tikzpicture}

==> figs/scatter-tikz.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-05 02:55:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 16.62,  0.00) rectangle (489.27,122.86);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.87, 20.61) rectangle (120.56,109.30);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.87, 24.64) --
	(120.56, 24.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.87, 64.95) --
	(120.56, 64.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.87,105.27) --
	(120.56,105.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.90, 20.61) --
	( 35.90,109.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.21, 20.61) --
	( 76.21,109.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.53, 20.61) --
	(116.53,109.30);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.42, 65.13) circle (  2.50);
\definecolor{drawColor}{RGB}{72,63,36}
\definecolor{fillColor}{RGB}{72,63,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.35, 63.68) circle (  2.50);
\definecolor{drawColor}{RGB}{61,52,29}
\definecolor{fillColor}{RGB}{61,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.36, 64.62) circle (  2.50);
\definecolor{drawColor}{RGB}{84,74,42}
\definecolor{fillColor}{RGB}{84,74,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.44, 59.98) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.05, 64.34) circle (  2.50);
\definecolor{drawColor}{RGB}{92,82,47}
\definecolor{fillColor}{RGB}{92,82,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.47, 61.81) circle (  2.50);
\definecolor{drawColor}{RGB}{67,57,32}
\definecolor{fillColor}{RGB}{67,57,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.29, 65.30) circle (  2.50);
\definecolor{drawColor}{RGB}{84,75,43}
\definecolor{fillColor}{RGB}{84,75,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.07, 68.21) circle (  2.50);
\definecolor{drawColor}{RGB}{70,60,34}
\definecolor{fillColor}{RGB}{70,60,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.71, 66.65) circle (  2.50);
\definecolor{drawColor}{RGB}{68,58,33}
\definecolor{fillColor}{RGB}{68,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.82, 63.17) circle (  2.50);
\definecolor{drawColor}{RGB}{144,136,78}
\definecolor{fillColor}{RGB}{144,136,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.97, 75.10) circle (  2.50);
\definecolor{drawColor}{RGB}{81,72,41}
\definecolor{fillColor}{RGB}{81,72,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.08, 69.25) circle (  2.50);
\definecolor{drawColor}{RGB}{65,56,31}
\definecolor{fillColor}{RGB}{65,56,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.38, 69.16) circle (  2.50);
\definecolor{drawColor}{RGB}{101,92,53}
\definecolor{fillColor}{RGB}{101,92,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.48, 69.19) circle (  2.50);
\definecolor{drawColor}{RGB}{88,79,45}
\definecolor{fillColor}{RGB}{88,79,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.86, 59.70) circle (  2.50);
\definecolor{drawColor}{RGB}{66,56,32}
\definecolor{fillColor}{RGB}{66,56,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.57, 69.29) circle (  2.50);
\definecolor{drawColor}{RGB}{86,77,44}
\definecolor{fillColor}{RGB}{86,77,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.01, 68.83) circle (  2.50);
\definecolor{drawColor}{RGB}{77,67,38}
\definecolor{fillColor}{RGB}{77,67,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.44, 60.42) circle (  2.50);
\definecolor{drawColor}{RGB}{82,72,41}
\definecolor{fillColor}{RGB}{82,72,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.76, 62.63) circle (  2.50);
\definecolor{drawColor}{RGB}{64,55,31}
\definecolor{fillColor}{RGB}{64,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.21, 63.31) circle (  2.50);
\definecolor{drawColor}{RGB}{65,56,31}
\definecolor{fillColor}{RGB}{65,56,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.50, 56.73) circle (  2.50);
\definecolor{drawColor}{RGB}{64,54,31}
\definecolor{fillColor}{RGB}{64,54,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.47, 61.76) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.57, 64.63) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,35}
\definecolor{fillColor}{RGB}{71,61,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.68, 71.20) circle (  2.50);
\definecolor{drawColor}{RGB}{59,49,28}
\definecolor{fillColor}{RGB}{59,49,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.17, 68.52) circle (  2.50);
\definecolor{drawColor}{RGB}{60,50,28}
\definecolor{fillColor}{RGB}{60,50,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.78, 59.97) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.37, 73.02) circle (  2.50);
\definecolor{drawColor}{RGB}{99,89,51}
\definecolor{fillColor}{RGB}{99,89,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.78, 65.97) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.67, 65.92) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.02, 70.06) circle (  2.50);
\definecolor{drawColor}{RGB}{80,71,40}
\definecolor{fillColor}{RGB}{80,71,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.87, 59.58) circle (  2.50);
\definecolor{drawColor}{RGB}{69,59,33}
\definecolor{fillColor}{RGB}{69,59,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.65, 72.58) circle (  2.50);
\definecolor{drawColor}{RGB}{73,63,36}
\definecolor{fillColor}{RGB}{73,63,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.40, 55.82) circle (  2.50);
\definecolor{drawColor}{RGB}{77,67,38}
\definecolor{fillColor}{RGB}{77,67,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.40, 55.57) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.62, 77.63) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.09, 73.84) circle (  2.50);
\definecolor{drawColor}{RGB}{102,93,53}
\definecolor{fillColor}{RGB}{102,93,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.47, 66.01) circle (  2.50);
\definecolor{drawColor}{RGB}{78,68,39}
\definecolor{fillColor}{RGB}{78,68,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.79, 58.74) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.67, 75.75) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.62, 68.88) circle (  2.50);
\definecolor{drawColor}{RGB}{234,228,132}
\definecolor{fillColor}{RGB}{234,228,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.78, 72.44) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.97, 51.82) circle (  2.50);
\definecolor{drawColor}{RGB}{92,83,47}
\definecolor{fillColor}{RGB}{92,83,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.60, 72.47) circle (  2.50);
\definecolor{drawColor}{RGB}{242,236,137}
\definecolor{fillColor}{RGB}{242,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.24, 65.45) circle (  2.50);
\definecolor{drawColor}{RGB}{85,76,43}
\definecolor{fillColor}{RGB}{85,76,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.96, 80.25) circle (  2.50);
\definecolor{drawColor}{RGB}{90,81,46}
\definecolor{fillColor}{RGB}{90,81,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.24, 76.67) circle (  2.50);
\definecolor{drawColor}{RGB}{119,110,64}
\definecolor{fillColor}{RGB}{119,110,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.12, 69.96) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.18, 75.03) circle (  2.50);
\definecolor{drawColor}{RGB}{81,71,41}
\definecolor{fillColor}{RGB}{81,71,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.88, 78.79) circle (  2.50);
\definecolor{drawColor}{RGB}{117,108,62}
\definecolor{fillColor}{RGB}{117,108,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.82, 68.98) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.68, 58.75) circle (  2.50);
\definecolor{drawColor}{RGB}{90,81,46}
\definecolor{fillColor}{RGB}{90,81,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.84, 67.75) circle (  2.50);
\definecolor{drawColor}{RGB}{73,63,36}
\definecolor{fillColor}{RGB}{73,63,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.84, 73.24) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.15, 61.66) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,35}
\definecolor{fillColor}{RGB}{71,61,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.66, 76.65) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,117}
\definecolor{fillColor}{RGB}{239,192,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.33, 53.45) circle (  2.50);
\definecolor{drawColor}{RGB}{103,94,54}
\definecolor{fillColor}{RGB}{103,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.83, 70.27) circle (  2.50);
\definecolor{drawColor}{RGB}{101,92,53}
\definecolor{fillColor}{RGB}{101,92,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.80, 66.70) circle (  2.50);
\definecolor{drawColor}{RGB}{95,86,49}
\definecolor{fillColor}{RGB}{95,86,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.22, 57.63) circle (  2.50);
\definecolor{drawColor}{RGB}{74,65,37}
\definecolor{fillColor}{RGB}{74,65,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.31, 49.87) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.37, 77.97) circle (  2.50);
\definecolor{drawColor}{RGB}{103,94,54}
\definecolor{fillColor}{RGB}{103,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.26, 79.14) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.00, 62.30) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.20, 81.85) circle (  2.50);
\definecolor{drawColor}{RGB}{241,236,137}
\definecolor{fillColor}{RGB}{241,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.52, 74.01) circle (  2.50);
\definecolor{drawColor}{RGB}{241,235,136}
\definecolor{fillColor}{RGB}{241,235,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.38, 71.12) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.59, 51.74) circle (  2.50);
\definecolor{drawColor}{RGB}{89,80,46}
\definecolor{fillColor}{RGB}{89,80,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.71, 51.14) circle (  2.50);
\definecolor{drawColor}{RGB}{126,118,68}
\definecolor{fillColor}{RGB}{126,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.06, 76.07) circle (  2.50);
\definecolor{drawColor}{RGB}{61,52,29}
\definecolor{fillColor}{RGB}{61,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.46, 70.36) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,85}
\definecolor{fillColor}{RGB}{154,146,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.22, 57.68) circle (  2.50);
\definecolor{drawColor}{RGB}{136,128,74}
\definecolor{fillColor}{RGB}{136,128,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.87, 72.36) circle (  2.50);
\definecolor{drawColor}{RGB}{93,83,48}
\definecolor{fillColor}{RGB}{93,83,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.83, 69.94) circle (  2.50);
\definecolor{drawColor}{RGB}{231,226,131}
\definecolor{fillColor}{RGB}{231,226,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.38, 62.26) circle (  2.50);
\definecolor{drawColor}{RGB}{251,242,141}
\definecolor{fillColor}{RGB}{251,242,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.09, 79.89) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.02, 66.33) circle (  2.50);
\definecolor{drawColor}{RGB}{231,167,105}
\definecolor{fillColor}{RGB}{231,167,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.44, 47.70) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.83, 76.98) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.87, 68.44) circle (  2.50);
\definecolor{drawColor}{RGB}{78,68,39}
\definecolor{fillColor}{RGB}{78,68,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.81, 59.81) circle (  2.50);
\definecolor{drawColor}{RGB}{130,121,70}
\definecolor{fillColor}{RGB}{130,121,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.44, 61.31) circle (  2.50);
\definecolor{drawColor}{RGB}{64,54,30}
\definecolor{fillColor}{RGB}{64,54,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.93, 75.05) circle (  2.50);
\definecolor{drawColor}{RGB}{116,107,61}
\definecolor{fillColor}{RGB}{116,107,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.77, 35.10) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.87, 57.12) circle (  2.50);
\definecolor{drawColor}{RGB}{77,68,38}
\definecolor{fillColor}{RGB}{77,68,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.14, 59.80) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,138}
\definecolor{fillColor}{RGB}{250,236,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.24, 54.85) circle (  2.50);
\definecolor{drawColor}{RGB}{249,231,135}
\definecolor{fillColor}{RGB}{249,231,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.06, 67.94) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,140}
\definecolor{fillColor}{RGB}{251,240,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.49, 64.30) circle (  2.50);
\definecolor{drawColor}{RGB}{143,135,78}
\definecolor{fillColor}{RGB}{143,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.74, 59.87) circle (  2.50);
\definecolor{drawColor}{RGB}{69,59,34}
\definecolor{fillColor}{RGB}{69,59,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.24, 66.85) circle (  2.50);
\definecolor{drawColor}{RGB}{129,121,70}
\definecolor{fillColor}{RGB}{129,121,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.26, 58.88) circle (  2.50);
\definecolor{drawColor}{RGB}{145,136,79}
\definecolor{fillColor}{RGB}{145,136,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.25, 62.20) circle (  2.50);
\definecolor{drawColor}{RGB}{97,88,50}
\definecolor{fillColor}{RGB}{97,88,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.85, 54.53) circle (  2.50);
\definecolor{drawColor}{RGB}{216,119,83}
\definecolor{fillColor}{RGB}{216,119,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.92, 41.71) circle (  2.50);
\definecolor{drawColor}{RGB}{66,56,32}
\definecolor{fillColor}{RGB}{66,56,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.25, 61.91) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.77, 61.30) circle (  2.50);
\definecolor{drawColor}{RGB}{245,216,128}
\definecolor{fillColor}{RGB}{245,216,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.51, 74.24) circle (  2.50);
\definecolor{drawColor}{RGB}{67,57,32}
\definecolor{fillColor}{RGB}{67,57,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.63, 73.78) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.82, 85.12) circle (  2.50);
\definecolor{drawColor}{RGB}{106,97,56}
\definecolor{fillColor}{RGB}{106,97,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.33, 57.43) circle (  2.50);
\definecolor{drawColor}{RGB}{204,197,114}
\definecolor{fillColor}{RGB}{204,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.39, 52.43) circle (  2.50);
\definecolor{drawColor}{RGB}{126,117,67}
\definecolor{fillColor}{RGB}{126,117,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.45, 57.33) circle (  2.50);
\definecolor{drawColor}{RGB}{213,207,120}
\definecolor{fillColor}{RGB}{213,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.53, 58.45) circle (  2.50);
\definecolor{drawColor}{RGB}{72,63,36}
\definecolor{fillColor}{RGB}{72,63,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.30, 53.17) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.89, 65.59) circle (  2.50);
\definecolor{drawColor}{RGB}{104,95,55}
\definecolor{fillColor}{RGB}{104,95,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.35, 63.82) circle (  2.50);
\definecolor{drawColor}{RGB}{72,62,35}
\definecolor{fillColor}{RGB}{72,62,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.33, 57.06) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.56, 66.49) circle (  2.50);
\definecolor{drawColor}{RGB}{105,96,55}
\definecolor{fillColor}{RGB}{105,96,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.01, 54.90) circle (  2.50);
\definecolor{drawColor}{RGB}{97,88,50}
\definecolor{fillColor}{RGB}{97,88,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.38, 61.66) circle (  2.50);
\definecolor{drawColor}{RGB}{247,223,131}
\definecolor{fillColor}{RGB}{247,223,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.73, 55.49) circle (  2.50);
\definecolor{drawColor}{RGB}{243,209,124}
\definecolor{fillColor}{RGB}{243,209,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.71, 74.52) circle (  2.50);
\definecolor{drawColor}{RGB}{143,134,78}
\definecolor{fillColor}{RGB}{143,134,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.87, 45.76) circle (  2.50);
\definecolor{drawColor}{RGB}{232,170,106}
\definecolor{fillColor}{RGB}{232,170,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.98, 53.04) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.93, 70.70) circle (  2.50);
\definecolor{drawColor}{RGB}{141,132,76}
\definecolor{fillColor}{RGB}{141,132,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.98, 84.65) circle (  2.50);
\definecolor{drawColor}{RGB}{134,125,72}
\definecolor{fillColor}{RGB}{134,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.43, 51.16) circle (  2.50);
\definecolor{drawColor}{RGB}{118,109,63}
\definecolor{fillColor}{RGB}{118,109,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.88, 44.79) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.72, 44.08) circle (  2.50);
\definecolor{drawColor}{RGB}{164,157,91}
\definecolor{fillColor}{RGB}{164,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.96, 89.61) circle (  2.50);
\definecolor{drawColor}{RGB}{64,54,31}
\definecolor{fillColor}{RGB}{64,54,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.65, 57.58) circle (  2.50);
\definecolor{drawColor}{RGB}{240,234,136}
\definecolor{fillColor}{RGB}{240,234,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.77, 33.85) circle (  2.50);
\definecolor{drawColor}{RGB}{230,161,102}
\definecolor{fillColor}{RGB}{230,161,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.33, 47.68) circle (  2.50);
\definecolor{drawColor}{RGB}{88,78,45}
\definecolor{fillColor}{RGB}{88,78,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.39, 66.56) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.99, 43.55) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.83, 48.44) circle (  2.50);
\definecolor{drawColor}{RGB}{243,209,125}
\definecolor{fillColor}{RGB}{243,209,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.18, 75.23) circle (  2.50);
\definecolor{drawColor}{RGB}{149,140,81}
\definecolor{fillColor}{RGB}{149,140,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.93, 59.79) circle (  2.50);
\definecolor{drawColor}{RGB}{222,216,125}
\definecolor{fillColor}{RGB}{222,216,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.24, 71.26) circle (  2.50);
\definecolor{drawColor}{RGB}{70,60,34}
\definecolor{fillColor}{RGB}{70,60,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.10, 72.16) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.41, 59.59) circle (  2.50);
\definecolor{drawColor}{RGB}{103,94,54}
\definecolor{fillColor}{RGB}{103,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.37, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{116,107,61}
\definecolor{fillColor}{RGB}{116,107,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.16, 77.90) circle (  2.50);
\definecolor{drawColor}{RGB}{80,70,40}
\definecolor{fillColor}{RGB}{80,70,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.18, 52.49) circle (  2.50);
\definecolor{drawColor}{RGB}{239,193,117}
\definecolor{fillColor}{RGB}{239,193,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.86, 46.44) circle (  2.50);
\definecolor{drawColor}{RGB}{230,161,102}
\definecolor{fillColor}{RGB}{230,161,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.56,102.62) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.32, 52.89) circle (  2.50);
\definecolor{drawColor}{RGB}{248,243,140}
\definecolor{fillColor}{RGB}{248,243,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.89, 64.13) circle (  2.50);
\definecolor{drawColor}{RGB}{222,137,91}
\definecolor{fillColor}{RGB}{222,137,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.01, 84.92) circle (  2.50);
\definecolor{drawColor}{RGB}{116,107,61}
\definecolor{fillColor}{RGB}{116,107,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.31, 48.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.19, 64.74) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.26, 56.71) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,100}
\definecolor{fillColor}{RGB}{181,174,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.42, 64.05) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.08, 60.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.92, 81.90) circle (  2.50);
\definecolor{drawColor}{RGB}{134,126,72}
\definecolor{fillColor}{RGB}{134,126,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.31, 32.82) circle (  2.50);
\definecolor{drawColor}{RGB}{242,205,123}
\definecolor{fillColor}{RGB}{242,205,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.96, 82.49) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.58, 66.75) circle (  2.50);
\definecolor{drawColor}{RGB}{229,159,101}
\definecolor{fillColor}{RGB}{229,159,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.21, 47.08) circle (  2.50);
\definecolor{drawColor}{RGB}{229,224,129}
\definecolor{fillColor}{RGB}{229,224,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.29, 72.33) circle (  2.50);
\definecolor{drawColor}{RGB}{88,79,45}
\definecolor{fillColor}{RGB}{88,79,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.00, 58.29) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.18, 76.94) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.75, 59.23) circle (  2.50);
\definecolor{drawColor}{RGB}{246,218,129}
\definecolor{fillColor}{RGB}{246,218,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.52, 46.14) circle (  2.50);
\definecolor{drawColor}{RGB}{230,224,130}
\definecolor{fillColor}{RGB}{230,224,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.85, 60.56) circle (  2.50);
\definecolor{drawColor}{RGB}{64,55,31}
\definecolor{fillColor}{RGB}{64,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.65, 58.62) circle (  2.50);
\definecolor{drawColor}{RGB}{62,53,30}
\definecolor{fillColor}{RGB}{62,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.53, 68.05) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 79.19) circle (  2.50);
\definecolor{drawColor}{RGB}{77,67,38}
\definecolor{fillColor}{RGB}{77,67,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.02, 79.72) circle (  2.50);
\definecolor{drawColor}{RGB}{157,150,86}
\definecolor{fillColor}{RGB}{157,150,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.93, 30.74) circle (  2.50);
\definecolor{drawColor}{RGB}{209,203,117}
\definecolor{fillColor}{RGB}{209,203,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.63, 78.99) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.93, 43.46) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.73, 50.64) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.83, 58.29) circle (  2.50);
\definecolor{drawColor}{RGB}{244,211,126}
\definecolor{fillColor}{RGB}{244,211,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.75, 41.38) circle (  2.50);
\definecolor{drawColor}{RGB}{227,154,99}
\definecolor{fillColor}{RGB}{227,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.80, 36.69) circle (  2.50);
\definecolor{drawColor}{RGB}{226,149,97}
\definecolor{fillColor}{RGB}{226,149,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.21, 50.17) circle (  2.50);
\definecolor{drawColor}{RGB}{228,222,128}
\definecolor{fillColor}{RGB}{228,222,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.73, 49.97) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.37, 40.54) circle (  2.50);
\definecolor{drawColor}{RGB}{97,87,50}
\definecolor{fillColor}{RGB}{97,87,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.33, 43.67) circle (  2.50);
\definecolor{drawColor}{RGB}{245,215,127}
\definecolor{fillColor}{RGB}{245,215,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.77, 95.93) circle (  2.50);
\definecolor{drawColor}{RGB}{232,167,105}
\definecolor{fillColor}{RGB}{232,167,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.68, 46.83) circle (  2.50);
\definecolor{drawColor}{RGB}{89,79,45}
\definecolor{fillColor}{RGB}{89,79,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.71, 56.06) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.51, 61.32) circle (  2.50);
\definecolor{drawColor}{RGB}{101,92,53}
\definecolor{fillColor}{RGB}{101,92,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.64, 77.56) circle (  2.50);
\definecolor{drawColor}{RGB}{127,118,68}
\definecolor{fillColor}{RGB}{127,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.00, 73.00) circle (  2.50);
\definecolor{drawColor}{RGB}{77,67,38}
\definecolor{fillColor}{RGB}{77,67,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.89, 72.08) circle (  2.50);
\definecolor{drawColor}{RGB}{221,135,90}
\definecolor{fillColor}{RGB}{221,135,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.69, 49.65) circle (  2.50);
\definecolor{drawColor}{RGB}{75,65,37}
\definecolor{fillColor}{RGB}{75,65,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 87.17) circle (  2.50);
\definecolor{drawColor}{RGB}{116,107,61}
\definecolor{fillColor}{RGB}{116,107,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.11, 35.49) circle (  2.50);
\definecolor{drawColor}{RGB}{99,90,52}
\definecolor{fillColor}{RGB}{99,90,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.04, 67.81) circle (  2.50);
\definecolor{drawColor}{RGB}{67,57,33}
\definecolor{fillColor}{RGB}{67,57,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.83, 64.02) circle (  2.50);
\definecolor{drawColor}{RGB}{71,62,35}
\definecolor{fillColor}{RGB}{71,62,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.98, 77.41) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.96, 85.61) circle (  2.50);
\definecolor{drawColor}{RGB}{233,227,132}
\definecolor{fillColor}{RGB}{233,227,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.27, 30.70) circle (  2.50);
\definecolor{drawColor}{RGB}{237,184,113}
\definecolor{fillColor}{RGB}{237,184,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.56, 59.73) circle (  2.50);
\definecolor{drawColor}{RGB}{89,79,45}
\definecolor{fillColor}{RGB}{89,79,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.96, 85.31) circle (  2.50);
\definecolor{drawColor}{RGB}{236,181,111}
\definecolor{fillColor}{RGB}{236,181,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.66, 74.06) circle (  2.50);
\definecolor{drawColor}{RGB}{67,58,33}
\definecolor{fillColor}{RGB}{67,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.12, 35.42) circle (  2.50);
\definecolor{drawColor}{RGB}{160,153,88}
\definecolor{fillColor}{RGB}{160,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.15, 48.56) circle (  2.50);
\definecolor{drawColor}{RGB}{82,73,41}
\definecolor{fillColor}{RGB}{82,73,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.47, 68.46) circle (  2.50);
\definecolor{drawColor}{RGB}{246,221,131}
\definecolor{fillColor}{RGB}{246,221,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.73, 60.16) circle (  2.50);
\definecolor{drawColor}{RGB}{130,121,70}
\definecolor{fillColor}{RGB}{130,121,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.01, 37.93) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,134}
\definecolor{fillColor}{RGB}{248,230,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.74, 70.93) circle (  2.50);
\definecolor{drawColor}{RGB}{110,101,58}
\definecolor{fillColor}{RGB}{110,101,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.09, 87.93) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.00, 71.82) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.74, 66.18) circle (  2.50);
\definecolor{drawColor}{RGB}{226,150,97}
\definecolor{fillColor}{RGB}{226,150,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.72, 78.02) circle (  2.50);
\definecolor{drawColor}{RGB}{75,65,37}
\definecolor{fillColor}{RGB}{75,65,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.93, 31.20) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.95, 81.63) circle (  2.50);
\definecolor{drawColor}{RGB}{84,74,42}
\definecolor{fillColor}{RGB}{84,74,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.32, 94.77) circle (  2.50);
\definecolor{drawColor}{RGB}{66,57,32}
\definecolor{fillColor}{RGB}{66,57,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.89, 64.98) circle (  2.50);
\definecolor{drawColor}{RGB}{105,96,55}
\definecolor{fillColor}{RGB}{105,96,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.30, 67.97) circle (  2.50);
\definecolor{drawColor}{RGB}{226,151,97}
\definecolor{fillColor}{RGB}{226,151,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.97, 61.73) circle (  2.50);
\definecolor{drawColor}{RGB}{212,110,80}
\definecolor{fillColor}{RGB}{212,110,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.87, 86.71) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.46, 54.59) circle (  2.50);
\definecolor{drawColor}{RGB}{83,73,42}
\definecolor{fillColor}{RGB}{83,73,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.52, 81.88) circle (  2.50);
\definecolor{drawColor}{RGB}{92,82,47}
\definecolor{fillColor}{RGB}{92,82,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.97, 49.09) circle (  2.50);
\definecolor{drawColor}{RGB}{226,150,97}
\definecolor{fillColor}{RGB}{226,150,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.94, 49.93) circle (  2.50);
\definecolor{drawColor}{RGB}{246,218,129}
\definecolor{fillColor}{RGB}{246,218,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.77, 77.05) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.66, 62.67) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.35, 71.27) circle (  2.50);
\definecolor{drawColor}{RGB}{93,83,48}
\definecolor{fillColor}{RGB}{93,83,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.21, 64.28) circle (  2.50);
\definecolor{drawColor}{RGB}{206,200,116}
\definecolor{fillColor}{RGB}{206,200,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.27, 70.56) circle (  2.50);
\definecolor{drawColor}{RGB}{122,114,65}
\definecolor{fillColor}{RGB}{122,114,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.10, 52.90) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.89, 58.43) circle (  2.50);
\definecolor{drawColor}{RGB}{70,60,34}
\definecolor{fillColor}{RGB}{70,60,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.54, 45.71) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.17, 70.57) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.52, 44.19) circle (  2.50);
\definecolor{drawColor}{RGB}{222,138,92}
\definecolor{fillColor}{RGB}{222,138,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.63, 63.76) circle (  2.50);
\definecolor{drawColor}{RGB}{247,222,131}
\definecolor{fillColor}{RGB}{247,222,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.63, 73.14) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.01, 61.03) circle (  2.50);
\definecolor{drawColor}{RGB}{132,123,71}
\definecolor{fillColor}{RGB}{132,123,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.17, 31.36) circle (  2.50);
\definecolor{drawColor}{RGB}{240,196,118}
\definecolor{fillColor}{RGB}{240,196,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.31, 79.18) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.38, 51.48) circle (  2.50);
\definecolor{drawColor}{RGB}{244,210,125}
\definecolor{fillColor}{RGB}{244,210,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.64, 55.66) circle (  2.50);
\definecolor{drawColor}{RGB}{251,244,142}
\definecolor{fillColor}{RGB}{251,244,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.13, 71.46) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,135}
\definecolor{fillColor}{RGB}{248,230,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.65, 31.37) circle (  2.50);
\definecolor{drawColor}{RGB}{248,228,134}
\definecolor{fillColor}{RGB}{248,228,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.74, 72.84) circle (  2.50);
\definecolor{drawColor}{RGB}{230,162,102}
\definecolor{fillColor}{RGB}{230,162,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.44, 67.90) circle (  2.50);
\definecolor{drawColor}{RGB}{68,58,33}
\definecolor{fillColor}{RGB}{68,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.89, 46.88) circle (  2.50);
\definecolor{drawColor}{RGB}{231,166,104}
\definecolor{fillColor}{RGB}{231,166,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.70, 40.05) circle (  2.50);
\definecolor{drawColor}{RGB}{180,172,100}
\definecolor{fillColor}{RGB}{180,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.79, 70.99) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.94, 59.31) circle (  2.50);
\definecolor{drawColor}{RGB}{136,128,74}
\definecolor{fillColor}{RGB}{136,128,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.24, 73.14) circle (  2.50);
\definecolor{drawColor}{RGB}{81,72,41}
\definecolor{fillColor}{RGB}{81,72,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.29, 91.21) circle (  2.50);
\definecolor{drawColor}{RGB}{122,114,65}
\definecolor{fillColor}{RGB}{122,114,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.96, 54.21) circle (  2.50);
\definecolor{drawColor}{RGB}{226,151,97}
\definecolor{fillColor}{RGB}{226,151,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.90, 35.72) circle (  2.50);
\definecolor{drawColor}{RGB}{196,189,109}
\definecolor{fillColor}{RGB}{196,189,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.41, 61.89) circle (  2.50);
\definecolor{drawColor}{RGB}{184,176,102}
\definecolor{fillColor}{RGB}{184,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.27, 78.04) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.27, 65.83) circle (  2.50);
\definecolor{drawColor}{RGB}{216,121,84}
\definecolor{fillColor}{RGB}{216,121,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.52, 25.59) circle (  2.50);
\definecolor{drawColor}{RGB}{247,225,132}
\definecolor{fillColor}{RGB}{247,225,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.07, 87.28) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,137}
\definecolor{fillColor}{RGB}{250,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.10, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{220,214,124}
\definecolor{fillColor}{RGB}{220,214,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.24, 58.39) circle (  2.50);
\definecolor{drawColor}{RGB}{105,96,55}
\definecolor{fillColor}{RGB}{105,96,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.34, 53.66) circle (  2.50);
\definecolor{drawColor}{RGB}{70,60,34}
\definecolor{fillColor}{RGB}{70,60,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.85, 72.16) circle (  2.50);
\definecolor{drawColor}{RGB}{92,83,47}
\definecolor{fillColor}{RGB}{92,83,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.40, 53.65) circle (  2.50);
\definecolor{drawColor}{RGB}{59,49,28}
\definecolor{fillColor}{RGB}{59,49,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.06, 80.25) circle (  2.50);
\definecolor{drawColor}{RGB}{167,160,92}
\definecolor{fillColor}{RGB}{167,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.68, 58.33) circle (  2.50);
\definecolor{drawColor}{RGB}{166,159,92}
\definecolor{fillColor}{RGB}{166,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.33, 41.47) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.50, 49.91) circle (  2.50);
\definecolor{drawColor}{RGB}{160,153,88}
\definecolor{fillColor}{RGB}{160,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.53, 85.17) circle (  2.50);
\definecolor{drawColor}{RGB}{232,169,106}
\definecolor{fillColor}{RGB}{232,169,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.21, 73.58) circle (  2.50);
\definecolor{drawColor}{RGB}{247,222,131}
\definecolor{fillColor}{RGB}{247,222,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.18, 71.77) circle (  2.50);
\definecolor{drawColor}{RGB}{248,243,140}
\definecolor{fillColor}{RGB}{248,243,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.19, 74.13) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.76, 65.30) circle (  2.50);
\definecolor{drawColor}{RGB}{246,221,130}
\definecolor{fillColor}{RGB}{246,221,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.02, 63.79) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.78, 54.71) circle (  2.50);
\definecolor{drawColor}{RGB}{68,58,33}
\definecolor{fillColor}{RGB}{68,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.84, 65.47) circle (  2.50);
\definecolor{drawColor}{RGB}{245,217,128}
\definecolor{fillColor}{RGB}{245,217,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.32, 63.69) circle (  2.50);
\definecolor{drawColor}{RGB}{244,210,125}
\definecolor{fillColor}{RGB}{244,210,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.90, 69.96) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.11, 69.31) circle (  2.50);
\definecolor{drawColor}{RGB}{187,179,104}
\definecolor{fillColor}{RGB}{187,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.36, 58.14) circle (  2.50);
\definecolor{drawColor}{RGB}{96,87,50}
\definecolor{fillColor}{RGB}{96,87,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.64, 92.99) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.83, 61.71) circle (  2.50);
\definecolor{drawColor}{RGB}{234,175,109}
\definecolor{fillColor}{RGB}{234,175,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.89, 57.70) circle (  2.50);
\definecolor{drawColor}{RGB}{115,106,61}
\definecolor{fillColor}{RGB}{115,106,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.21, 88.83) circle (  2.50);
\definecolor{drawColor}{RGB}{243,207,124}
\definecolor{fillColor}{RGB}{243,207,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.39, 64.55) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.51, 86.67) circle (  2.50);
\definecolor{drawColor}{RGB}{105,96,55}
\definecolor{fillColor}{RGB}{105,96,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.29, 67.74) circle (  2.50);
\definecolor{drawColor}{RGB}{238,188,114}
\definecolor{fillColor}{RGB}{238,188,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.46, 70.46) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.96, 52.82) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.74, 50.18) circle (  2.50);
\definecolor{drawColor}{RGB}{221,136,91}
\definecolor{fillColor}{RGB}{221,136,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.86, 50.19) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.74, 75.83) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.57, 84.81) circle (  2.50);
\definecolor{drawColor}{RGB}{149,141,81}
\definecolor{fillColor}{RGB}{149,141,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.29, 61.59) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.91, 51.80) circle (  2.50);
\definecolor{drawColor}{RGB}{220,214,124}
\definecolor{fillColor}{RGB}{220,214,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.96, 76.08) circle (  2.50);
\definecolor{drawColor}{RGB}{249,232,136}
\definecolor{fillColor}{RGB}{249,232,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.95, 46.36) circle (  2.50);
\definecolor{drawColor}{RGB}{240,194,118}
\definecolor{fillColor}{RGB}{240,194,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.69, 25.41) circle (  2.50);
\definecolor{drawColor}{RGB}{199,192,111}
\definecolor{fillColor}{RGB}{199,192,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.92, 29.95) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.79, 90.22) circle (  2.50);
\definecolor{drawColor}{RGB}{221,134,90}
\definecolor{fillColor}{RGB}{221,134,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.49, 88.15) circle (  2.50);
\definecolor{drawColor}{RGB}{131,122,71}
\definecolor{fillColor}{RGB}{131,122,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.78, 38.88) circle (  2.50);
\definecolor{drawColor}{RGB}{118,109,62}
\definecolor{fillColor}{RGB}{118,109,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.88, 51.61) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.41, 61.39) circle (  2.50);
\definecolor{drawColor}{RGB}{214,115,82}
\definecolor{fillColor}{RGB}{214,115,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.97, 37.30) circle (  2.50);
\definecolor{drawColor}{RGB}{69,59,33}
\definecolor{fillColor}{RGB}{69,59,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.99, 95.55) circle (  2.50);
\definecolor{drawColor}{RGB}{115,106,61}
\definecolor{fillColor}{RGB}{115,106,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.27, 26.02) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.29, 99.99) circle (  2.50);
\definecolor{drawColor}{RGB}{241,199,120}
\definecolor{fillColor}{RGB}{241,199,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.20, 69.81) circle (  2.50);
\definecolor{drawColor}{RGB}{228,155,99}
\definecolor{fillColor}{RGB}{228,155,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.87, 25.37) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.46, 38.08) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.01, 92.03) circle (  2.50);
\definecolor{drawColor}{RGB}{228,156,100}
\definecolor{fillColor}{RGB}{228,156,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.53, 97.21) circle (  2.50);
\definecolor{drawColor}{RGB}{72,62,35}
\definecolor{fillColor}{RGB}{72,62,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.75, 64.84) circle (  2.50);
\definecolor{drawColor}{RGB}{224,218,126}
\definecolor{fillColor}{RGB}{224,218,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.93, 97.47) circle (  2.50);
\definecolor{drawColor}{RGB}{98,89,51}
\definecolor{fillColor}{RGB}{98,89,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.00, 66.33) circle (  2.50);
\definecolor{drawColor}{RGB}{229,157,100}
\definecolor{fillColor}{RGB}{229,157,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.66, 90.91) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,140}
\definecolor{fillColor}{RGB}{251,240,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.42, 35.01) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.46, 45.46) circle (  2.50);
\definecolor{drawColor}{RGB}{244,210,125}
\definecolor{fillColor}{RGB}{244,210,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.93, 53.30) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.39, 97.44) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.08, 52.68) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.36, 89.40) circle (  2.50);
\definecolor{drawColor}{RGB}{247,226,133}
\definecolor{fillColor}{RGB}{247,226,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.40, 52.54) circle (  2.50);
\definecolor{drawColor}{RGB}{70,61,34}
\definecolor{fillColor}{RGB}{70,61,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.19, 44.31) circle (  2.50);
\definecolor{drawColor}{RGB}{223,217,125}
\definecolor{fillColor}{RGB}{223,217,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.26, 43.62) circle (  2.50);
\definecolor{drawColor}{RGB}{245,213,127}
\definecolor{fillColor}{RGB}{245,213,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.70, 86.60) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.59, 45.87) circle (  2.50);
\definecolor{drawColor}{RGB}{230,161,102}
\definecolor{fillColor}{RGB}{230,161,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.40, 82.52) circle (  2.50);
\definecolor{drawColor}{RGB}{117,108,62}
\definecolor{fillColor}{RGB}{117,108,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.57, 64.04) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.59, 73.07) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.58, 98.81) circle (  2.50);
\definecolor{drawColor}{RGB}{244,211,125}
\definecolor{fillColor}{RGB}{244,211,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.73, 67.52) circle (  2.50);
\definecolor{drawColor}{RGB}{215,209,121}
\definecolor{fillColor}{RGB}{215,209,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.50, 51.56) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.96, 89.92) circle (  2.50);
\definecolor{drawColor}{RGB}{104,94,54}
\definecolor{fillColor}{RGB}{104,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66, 80.92) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,117}
\definecolor{fillColor}{RGB}{239,192,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.46, 68.68) circle (  2.50);
\definecolor{drawColor}{RGB}{65,56,31}
\definecolor{fillColor}{RGB}{65,56,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.95, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{90,80,46}
\definecolor{fillColor}{RGB}{90,80,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.47, 63.41) circle (  2.50);
\definecolor{drawColor}{RGB}{244,239,138}
\definecolor{fillColor}{RGB}{244,239,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.02, 72.80) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.96, 25.01) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 70.39) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.88, 62.83) circle (  2.50);
\definecolor{drawColor}{RGB}{200,194,112}
\definecolor{fillColor}{RGB}{200,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.63, 38.49) circle (  2.50);
\definecolor{drawColor}{RGB}{245,216,128}
\definecolor{fillColor}{RGB}{245,216,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.15, 54.29) circle (  2.50);
\definecolor{drawColor}{RGB}{250,239,139}
\definecolor{fillColor}{RGB}{250,239,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.86, 68.87) circle (  2.50);
\definecolor{drawColor}{RGB}{103,94,54}
\definecolor{fillColor}{RGB}{103,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.91, 60.47) circle (  2.50);
\definecolor{drawColor}{RGB}{87,78,44}
\definecolor{fillColor}{RGB}{87,78,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.04, 81.27) circle (  2.50);
\definecolor{drawColor}{RGB}{233,172,107}
\definecolor{fillColor}{RGB}{233,172,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.36, 58.21) circle (  2.50);
\definecolor{drawColor}{RGB}{224,143,94}
\definecolor{fillColor}{RGB}{224,143,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.49, 99.60) circle (  2.50);
\definecolor{drawColor}{RGB}{224,145,95}
\definecolor{fillColor}{RGB}{224,145,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.48, 59.52) circle (  2.50);
\definecolor{drawColor}{RGB}{234,229,132}
\definecolor{fillColor}{RGB}{234,229,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.27, 53.99) circle (  2.50);
\definecolor{drawColor}{RGB}{78,69,39}
\definecolor{fillColor}{RGB}{78,69,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.40, 62.11) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.52, 76.05) circle (  2.50);
\definecolor{drawColor}{RGB}{224,143,94}
\definecolor{fillColor}{RGB}{224,143,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.34, 89.81) circle (  2.50);
\definecolor{drawColor}{RGB}{95,85,49}
\definecolor{fillColor}{RGB}{95,85,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.66, 45.82) circle (  2.50);
\definecolor{drawColor}{RGB}{233,173,108}
\definecolor{fillColor}{RGB}{233,173,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.67, 71.40) circle (  2.50);
\definecolor{drawColor}{RGB}{102,93,53}
\definecolor{fillColor}{RGB}{102,93,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.76, 49.17) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.14, 57.38) circle (  2.50);
\definecolor{drawColor}{RGB}{227,152,98}
\definecolor{fillColor}{RGB}{227,152,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.32, 59.49) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.08, 39.29) circle (  2.50);
\definecolor{drawColor}{RGB}{229,160,101}
\definecolor{fillColor}{RGB}{229,160,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.76, 90.18) circle (  2.50);
\definecolor{drawColor}{RGB}{68,58,33}
\definecolor{fillColor}{RGB}{68,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.73, 69.91) circle (  2.50);
\definecolor{drawColor}{RGB}{224,142,93}
\definecolor{fillColor}{RGB}{224,142,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.40, 91.73) circle (  2.50);
\definecolor{drawColor}{RGB}{230,161,102}
\definecolor{fillColor}{RGB}{230,161,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.45, 50.93) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.08, 54.83) circle (  2.50);
\definecolor{drawColor}{RGB}{242,236,137}
\definecolor{fillColor}{RGB}{242,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.19, 89.85) circle (  2.50);
\definecolor{drawColor}{RGB}{153,144,83}
\definecolor{fillColor}{RGB}{153,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.90, 74.78) circle (  2.50);
\definecolor{drawColor}{RGB}{245,214,127}
\definecolor{fillColor}{RGB}{245,214,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.47, 78.86) circle (  2.50);
\definecolor{drawColor}{RGB}{77,67,38}
\definecolor{fillColor}{RGB}{77,67,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.74, 56.12) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.82,100.24) circle (  2.50);
\definecolor{drawColor}{RGB}{227,154,99}
\definecolor{fillColor}{RGB}{227,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.38, 89.66) circle (  2.50);
\definecolor{drawColor}{RGB}{105,95,55}
\definecolor{fillColor}{RGB}{105,95,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.40, 44.94) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.60, 61.93) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.60, 30.29) circle (  2.50);
\definecolor{drawColor}{RGB}{249,231,135}
\definecolor{fillColor}{RGB}{249,231,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.68, 72.07) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,99}
\definecolor{fillColor}{RGB}{178,170,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.40, 33.46) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.12, 35.72) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.15, 54.44) circle (  2.50);
\definecolor{drawColor}{RGB}{148,139,81}
\definecolor{fillColor}{RGB}{148,139,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.47, 78.35) circle (  2.50);
\definecolor{drawColor}{RGB}{237,185,113}
\definecolor{fillColor}{RGB}{237,185,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.00, 81.54) circle (  2.50);
\definecolor{drawColor}{RGB}{66,56,32}
\definecolor{fillColor}{RGB}{66,56,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.97, 88.04) circle (  2.50);
\definecolor{drawColor}{RGB}{224,218,126}
\definecolor{fillColor}{RGB}{224,218,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.31, 51.59) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.34, 42.09) circle (  2.50);
\definecolor{drawColor}{RGB}{212,206,119}
\definecolor{fillColor}{RGB}{212,206,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.29, 64.71) circle (  2.50);
\definecolor{drawColor}{RGB}{219,128,87}
\definecolor{fillColor}{RGB}{219,128,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.26, 83.16) circle (  2.50);
\definecolor{drawColor}{RGB}{236,180,111}
\definecolor{fillColor}{RGB}{236,180,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.42, 58.55) circle (  2.50);
\definecolor{drawColor}{RGB}{161,154,89}
\definecolor{fillColor}{RGB}{161,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.04, 61.06) circle (  2.50);
\definecolor{drawColor}{RGB}{242,203,122}
\definecolor{fillColor}{RGB}{242,203,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.50, 62.86) circle (  2.50);
\definecolor{drawColor}{RGB}{205,199,115}
\definecolor{fillColor}{RGB}{205,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.58, 34.91) circle (  2.50);
\definecolor{drawColor}{RGB}{89,80,46}
\definecolor{fillColor}{RGB}{89,80,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.31, 71.51) circle (  2.50);
\definecolor{drawColor}{RGB}{101,92,53}
\definecolor{fillColor}{RGB}{101,92,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.38, 58.18) circle (  2.50);
\definecolor{drawColor}{RGB}{237,186,114}
\definecolor{fillColor}{RGB}{237,186,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.63, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{229,224,129}
\definecolor{fillColor}{RGB}{229,224,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.20, 35.90) circle (  2.50);
\definecolor{drawColor}{RGB}{86,76,44}
\definecolor{fillColor}{RGB}{86,76,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.06, 85.28) circle (  2.50);
\definecolor{drawColor}{RGB}{210,204,118}
\definecolor{fillColor}{RGB}{210,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.35, 48.37) circle (  2.50);
\definecolor{drawColor}{RGB}{224,145,95}
\definecolor{fillColor}{RGB}{224,145,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.00, 40.62) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.68, 84.11) circle (  2.50);
\definecolor{drawColor}{RGB}{98,88,51}
\definecolor{fillColor}{RGB}{98,88,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.74, 44.81) circle (  2.50);
\definecolor{drawColor}{RGB}{232,168,105}
\definecolor{fillColor}{RGB}{232,168,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.23, 78.53) circle (  2.50);
\definecolor{drawColor}{RGB}{233,170,106}
\definecolor{fillColor}{RGB}{233,170,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.09,102.34) circle (  2.50);
\definecolor{drawColor}{RGB}{94,85,49}
\definecolor{fillColor}{RGB}{94,85,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.83, 50.68) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.25, 46.84) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.91, 53.54) circle (  2.50);
\definecolor{drawColor}{RGB}{136,127,73}
\definecolor{fillColor}{RGB}{136,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.46, 39.44) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.39, 46.74) circle (  2.50);
\definecolor{drawColor}{RGB}{90,81,46}
\definecolor{fillColor}{RGB}{90,81,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.00, 72.70) circle (  2.50);
\definecolor{drawColor}{RGB}{232,169,106}
\definecolor{fillColor}{RGB}{232,169,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.40, 93.15) circle (  2.50);
\definecolor{drawColor}{RGB}{149,141,82}
\definecolor{fillColor}{RGB}{149,141,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.98, 50.15) circle (  2.50);
\definecolor{drawColor}{RGB}{172,164,95}
\definecolor{fillColor}{RGB}{172,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.03, 90.69) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.83, 94.81) circle (  2.50);
\definecolor{drawColor}{RGB}{109,100,58}
\definecolor{fillColor}{RGB}{109,100,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.37, 98.36) circle (  2.50);
\definecolor{drawColor}{RGB}{233,171,106}
\definecolor{fillColor}{RGB}{233,171,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.51, 75.06) circle (  2.50);
\definecolor{drawColor}{RGB}{248,242,140}
\definecolor{fillColor}{RGB}{248,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.30, 85.05) circle (  2.50);
\definecolor{drawColor}{RGB}{98,89,51}
\definecolor{fillColor}{RGB}{98,89,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.46, 39.15) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.55, 37.94) circle (  2.50);
\definecolor{drawColor}{RGB}{119,110,64}
\definecolor{fillColor}{RGB}{119,110,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.94, 50.96) circle (  2.50);
\definecolor{drawColor}{RGB}{97,87,50}
\definecolor{fillColor}{RGB}{97,87,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.33, 76.50) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.04, 82.82) circle (  2.50);
\definecolor{drawColor}{RGB}{64,55,31}
\definecolor{fillColor}{RGB}{64,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.77, 70.47) circle (  2.50);
\definecolor{drawColor}{RGB}{240,196,118}
\definecolor{fillColor}{RGB}{240,196,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.74, 79.68) circle (  2.50);
\definecolor{drawColor}{RGB}{97,88,50}
\definecolor{fillColor}{RGB}{97,88,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.11, 54.84) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.00, 67.34) circle (  2.50);
\definecolor{drawColor}{RGB}{249,235,137}
\definecolor{fillColor}{RGB}{249,235,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.44, 40.33) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39, 51.80) circle (  2.50);
\definecolor{drawColor}{RGB}{127,119,68}
\definecolor{fillColor}{RGB}{127,119,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.92, 62.85) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.62, 44.45) circle (  2.50);
\definecolor{drawColor}{RGB}{235,179,111}
\definecolor{fillColor}{RGB}{235,179,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.31, 91.67) circle (  2.50);
\definecolor{drawColor}{RGB}{104,94,54}
\definecolor{fillColor}{RGB}{104,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.66, 96.83) circle (  2.50);
\definecolor{drawColor}{RGB}{78,68,39}
\definecolor{fillColor}{RGB}{78,68,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.25, 51.54) circle (  2.50);
\definecolor{drawColor}{RGB}{223,217,126}
\definecolor{fillColor}{RGB}{223,217,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.22, 88.96) circle (  2.50);
\definecolor{drawColor}{RGB}{64,54,31}
\definecolor{fillColor}{RGB}{64,54,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.40, 54.25) circle (  2.50);
\definecolor{drawColor}{RGB}{222,137,91}
\definecolor{fillColor}{RGB}{222,137,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.65, 71.23) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.50, 73.49) circle (  2.50);
\definecolor{drawColor}{RGB}{228,223,129}
\definecolor{fillColor}{RGB}{228,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.86, 37.23) circle (  2.50);
\definecolor{drawColor}{RGB}{150,142,82}
\definecolor{fillColor}{RGB}{150,142,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.97, 30.01) circle (  2.50);
\definecolor{drawColor}{RGB}{199,193,111}
\definecolor{fillColor}{RGB}{199,193,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.00, 72.26) circle (  2.50);
\definecolor{drawColor}{RGB}{220,133,89}
\definecolor{fillColor}{RGB}{220,133,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.66, 37.71) circle (  2.50);
\definecolor{drawColor}{RGB}{220,214,124}
\definecolor{fillColor}{RGB}{220,214,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.18, 99.05) circle (  2.50);
\definecolor{drawColor}{RGB}{60,51,28}
\definecolor{fillColor}{RGB}{60,51,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.33, 59.18) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.03, 37.00) circle (  2.50);
\definecolor{drawColor}{RGB}{241,202,121}
\definecolor{fillColor}{RGB}{241,202,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.59, 87.70) circle (  2.50);
\definecolor{drawColor}{RGB}{222,137,91}
\definecolor{fillColor}{RGB}{222,137,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.11, 96.46) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 39.05) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,135}
\definecolor{fillColor}{RGB}{248,230,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.55, 64.12) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.06, 67.56) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,35}
\definecolor{fillColor}{RGB}{71,61,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.20, 34.20) circle (  2.50);
\definecolor{drawColor}{RGB}{136,127,73}
\definecolor{fillColor}{RGB}{136,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.95, 60.93) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,110}
\definecolor{fillColor}{RGB}{198,191,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.22, 34.43) circle (  2.50);
\definecolor{drawColor}{RGB}{139,130,75}
\definecolor{fillColor}{RGB}{139,130,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.57, 73.55) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.56, 59.99) circle (  2.50);
\definecolor{drawColor}{RGB}{104,95,54}
\definecolor{fillColor}{RGB}{104,95,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.83, 75.21) circle (  2.50);
\definecolor{drawColor}{RGB}{95,86,49}
\definecolor{fillColor}{RGB}{95,86,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.16, 73.93) circle (  2.50);
\definecolor{drawColor}{RGB}{247,224,132}
\definecolor{fillColor}{RGB}{247,224,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.93, 46.56) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.02, 51.74) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.09, 55.88) circle (  2.50);
\definecolor{drawColor}{RGB}{235,178,110}
\definecolor{fillColor}{RGB}{235,178,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.81, 93.13) circle (  2.50);
\definecolor{drawColor}{RGB}{233,171,106}
\definecolor{fillColor}{RGB}{233,171,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.17, 84.32) circle (  2.50);
\definecolor{drawColor}{RGB}{116,107,62}
\definecolor{fillColor}{RGB}{116,107,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.65, 91.80) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.12, 65.67) circle (  2.50);
\definecolor{drawColor}{RGB}{248,229,134}
\definecolor{fillColor}{RGB}{248,229,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.14, 57.90) circle (  2.50);
\definecolor{drawColor}{RGB}{229,223,129}
\definecolor{fillColor}{RGB}{229,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.59, 56.38) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.71, 43.62) circle (  2.50);
\definecolor{drawColor}{RGB}{143,135,78}
\definecolor{fillColor}{RGB}{143,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.94, 65.26) circle (  2.50);
\definecolor{drawColor}{RGB}{136,127,73}
\definecolor{fillColor}{RGB}{136,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.37, 50.61) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.96, 95.86) circle (  2.50);
\definecolor{drawColor}{RGB}{250,238,139}
\definecolor{fillColor}{RGB}{250,238,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.99, 62.95) circle (  2.50);
\definecolor{drawColor}{RGB}{135,126,73}
\definecolor{fillColor}{RGB}{135,126,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.86, 29.73) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.14, 59.36) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.88, 56.52) circle (  2.50);
\definecolor{drawColor}{RGB}{242,204,122}
\definecolor{fillColor}{RGB}{242,204,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.88, 99.09) circle (  2.50);
\definecolor{drawColor}{RGB}{218,127,87}
\definecolor{fillColor}{RGB}{218,127,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.16, 54.73) circle (  2.50);
\definecolor{drawColor}{RGB}{242,202,121}
\definecolor{fillColor}{RGB}{242,202,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.38, 39.79) circle (  2.50);
\definecolor{drawColor}{RGB}{84,75,43}
\definecolor{fillColor}{RGB}{84,75,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.97, 60.54) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.74, 27.75) circle (  2.50);
\definecolor{drawColor}{RGB}{102,93,53}
\definecolor{fillColor}{RGB}{102,93,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.11, 48.06) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.39, 32.41) circle (  2.50);
\definecolor{drawColor}{RGB}{250,239,139}
\definecolor{fillColor}{RGB}{250,239,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.57, 34.95) circle (  2.50);
\definecolor{drawColor}{RGB}{251,241,140}
\definecolor{fillColor}{RGB}{251,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.83, 45.77) circle (  2.50);
\definecolor{drawColor}{RGB}{233,172,107}
\definecolor{fillColor}{RGB}{233,172,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.77, 63.03) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.41, 98.59) circle (  2.50);
\definecolor{drawColor}{RGB}{167,160,92}
\definecolor{fillColor}{RGB}{167,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.91, 34.14) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.35, 88.00) circle (  2.50);
\definecolor{drawColor}{RGB}{135,127,73}
\definecolor{fillColor}{RGB}{135,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.24, 54.86) circle (  2.50);
\definecolor{drawColor}{RGB}{81,72,41}
\definecolor{fillColor}{RGB}{81,72,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.96, 91.76) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,142}
\definecolor{fillColor}{RGB}{252,246,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.08, 78.90) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.44, 69.36) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.50, 54.78) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.39, 45.96) circle (  2.50);
\definecolor{drawColor}{RGB}{232,227,131}
\definecolor{fillColor}{RGB}{232,227,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.32, 68.40) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.55, 60.55) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.64, 99.29) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.67, 78.90) circle (  2.50);
\definecolor{drawColor}{RGB}{249,231,135}
\definecolor{fillColor}{RGB}{249,231,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.30, 53.80) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.53, 64.39) circle (  2.50);
\definecolor{drawColor}{RGB}{138,129,75}
\definecolor{fillColor}{RGB}{138,129,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 75.93) circle (  2.50);
\definecolor{drawColor}{RGB}{240,235,136}
\definecolor{fillColor}{RGB}{240,235,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.35, 52.73) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.57, 52.29) circle (  2.50);
\definecolor{drawColor}{RGB}{60,50,28}
\definecolor{fillColor}{RGB}{60,50,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.56, 62.87) circle (  2.50);
\definecolor{drawColor}{RGB}{212,206,119}
\definecolor{fillColor}{RGB}{212,206,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.08, 40.93) circle (  2.50);
\definecolor{drawColor}{RGB}{221,135,90}
\definecolor{fillColor}{RGB}{221,135,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.74, 27.09) circle (  2.50);
\definecolor{drawColor}{RGB}{244,213,126}
\definecolor{fillColor}{RGB}{244,213,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.86, 77.84) circle (  2.50);
\definecolor{drawColor}{RGB}{103,94,54}
\definecolor{fillColor}{RGB}{103,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.51, 74.32) circle (  2.50);
\definecolor{drawColor}{RGB}{221,135,90}
\definecolor{fillColor}{RGB}{221,135,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.91, 47.17) circle (  2.50);
\definecolor{drawColor}{RGB}{230,162,102}
\definecolor{fillColor}{RGB}{230,162,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.79, 63.22) circle (  2.50);
\definecolor{drawColor}{RGB}{246,219,130}
\definecolor{fillColor}{RGB}{246,219,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.92, 65.05) circle (  2.50);
\definecolor{drawColor}{RGB}{133,125,72}
\definecolor{fillColor}{RGB}{133,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.08, 65.66) circle (  2.50);
\definecolor{drawColor}{RGB}{155,146,85}
\definecolor{fillColor}{RGB}{155,146,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.27, 72.44) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.61, 51.26) circle (  2.50);
\definecolor{drawColor}{RGB}{248,228,134}
\definecolor{fillColor}{RGB}{248,228,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.60, 82.69) circle (  2.50);
\definecolor{drawColor}{RGB}{241,236,137}
\definecolor{fillColor}{RGB}{241,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.31, 47.67) circle (  2.50);
\definecolor{drawColor}{RGB}{239,234,135}
\definecolor{fillColor}{RGB}{239,234,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.45, 51.73) circle (  2.50);
\definecolor{drawColor}{RGB}{106,97,56}
\definecolor{fillColor}{RGB}{106,97,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.98, 46.37) circle (  2.50);
\definecolor{drawColor}{RGB}{245,216,128}
\definecolor{fillColor}{RGB}{245,216,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.44, 77.89) circle (  2.50);
\definecolor{drawColor}{RGB}{246,221,130}
\definecolor{fillColor}{RGB}{246,221,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.12, 72.01) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.78, 75.16) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.17, 30.43) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.17, 50.24) circle (  2.50);
\definecolor{drawColor}{RGB}{171,164,95}
\definecolor{fillColor}{RGB}{171,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.57, 73.64) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.41, 67.70) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.83, 29.49) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.69, 94.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.44, 87.30) circle (  2.50);
\definecolor{drawColor}{RGB}{103,94,54}
\definecolor{fillColor}{RGB}{103,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.11, 85.12) circle (  2.50);
\definecolor{drawColor}{RGB}{236,230,133}
\definecolor{fillColor}{RGB}{236,230,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.81, 99.05) circle (  2.50);
\definecolor{drawColor}{RGB}{249,244,141}
\definecolor{fillColor}{RGB}{249,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.82, 30.91) circle (  2.50);
\definecolor{drawColor}{RGB}{234,175,108}
\definecolor{fillColor}{RGB}{234,175,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.08, 28.77) circle (  2.50);
\definecolor{drawColor}{RGB}{167,160,92}
\definecolor{fillColor}{RGB}{167,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.79, 52.59) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.77, 51.84) circle (  2.50);
\definecolor{drawColor}{RGB}{244,210,125}
\definecolor{fillColor}{RGB}{244,210,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.94, 38.07) circle (  2.50);
\definecolor{drawColor}{RGB}{219,212,123}
\definecolor{fillColor}{RGB}{219,212,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.98, 73.03) circle (  2.50);
\definecolor{drawColor}{RGB}{118,109,63}
\definecolor{fillColor}{RGB}{118,109,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.59, 88.44) circle (  2.50);
\definecolor{drawColor}{RGB}{78,69,39}
\definecolor{fillColor}{RGB}{78,69,39}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.56, 40.06) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.21,100.77) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,100}
\definecolor{fillColor}{RGB}{179,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.06, 65.04) circle (  2.50);
\definecolor{drawColor}{RGB}{68,58,33}
\definecolor{fillColor}{RGB}{68,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.60, 35.70) circle (  2.50);
\definecolor{drawColor}{RGB}{86,76,44}
\definecolor{fillColor}{RGB}{86,76,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.13,101.45) circle (  2.50);
\definecolor{drawColor}{RGB}{222,138,92}
\definecolor{fillColor}{RGB}{222,138,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.26, 71.47) circle (  2.50);
\definecolor{drawColor}{RGB}{205,199,115}
\definecolor{fillColor}{RGB}{205,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.22, 60.45) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.87, 47.97) circle (  2.50);
\definecolor{drawColor}{RGB}{224,143,94}
\definecolor{fillColor}{RGB}{224,143,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.08, 91.03) circle (  2.50);
\definecolor{drawColor}{RGB}{237,186,114}
\definecolor{fillColor}{RGB}{237,186,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.00, 35.09) circle (  2.50);
\definecolor{drawColor}{RGB}{247,225,132}
\definecolor{fillColor}{RGB}{247,225,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.11, 43.56) circle (  2.50);
\definecolor{drawColor}{RGB}{246,218,129}
\definecolor{fillColor}{RGB}{246,218,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.83, 77.64) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.50, 61.54) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.07, 91.14) circle (  2.50);
\definecolor{drawColor}{RGB}{242,203,122}
\definecolor{fillColor}{RGB}{242,203,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.96, 57.64) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.48, 96.91) circle (  2.50);
\definecolor{drawColor}{RGB}{234,175,108}
\definecolor{fillColor}{RGB}{234,175,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.47, 50.55) circle (  2.50);
\definecolor{drawColor}{RGB}{64,54,31}
\definecolor{fillColor}{RGB}{64,54,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.31, 87.53) circle (  2.50);
\definecolor{drawColor}{RGB}{90,81,46}
\definecolor{fillColor}{RGB}{90,81,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.85, 56.21) circle (  2.50);
\definecolor{drawColor}{RGB}{249,244,141}
\definecolor{fillColor}{RGB}{249,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.90, 86.49) circle (  2.50);
\definecolor{drawColor}{RGB}{67,57,32}
\definecolor{fillColor}{RGB}{67,57,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.74, 83.37) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.85, 86.58) circle (  2.50);
\definecolor{drawColor}{RGB}{136,128,74}
\definecolor{fillColor}{RGB}{136,128,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.41, 89.70) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.72, 42.40) circle (  2.50);
\definecolor{drawColor}{RGB}{247,225,132}
\definecolor{fillColor}{RGB}{247,225,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.26, 69.47) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.66, 83.96) circle (  2.50);
\definecolor{drawColor}{RGB}{68,59,33}
\definecolor{fillColor}{RGB}{68,59,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.20, 88.95) circle (  2.50);
\definecolor{drawColor}{RGB}{225,145,95}
\definecolor{fillColor}{RGB}{225,145,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.66, 86.39) circle (  2.50);
\definecolor{drawColor}{RGB}{60,50,28}
\definecolor{fillColor}{RGB}{60,50,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.62, 74.18) circle (  2.50);
\definecolor{drawColor}{RGB}{248,229,134}
\definecolor{fillColor}{RGB}{248,229,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.11, 44.76) circle (  2.50);
\definecolor{drawColor}{RGB}{105,96,55}
\definecolor{fillColor}{RGB}{105,96,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.64, 68.52) circle (  2.50);
\definecolor{drawColor}{RGB}{170,163,94}
\definecolor{fillColor}{RGB}{170,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.83, 75.39) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.21, 27.67) circle (  2.50);
\definecolor{drawColor}{RGB}{242,237,137}
\definecolor{fillColor}{RGB}{242,237,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.25, 24.73) circle (  2.50);
\definecolor{drawColor}{RGB}{220,132,89}
\definecolor{fillColor}{RGB}{220,132,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.20, 71.99) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.81, 98.57) circle (  2.50);
\definecolor{drawColor}{RGB}{244,239,138}
\definecolor{fillColor}{RGB}{244,239,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.19, 79.54) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.24, 71.79) circle (  2.50);
\definecolor{drawColor}{RGB}{116,107,62}
\definecolor{fillColor}{RGB}{116,107,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.20, 76.44) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.90, 57.99) circle (  2.50);
\definecolor{drawColor}{RGB}{63,54,30}
\definecolor{fillColor}{RGB}{63,54,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.30, 49.48) circle (  2.50);
\definecolor{drawColor}{RGB}{214,207,120}
\definecolor{fillColor}{RGB}{214,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.19, 39.78) circle (  2.50);
\definecolor{drawColor}{RGB}{223,217,126}
\definecolor{fillColor}{RGB}{223,217,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.56, 91.87) circle (  2.50);
\definecolor{drawColor}{RGB}{138,130,75}
\definecolor{fillColor}{RGB}{138,130,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.52, 73.68) circle (  2.50);
\definecolor{drawColor}{RGB}{212,110,80}
\definecolor{fillColor}{RGB}{212,110,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.31, 53.62) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.81, 31.58) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.77, 56.89) circle (  2.50);
\definecolor{drawColor}{RGB}{221,134,90}
\definecolor{fillColor}{RGB}{221,134,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.19, 61.63) circle (  2.50);
\definecolor{drawColor}{RGB}{229,158,101}
\definecolor{fillColor}{RGB}{229,158,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.47, 80.35) circle (  2.50);
\definecolor{drawColor}{RGB}{240,198,119}
\definecolor{fillColor}{RGB}{240,198,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.27, 61.48) circle (  2.50);
\definecolor{drawColor}{RGB}{73,64,36}
\definecolor{fillColor}{RGB}{73,64,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.33, 46.88) circle (  2.50);
\definecolor{drawColor}{RGB}{140,131,76}
\definecolor{fillColor}{RGB}{140,131,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.22, 56.65) circle (  2.50);
\definecolor{drawColor}{RGB}{65,56,31}
\definecolor{fillColor}{RGB}{65,56,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.35, 73.67) circle (  2.50);
\definecolor{drawColor}{RGB}{226,150,97}
\definecolor{fillColor}{RGB}{226,150,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.32, 79.50) circle (  2.50);
\definecolor{drawColor}{RGB}{133,124,72}
\definecolor{fillColor}{RGB}{133,124,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.04, 96.51) circle (  2.50);
\definecolor{drawColor}{RGB}{209,202,117}
\definecolor{fillColor}{RGB}{209,202,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.08, 48.31) circle (  2.50);
\definecolor{drawColor}{RGB}{172,165,95}
\definecolor{fillColor}{RGB}{172,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.56, 52.30) circle (  2.50);
\definecolor{drawColor}{RGB}{88,78,45}
\definecolor{fillColor}{RGB}{88,78,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.19, 58.79) circle (  2.50);
\definecolor{drawColor}{RGB}{70,61,34}
\definecolor{fillColor}{RGB}{70,61,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.80, 81.80) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.88, 65.85) circle (  2.50);
\definecolor{drawColor}{RGB}{107,98,56}
\definecolor{fillColor}{RGB}{107,98,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60, 72.08) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,140}
\definecolor{fillColor}{RGB}{251,240,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.13, 37.64) circle (  2.50);
\definecolor{drawColor}{RGB}{149,141,81}
\definecolor{fillColor}{RGB}{149,141,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.99, 61.29) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.53, 61.46) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.74, 51.58) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.50, 52.45) circle (  2.50);
\definecolor{drawColor}{RGB}{229,160,102}
\definecolor{fillColor}{RGB}{229,160,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.52, 43.13) circle (  2.50);
\definecolor{drawColor}{RGB}{127,119,68}
\definecolor{fillColor}{RGB}{127,119,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.66, 31.72) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.11, 38.95) circle (  2.50);
\definecolor{drawColor}{RGB}{236,181,111}
\definecolor{fillColor}{RGB}{236,181,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.00, 61.37) circle (  2.50);
\definecolor{drawColor}{RGB}{218,126,86}
\definecolor{fillColor}{RGB}{218,126,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.07, 50.89) circle (  2.50);
\definecolor{drawColor}{RGB}{238,189,115}
\definecolor{fillColor}{RGB}{238,189,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.08, 65.30) circle (  2.50);
\definecolor{drawColor}{RGB}{67,57,32}
\definecolor{fillColor}{RGB}{67,57,32}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.12, 64.94) circle (  2.50);
\definecolor{drawColor}{RGB}{221,135,90}
\definecolor{fillColor}{RGB}{221,135,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.56, 97.61) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.58, 29.28) circle (  2.50);
\definecolor{drawColor}{RGB}{145,137,79}
\definecolor{fillColor}{RGB}{145,137,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.23, 39.44) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.57, 58.26) circle (  2.50);
\definecolor{drawColor}{RGB}{213,112,80}
\definecolor{fillColor}{RGB}{213,112,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.57, 76.23) circle (  2.50);
\definecolor{drawColor}{RGB}{103,93,54}
\definecolor{fillColor}{RGB}{103,93,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.11, 33.14) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.71, 49.14) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.94, 51.91) circle (  2.50);
\definecolor{drawColor}{RGB}{120,111,64}
\definecolor{fillColor}{RGB}{120,111,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.66, 37.08) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.47, 66.42) circle (  2.50);
\definecolor{drawColor}{RGB}{242,202,121}
\definecolor{fillColor}{RGB}{242,202,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.90, 88.02) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.10, 68.59) circle (  2.50);
\definecolor{drawColor}{RGB}{92,82,47}
\definecolor{fillColor}{RGB}{92,82,47}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.89, 93.87) circle (  2.50);
\definecolor{drawColor}{RGB}{88,79,45}
\definecolor{fillColor}{RGB}{88,79,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.27, 35.92) circle (  2.50);
\definecolor{drawColor}{RGB}{251,246,143}
\definecolor{fillColor}{RGB}{251,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.13, 69.02) circle (  2.50);
\definecolor{drawColor}{RGB}{233,171,106}
\definecolor{fillColor}{RGB}{233,171,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.76, 30.25) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.24, 86.65) circle (  2.50);
\definecolor{drawColor}{RGB}{108,99,57}
\definecolor{fillColor}{RGB}{108,99,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.80, 38.53) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.71, 31.38) circle (  2.50);
\definecolor{drawColor}{RGB}{68,59,33}
\definecolor{fillColor}{RGB}{68,59,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.53, 54.19) circle (  2.50);
\definecolor{drawColor}{RGB}{219,128,87}
\definecolor{fillColor}{RGB}{219,128,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.97, 25.15) circle (  2.50);
\definecolor{drawColor}{RGB}{80,70,40}
\definecolor{fillColor}{RGB}{80,70,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.69, 76.45) circle (  2.50);
\definecolor{drawColor}{RGB}{59,49,27}
\definecolor{fillColor}{RGB}{59,49,27}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.83, 65.76) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,142}
\definecolor{fillColor}{RGB}{252,246,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.95, 82.92) circle (  2.50);
\definecolor{drawColor}{RGB}{235,178,110}
\definecolor{fillColor}{RGB}{235,178,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.26, 70.30) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.44, 89.84) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,35}
\definecolor{fillColor}{RGB}{71,61,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.14, 84.30) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.96, 39.63) circle (  2.50);
\definecolor{drawColor}{RGB}{227,154,99}
\definecolor{fillColor}{RGB}{227,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.95, 80.77) circle (  2.50);
\definecolor{drawColor}{RGB}{228,223,129}
\definecolor{fillColor}{RGB}{228,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.78, 87.72) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.07, 67.05) circle (  2.50);
\definecolor{drawColor}{RGB}{115,106,61}
\definecolor{fillColor}{RGB}{115,106,61}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.98, 83.84) circle (  2.50);
\definecolor{drawColor}{RGB}{210,104,77}
\definecolor{fillColor}{RGB}{210,104,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.80, 85.19) circle (  2.50);
\definecolor{drawColor}{RGB}{98,88,51}
\definecolor{fillColor}{RGB}{98,88,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.09, 67.91) circle (  2.50);
\definecolor{drawColor}{RGB}{237,187,114}
\definecolor{fillColor}{RGB}{237,187,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.67, 42.84) circle (  2.50);
\definecolor{drawColor}{RGB}{76,67,38}
\definecolor{fillColor}{RGB}{76,67,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.46, 38.81) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.73, 37.64) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.22, 86.19) circle (  2.50);
\definecolor{drawColor}{RGB}{201,194,112}
\definecolor{fillColor}{RGB}{201,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.56, 53.46) circle (  2.50);
\definecolor{drawColor}{RGB}{232,226,131}
\definecolor{fillColor}{RGB}{232,226,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.97, 95.59) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.84,104.57) circle (  2.50);
\definecolor{drawColor}{RGB}{244,213,126}
\definecolor{fillColor}{RGB}{244,213,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.40, 85.14) circle (  2.50);
\definecolor{drawColor}{RGB}{101,92,53}
\definecolor{fillColor}{RGB}{101,92,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.66, 72.75) circle (  2.50);
\definecolor{drawColor}{RGB}{222,216,125}
\definecolor{fillColor}{RGB}{222,216,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.53,103.17) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.57, 58.31) circle (  2.50);
\definecolor{drawColor}{RGB}{95,86,49}
\definecolor{fillColor}{RGB}{95,86,49}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.82,102.81) circle (  2.50);
\definecolor{drawColor}{RGB}{228,156,100}
\definecolor{fillColor}{RGB}{228,156,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.40, 31.56) circle (  2.50);
\definecolor{drawColor}{RGB}{249,235,137}
\definecolor{fillColor}{RGB}{249,235,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.06, 65.15) circle (  2.50);
\definecolor{drawColor}{RGB}{94,85,48}
\definecolor{fillColor}{RGB}{94,85,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.31, 67.95) circle (  2.50);
\definecolor{drawColor}{RGB}{226,150,97}
\definecolor{fillColor}{RGB}{226,150,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.62, 63.78) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.27, 37.81) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.01, 28.89) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.08,103.30) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,116}
\definecolor{fillColor}{RGB}{239,192,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.98, 82.64) circle (  2.50);
\definecolor{drawColor}{RGB}{77,67,38}
\definecolor{fillColor}{RGB}{77,67,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.98, 85.33) circle (  2.50);
\definecolor{drawColor}{RGB}{237,186,114}
\definecolor{fillColor}{RGB}{237,186,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.97, 29.93) circle (  2.50);
\definecolor{drawColor}{RGB}{60,50,28}
\definecolor{fillColor}{RGB}{60,50,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.42, 71.92) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.30, 27.62) circle (  2.50);
\definecolor{drawColor}{RGB}{233,173,108}
\definecolor{fillColor}{RGB}{233,173,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.47, 59.73) circle (  2.50);
\definecolor{drawColor}{RGB}{171,164,95}
\definecolor{fillColor}{RGB}{171,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.71, 65.85) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.71,103.51) circle (  2.50);
\definecolor{drawColor}{RGB}{70,60,34}
\definecolor{fillColor}{RGB}{70,60,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.05, 55.26) circle (  2.50);
\definecolor{drawColor}{RGB}{74,64,37}
\definecolor{fillColor}{RGB}{74,64,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.79, 81.36) circle (  2.50);
\definecolor{drawColor}{RGB}{75,65,37}
\definecolor{fillColor}{RGB}{75,65,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.85, 67.90) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.99, 83.01) circle (  2.50);
\definecolor{drawColor}{RGB}{69,59,34}
\definecolor{fillColor}{RGB}{69,59,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.94, 83.12) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.29,105.01) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.89, 77.68) circle (  2.50);
\definecolor{drawColor}{RGB}{61,51,29}
\definecolor{fillColor}{RGB}{61,51,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60, 86.99) circle (  2.50);
\definecolor{drawColor}{RGB}{141,133,76}
\definecolor{fillColor}{RGB}{141,133,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.10, 96.46) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,35}
\definecolor{fillColor}{RGB}{71,61,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.78, 73.31) circle (  2.50);
\definecolor{drawColor}{RGB}{90,80,46}
\definecolor{fillColor}{RGB}{90,80,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.54, 85.21) circle (  2.50);
\definecolor{drawColor}{RGB}{209,203,117}
\definecolor{fillColor}{RGB}{209,203,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.08, 63.37) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.08, 38.42) circle (  2.50);
\definecolor{drawColor}{RGB}{229,159,101}
\definecolor{fillColor}{RGB}{229,159,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.31, 60.21) circle (  2.50);
\definecolor{drawColor}{RGB}{133,125,72}
\definecolor{fillColor}{RGB}{133,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.38, 93.98) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,117}
\definecolor{fillColor}{RGB}{239,192,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.60, 71.98) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.36, 91.40) circle (  2.50);
\definecolor{drawColor}{RGB}{222,137,91}
\definecolor{fillColor}{RGB}{222,137,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.85, 50.77) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.08, 28.64) circle (  2.50);
\definecolor{drawColor}{RGB}{111,102,59}
\definecolor{fillColor}{RGB}{111,102,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.73, 69.64) circle (  2.50);
\definecolor{drawColor}{RGB}{213,111,80}
\definecolor{fillColor}{RGB}{213,111,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.25, 80.65) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.61, 57.14) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.32, 66.44) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,117}
\definecolor{fillColor}{RGB}{239,192,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.60, 32.81) circle (  2.50);
\definecolor{drawColor}{RGB}{64,54,31}
\definecolor{fillColor}{RGB}{64,54,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.15, 48.06) circle (  2.50);
\definecolor{drawColor}{RGB}{221,215,124}
\definecolor{fillColor}{RGB}{221,215,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.58, 34.61) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.90, 64.44) circle (  2.50);
\definecolor{drawColor}{RGB}{108,99,57}
\definecolor{fillColor}{RGB}{108,99,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.05, 53.14) circle (  2.50);
\definecolor{drawColor}{RGB}{93,84,48}
\definecolor{fillColor}{RGB}{93,84,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.91, 60.28) circle (  2.50);
\definecolor{drawColor}{RGB}{226,148,96}
\definecolor{fillColor}{RGB}{226,148,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.59, 55.53) circle (  2.50);
\definecolor{drawColor}{RGB}{211,105,78}
\definecolor{fillColor}{RGB}{211,105,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.22, 94.00) circle (  2.50);
\definecolor{drawColor}{RGB}{72,62,35}
\definecolor{fillColor}{RGB}{72,62,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.44, 40.42) circle (  2.50);
\definecolor{drawColor}{RGB}{246,221,131}
\definecolor{fillColor}{RGB}{246,221,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.80, 63.36) circle (  2.50);
\definecolor{drawColor}{RGB}{88,79,45}
\definecolor{fillColor}{RGB}{88,79,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.29, 59.41) circle (  2.50);
\definecolor{drawColor}{RGB}{242,202,121}
\definecolor{fillColor}{RGB}{242,202,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.69, 70.26) circle (  2.50);
\definecolor{drawColor}{RGB}{90,81,46}
\definecolor{fillColor}{RGB}{90,81,46}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.12, 37.57) circle (  2.50);
\definecolor{drawColor}{RGB}{212,109,79}
\definecolor{fillColor}{RGB}{212,109,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.91, 97.22) circle (  2.50);
\definecolor{drawColor}{RGB}{238,188,114}
\definecolor{fillColor}{RGB}{238,188,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.73, 46.59) circle (  2.50);
\definecolor{drawColor}{RGB}{94,84,48}
\definecolor{fillColor}{RGB}{94,84,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.46, 25.66) circle (  2.50);
\definecolor{drawColor}{RGB}{118,109,62}
\definecolor{fillColor}{RGB}{118,109,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.58, 52.52) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,86}
\definecolor{fillColor}{RGB}{158,150,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.83, 89.13) circle (  2.50);
\definecolor{drawColor}{RGB}{135,126,73}
\definecolor{fillColor}{RGB}{135,126,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.26, 94.55) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,143}
\definecolor{fillColor}{RGB}{252,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.11, 98.62) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,107}
\definecolor{fillColor}{RGB}{193,186,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.84, 98.73) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.73, 83.77) circle (  2.50);
\definecolor{drawColor}{RGB}{82,72,41}
\definecolor{fillColor}{RGB}{82,72,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.26, 81.13) circle (  2.50);
\definecolor{drawColor}{RGB}{221,134,90}
\definecolor{fillColor}{RGB}{221,134,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.84, 53.11) circle (  2.50);
\definecolor{drawColor}{RGB}{248,228,134}
\definecolor{fillColor}{RGB}{248,228,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.16, 60.74) circle (  2.50);
\definecolor{drawColor}{RGB}{93,84,48}
\definecolor{fillColor}{RGB}{93,84,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.31, 72.67) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.91, 96.77) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.27, 83.58) circle (  2.50);
\definecolor{drawColor}{RGB}{200,194,112}
\definecolor{fillColor}{RGB}{200,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.82, 84.32) circle (  2.50);
\definecolor{drawColor}{RGB}{193,187,108}
\definecolor{fillColor}{RGB}{193,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.45, 64.95) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.14, 72.89) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.05, 49.63) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.49, 89.45) circle (  2.50);
\definecolor{drawColor}{RGB}{104,95,55}
\definecolor{fillColor}{RGB}{104,95,55}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.35, 87.30) circle (  2.50);
\definecolor{drawColor}{RGB}{236,183,112}
\definecolor{fillColor}{RGB}{236,183,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.31, 27.96) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,64}
\definecolor{fillColor}{RGB}{121,112,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.19, 78.89) circle (  2.50);
\definecolor{drawColor}{RGB}{247,242,140}
\definecolor{fillColor}{RGB}{247,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.40, 40.57) circle (  2.50);
\definecolor{drawColor}{RGB}{229,158,100}
\definecolor{fillColor}{RGB}{229,158,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.87, 42.54) circle (  2.50);
\definecolor{drawColor}{RGB}{233,171,107}
\definecolor{fillColor}{RGB}{233,171,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.01, 28.77) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.70, 44.15) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.55, 76.22) circle (  2.50);
\definecolor{drawColor}{RGB}{250,238,139}
\definecolor{fillColor}{RGB}{250,238,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.51, 34.68) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.29, 63.11) circle (  2.50);
\definecolor{drawColor}{RGB}{242,204,122}
\definecolor{fillColor}{RGB}{242,204,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.16, 82.44) circle (  2.50);
\definecolor{drawColor}{RGB}{230,162,102}
\definecolor{fillColor}{RGB}{230,162,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.36, 25.24) circle (  2.50);
\definecolor{drawColor}{RGB}{247,224,132}
\definecolor{fillColor}{RGB}{247,224,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.49, 86.57) circle (  2.50);
\definecolor{drawColor}{RGB}{79,69,40}
\definecolor{fillColor}{RGB}{79,69,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.34, 70.79) circle (  2.50);
\definecolor{drawColor}{RGB}{81,71,41}
\definecolor{fillColor}{RGB}{81,71,41}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.33, 55.75) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.52, 63.70) circle (  2.50);
\definecolor{drawColor}{RGB}{223,140,93}
\definecolor{fillColor}{RGB}{223,140,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.25, 41.14) circle (  2.50);
\definecolor{drawColor}{RGB}{236,180,111}
\definecolor{fillColor}{RGB}{236,180,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.95, 70.06) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,138}
\definecolor{fillColor}{RGB}{250,236,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.13, 60.39) circle (  2.50);
\definecolor{drawColor}{RGB}{246,219,129}
\definecolor{fillColor}{RGB}{246,219,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.45, 86.38) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.38, 59.12) circle (  2.50);
\definecolor{drawColor}{RGB}{127,118,68}
\definecolor{fillColor}{RGB}{127,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.83,100.26) circle (  2.50);
\definecolor{drawColor}{RGB}{248,243,141}
\definecolor{fillColor}{RGB}{248,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.02,103.91) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.41, 66.89) circle (  2.50);
\definecolor{drawColor}{RGB}{245,215,127}
\definecolor{fillColor}{RGB}{245,215,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.97, 66.85) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.72, 66.30) circle (  2.50);
\definecolor{drawColor}{RGB}{225,147,96}
\definecolor{fillColor}{RGB}{225,147,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.70, 65.55) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.98, 69.24) circle (  2.50);
\definecolor{drawColor}{RGB}{216,210,121}
\definecolor{fillColor}{RGB}{216,210,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.50, 75.86) circle (  2.50);
\definecolor{drawColor}{RGB}{67,58,33}
\definecolor{fillColor}{RGB}{67,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00, 47.99) circle (  2.50);
\definecolor{drawColor}{RGB}{239,191,116}
\definecolor{fillColor}{RGB}{239,191,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.87, 62.08) circle (  2.50);
\definecolor{drawColor}{RGB}{240,197,119}
\definecolor{fillColor}{RGB}{240,197,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.61, 54.76) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.09, 28.23) circle (  2.50);
\definecolor{drawColor}{RGB}{212,109,79}
\definecolor{fillColor}{RGB}{212,109,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.06, 46.49) circle (  2.50);
\definecolor{drawColor}{RGB}{138,129,74}
\definecolor{fillColor}{RGB}{138,129,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.27, 94.17) circle (  2.50);
\definecolor{drawColor}{RGB}{240,195,118}
\definecolor{fillColor}{RGB}{240,195,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.73, 61.33) circle (  2.50);
\definecolor{drawColor}{RGB}{100,91,52}
\definecolor{fillColor}{RGB}{100,91,52}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.31, 33.16) circle (  2.50);
\definecolor{drawColor}{RGB}{149,141,81}
\definecolor{fillColor}{RGB}{149,141,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.98, 50.04) circle (  2.50);
\definecolor{drawColor}{RGB}{231,225,130}
\definecolor{fillColor}{RGB}{231,225,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.55, 73.47) circle (  2.50);
\definecolor{drawColor}{RGB}{210,104,77}
\definecolor{fillColor}{RGB}{210,104,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.90, 76.24) circle (  2.50);
\definecolor{drawColor}{RGB}{86,76,44}
\definecolor{fillColor}{RGB}{86,76,44}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.59, 37.16) circle (  2.50);
\definecolor{drawColor}{RGB}{133,124,72}
\definecolor{fillColor}{RGB}{133,124,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.99, 97.76) circle (  2.50);
\definecolor{drawColor}{RGB}{68,58,33}
\definecolor{fillColor}{RGB}{68,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.35, 55.09) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.84, 36.70) circle (  2.50);
\definecolor{drawColor}{RGB}{227,154,99}
\definecolor{fillColor}{RGB}{227,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.49, 36.07) circle (  2.50);
\definecolor{drawColor}{RGB}{89,79,45}
\definecolor{fillColor}{RGB}{89,79,45}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.14, 53.80) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.83, 84.37) circle (  2.50);
\definecolor{drawColor}{RGB}{235,178,110}
\definecolor{fillColor}{RGB}{235,178,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.86, 70.17) circle (  2.50);
\definecolor{drawColor}{RGB}{237,187,114}
\definecolor{fillColor}{RGB}{237,187,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.13, 67.98) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.14, 53.49) circle (  2.50);
\definecolor{drawColor}{RGB}{107,98,56}
\definecolor{fillColor}{RGB}{107,98,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.56, 52.40) circle (  2.50);
\definecolor{drawColor}{RGB}{244,239,138}
\definecolor{fillColor}{RGB}{244,239,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.22, 50.31) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.19, 89.28) circle (  2.50);
\definecolor{drawColor}{RGB}{80,71,40}
\definecolor{fillColor}{RGB}{80,71,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.67, 31.03) circle (  2.50);
\definecolor{drawColor}{RGB}{146,138,80}
\definecolor{fillColor}{RGB}{146,138,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.29, 79.99) circle (  2.50);
\definecolor{drawColor}{RGB}{110,101,58}
\definecolor{fillColor}{RGB}{110,101,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.26, 51.86) circle (  2.50);
\definecolor{drawColor}{RGB}{139,131,76}
\definecolor{fillColor}{RGB}{139,131,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.87, 41.01) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,105}
\definecolor{fillColor}{RGB}{188,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.53, 98.70) circle (  2.50);
\definecolor{drawColor}{RGB}{217,123,85}
\definecolor{fillColor}{RGB}{217,123,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.07, 48.28) circle (  2.50);
\definecolor{drawColor}{RGB}{96,87,50}
\definecolor{fillColor}{RGB}{96,87,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.63, 51.56) circle (  2.50);
\definecolor{drawColor}{RGB}{97,88,50}
\definecolor{fillColor}{RGB}{97,88,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.29,104.19) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.70, 36.06) circle (  2.50);
\definecolor{drawColor}{RGB}{143,134,78}
\definecolor{fillColor}{RGB}{143,134,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.43, 67.66) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.47, 54.77) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.72, 88.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.65, 42.62) circle (  2.50);
\definecolor{drawColor}{RGB}{233,228,132}
\definecolor{fillColor}{RGB}{233,228,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.84, 59.40) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.51, 54.01) circle (  2.50);
\definecolor{drawColor}{RGB}{218,125,86}
\definecolor{fillColor}{RGB}{218,125,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.42, 82.67) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,135}
\definecolor{fillColor}{RGB}{248,230,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.27, 78.10) circle (  2.50);
\definecolor{drawColor}{RGB}{245,213,127}
\definecolor{fillColor}{RGB}{245,213,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.45, 34.82) circle (  2.50);
\definecolor{drawColor}{RGB}{224,143,94}
\definecolor{fillColor}{RGB}{224,143,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.47, 40.62) circle (  2.50);
\definecolor{drawColor}{RGB}{221,215,124}
\definecolor{fillColor}{RGB}{221,215,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.75, 26.61) circle (  2.50);
\definecolor{drawColor}{RGB}{169,161,93}
\definecolor{fillColor}{RGB}{169,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.47, 39.05) circle (  2.50);
\definecolor{drawColor}{RGB}{237,187,114}
\definecolor{fillColor}{RGB}{237,187,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.11, 67.84) circle (  2.50);
\definecolor{drawColor}{RGB}{210,203,118}
\definecolor{fillColor}{RGB}{210,203,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.16, 55.54) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.35, 65.00) circle (  2.50);
\definecolor{drawColor}{RGB}{249,244,141}
\definecolor{fillColor}{RGB}{249,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.81, 90.96) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.51, 60.36) circle (  2.50);
\definecolor{drawColor}{RGB}{84,74,42}
\definecolor{fillColor}{RGB}{84,74,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.03, 32.27) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.46, 29.77) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.50, 55.31) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.66, 78.21) circle (  2.50);
\definecolor{drawColor}{RGB}{216,210,122}
\definecolor{fillColor}{RGB}{216,210,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.32, 81.93) circle (  2.50);
\definecolor{drawColor}{RGB}{245,215,128}
\definecolor{fillColor}{RGB}{245,215,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.44, 93.63) circle (  2.50);
\definecolor{drawColor}{RGB}{120,111,64}
\definecolor{fillColor}{RGB}{120,111,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.25, 71.22) circle (  2.50);
\definecolor{drawColor}{RGB}{210,204,118}
\definecolor{fillColor}{RGB}{210,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.19, 74.28) circle (  2.50);
\definecolor{drawColor}{RGB}{144,135,78}
\definecolor{fillColor}{RGB}{144,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.94, 86.01) circle (  2.50);
\definecolor{drawColor}{RGB}{247,225,132}
\definecolor{fillColor}{RGB}{247,225,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.18, 29.31) circle (  2.50);
\definecolor{drawColor}{RGB}{138,130,75}
\definecolor{fillColor}{RGB}{138,130,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.14,103.86) circle (  2.50);
\definecolor{drawColor}{RGB}{166,159,92}
\definecolor{fillColor}{RGB}{166,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.36, 74.14) circle (  2.50);
\definecolor{drawColor}{RGB}{228,156,100}
\definecolor{fillColor}{RGB}{228,156,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.12, 63.55) circle (  2.50);
\definecolor{drawColor}{RGB}{221,135,90}
\definecolor{fillColor}{RGB}{221,135,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.90, 50.26) circle (  2.50);
\definecolor{drawColor}{RGB}{213,112,81}
\definecolor{fillColor}{RGB}{213,112,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.78, 95.96) circle (  2.50);
\definecolor{drawColor}{RGB}{233,227,131}
\definecolor{fillColor}{RGB}{233,227,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.86, 72.76) circle (  2.50);
\definecolor{drawColor}{RGB}{211,107,79}
\definecolor{fillColor}{RGB}{211,107,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.15, 93.17) circle (  2.50);
\definecolor{drawColor}{RGB}{238,190,115}
\definecolor{fillColor}{RGB}{238,190,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.71,100.99) circle (  2.50);
\definecolor{drawColor}{RGB}{74,64,37}
\definecolor{fillColor}{RGB}{74,64,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.61, 55.18) circle (  2.50);
\definecolor{drawColor}{RGB}{96,87,50}
\definecolor{fillColor}{RGB}{96,87,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.84, 51.89) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.04, 35.47) circle (  2.50);
\definecolor{drawColor}{RGB}{235,229,133}
\definecolor{fillColor}{RGB}{235,229,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.38, 50.05) circle (  2.50);
\definecolor{drawColor}{RGB}{213,206,119}
\definecolor{fillColor}{RGB}{213,206,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.81, 42.29) circle (  2.50);
\definecolor{drawColor}{RGB}{108,99,57}
\definecolor{fillColor}{RGB}{108,99,57}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.03, 33.82) circle (  2.50);
\definecolor{drawColor}{RGB}{241,199,120}
\definecolor{fillColor}{RGB}{241,199,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.87,103.68) circle (  2.50);
\definecolor{drawColor}{RGB}{79,70,40}
\definecolor{fillColor}{RGB}{79,70,40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.49, 38.30) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,117}
\definecolor{fillColor}{RGB}{239,192,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.64, 78.96) circle (  2.50);
\definecolor{drawColor}{RGB}{167,160,92}
\definecolor{fillColor}{RGB}{167,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.18, 36.58) circle (  2.50);
\definecolor{drawColor}{RGB}{216,120,84}
\definecolor{fillColor}{RGB}{216,120,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.40, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{64,54,30}
\definecolor{fillColor}{RGB}{64,54,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.22, 29.66) circle (  2.50);
\definecolor{drawColor}{RGB}{229,159,101}
\definecolor{fillColor}{RGB}{229,159,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.39, 50.54) circle (  2.50);
\definecolor{drawColor}{RGB}{72,62,35}
\definecolor{fillColor}{RGB}{72,62,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.82, 69.62) circle (  2.50);
\definecolor{drawColor}{RGB}{236,182,112}
\definecolor{fillColor}{RGB}{236,182,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.99, 56.23) circle (  2.50);
\definecolor{drawColor}{RGB}{241,235,136}
\definecolor{fillColor}{RGB}{241,235,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.17, 44.14) circle (  2.50);
\definecolor{drawColor}{RGB}{242,205,123}
\definecolor{fillColor}{RGB}{242,205,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.54, 39.24) circle (  2.50);
\definecolor{drawColor}{RGB}{244,211,126}
\definecolor{fillColor}{RGB}{244,211,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.59, 88.50) circle (  2.50);
\definecolor{drawColor}{RGB}{130,122,70}
\definecolor{fillColor}{RGB}{130,122,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.21, 44.37) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,34}
\definecolor{fillColor}{RGB}{71,61,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.57, 50.50) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.37, 35.08) circle (  2.50);
\definecolor{drawColor}{RGB}{223,141,93}
\definecolor{fillColor}{RGB}{223,141,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.84, 27.40) circle (  2.50);
\definecolor{drawColor}{RGB}{147,139,80}
\definecolor{fillColor}{RGB}{147,139,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.41, 65.13) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,117}
\definecolor{fillColor}{RGB}{239,192,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.53, 79.95) circle (  2.50);
\definecolor{drawColor}{RGB}{213,111,80}
\definecolor{fillColor}{RGB}{213,111,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.03, 73.71) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.11, 78.81) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,35}
\definecolor{fillColor}{RGB}{71,61,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.32, 27.46) circle (  2.50);
\definecolor{drawColor}{RGB}{244,238,138}
\definecolor{fillColor}{RGB}{244,238,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.08, 66.61) circle (  2.50);
\definecolor{drawColor}{RGB}{62,53,30}
\definecolor{fillColor}{RGB}{62,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.04, 42.50) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.14, 25.90) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.04, 97.93) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,111}
\definecolor{fillColor}{RGB}{198,191,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.09, 94.35) circle (  2.50);
\definecolor{drawColor}{RGB}{146,138,79}
\definecolor{fillColor}{RGB}{146,138,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.76, 36.66) circle (  2.50);
\definecolor{drawColor}{RGB}{63,53,30}
\definecolor{fillColor}{RGB}{63,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.42, 84.68) circle (  2.50);
\definecolor{drawColor}{RGB}{64,54,31}
\definecolor{fillColor}{RGB}{64,54,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.94, 86.61) circle (  2.50);
\definecolor{drawColor}{RGB}{210,103,77}
\definecolor{fillColor}{RGB}{210,103,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.85, 34.54) circle (  2.50);
\definecolor{drawColor}{RGB}{76,66,38}
\definecolor{fillColor}{RGB}{76,66,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.45, 73.85) circle (  2.50);
\definecolor{drawColor}{RGB}{214,116,82}
\definecolor{fillColor}{RGB}{214,116,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.35, 55.96) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.57, 34.03) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.56, 77.78) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.30, 97.76) circle (  2.50);
\definecolor{drawColor}{RGB}{232,169,106}
\definecolor{fillColor}{RGB}{232,169,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.33,104.76) circle (  2.50);
\definecolor{drawColor}{RGB}{65,56,31}
\definecolor{fillColor}{RGB}{65,56,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.71, 94.95) circle (  2.50);
\definecolor{drawColor}{RGB}{234,173,108}
\definecolor{fillColor}{RGB}{234,173,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.92, 93.05) circle (  2.50);
\definecolor{drawColor}{RGB}{235,179,110}
\definecolor{fillColor}{RGB}{235,179,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.36, 56.29) circle (  2.50);
\definecolor{drawColor}{RGB}{73,63,36}
\definecolor{fillColor}{RGB}{73,63,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.05, 74.32) circle (  2.50);
\definecolor{drawColor}{RGB}{65,55,31}
\definecolor{fillColor}{RGB}{65,55,31}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.73, 74.23) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,143}
\definecolor{fillColor}{RGB}{252,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.69, 70.87) circle (  2.50);
\definecolor{drawColor}{RGB}{67,58,33}
\definecolor{fillColor}{RGB}{67,58,33}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.44, 26.39) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.36, 54.71) circle (  2.50);
\definecolor{drawColor}{RGB}{75,65,37}
\definecolor{fillColor}{RGB}{75,65,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.19, 94.51) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.23, 37.96) circle (  2.50);
\definecolor{drawColor}{RGB}{233,173,108}
\definecolor{fillColor}{RGB}{233,173,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.18, 71.98) circle (  2.50);
\definecolor{drawColor}{RGB}{239,194,117}
\definecolor{fillColor}{RGB}{239,194,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.86, 80.51) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.13, 79.82) circle (  2.50);
\definecolor{drawColor}{RGB}{227,154,99}
\definecolor{fillColor}{RGB}{227,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.88, 71.04) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.54, 99.57) circle (  2.50);
\definecolor{drawColor}{RGB}{235,178,110}
\definecolor{fillColor}{RGB}{235,178,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.29, 67.42) circle (  2.50);
\definecolor{drawColor}{RGB}{219,128,87}
\definecolor{fillColor}{RGB}{219,128,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.82, 95.46) circle (  2.50);
\definecolor{drawColor}{RGB}{237,184,113}
\definecolor{fillColor}{RGB}{237,184,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.49, 77.37) circle (  2.50);
\definecolor{drawColor}{RGB}{62,52,29}
\definecolor{fillColor}{RGB}{62,52,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.85, 37.35) circle (  2.50);
\definecolor{drawColor}{RGB}{144,135,78}
\definecolor{fillColor}{RGB}{144,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.40, 35.01) circle (  2.50);
\definecolor{drawColor}{RGB}{139,131,75}
\definecolor{fillColor}{RGB}{139,131,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.25, 79.60) circle (  2.50);
\definecolor{drawColor}{RGB}{248,227,133}
\definecolor{fillColor}{RGB}{248,227,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.06, 72.40) circle (  2.50);
\definecolor{drawColor}{RGB}{112,103,59}
\definecolor{fillColor}{RGB}{112,103,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.56, 28.95) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.84,100.62) circle (  2.50);
\definecolor{drawColor}{RGB}{244,213,126}
\definecolor{fillColor}{RGB}{244,213,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.40,103.87) circle (  2.50);
\definecolor{drawColor}{RGB}{76,66,37}
\definecolor{fillColor}{RGB}{76,66,37}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.60, 40.66) circle (  2.50);
\definecolor{drawColor}{RGB}{112,103,59}
\definecolor{fillColor}{RGB}{112,103,59}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.20, 35.13) circle (  2.50);
\definecolor{drawColor}{RGB}{224,145,95}
\definecolor{fillColor}{RGB}{224,145,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.45, 29.67) circle (  2.50);
\definecolor{drawColor}{RGB}{209,101,76}
\definecolor{fillColor}{RGB}{209,101,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.05, 33.40) circle (  2.50);
\definecolor{drawColor}{RGB}{230,163,103}
\definecolor{fillColor}{RGB}{230,163,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.77, 77.83) circle (  2.50);
\definecolor{drawColor}{RGB}{244,239,138}
\definecolor{fillColor}{RGB}{244,239,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.21, 48.49) circle (  2.50);
\definecolor{drawColor}{RGB}{251,246,143}
\definecolor{fillColor}{RGB}{251,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.43, 65.82) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.24, 87.48) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.71, 70.04) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,105}
\definecolor{fillColor}{RGB}{188,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.54, 35.50) circle (  2.50);
\definecolor{drawColor}{RGB}{248,229,134}
\definecolor{fillColor}{RGB}{248,229,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.67, 44.19) circle (  2.50);
\definecolor{drawColor}{RGB}{237,185,113}
\definecolor{fillColor}{RGB}{237,185,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.31, 64.22) circle (  2.50);
\definecolor{drawColor}{RGB}{214,115,82}
\definecolor{fillColor}{RGB}{214,115,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.60, 47.94) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,140}
\definecolor{fillColor}{RGB}{251,240,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.34, 52.66) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.72, 30.31) circle (  2.50);
\definecolor{drawColor}{RGB}{104,94,54}
\definecolor{fillColor}{RGB}{104,94,54}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.37, 43.14) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.59, 53.75) circle (  2.50);
\definecolor{drawColor}{RGB}{221,215,125}
\definecolor{fillColor}{RGB}{221,215,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.94, 74.62) circle (  2.50);
\definecolor{drawColor}{RGB}{62,53,30}
\definecolor{fillColor}{RGB}{62,53,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.64, 67.88) circle (  2.50);
\definecolor{drawColor}{RGB}{236,182,112}
\definecolor{fillColor}{RGB}{236,182,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.72, 72.44) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,35}
\definecolor{fillColor}{RGB}{71,61,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.88, 54.38) circle (  2.50);
\definecolor{drawColor}{RGB}{246,219,129}
\definecolor{fillColor}{RGB}{246,219,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.64, 69.34) circle (  2.50);
\definecolor{drawColor}{RGB}{213,112,80}
\definecolor{fillColor}{RGB}{213,112,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.09, 39.72) circle (  2.50);
\definecolor{drawColor}{RGB}{227,154,99}
\definecolor{fillColor}{RGB}{227,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.49, 93.20) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.79, 92.63) circle (  2.50);
\definecolor{drawColor}{RGB}{229,223,129}
\definecolor{fillColor}{RGB}{229,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.32, 78.54) circle (  2.50);
\definecolor{drawColor}{RGB}{71,61,35}
\definecolor{fillColor}{RGB}{71,61,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.25, 71.88) circle (  2.50);
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 68.15, 64.95) --
	( 68.31, 66.57) --
	( 68.48, 67.22) --
	( 68.64, 67.72) --
	( 68.80, 68.13) --
	( 68.97, 68.48) --
	( 69.13, 68.80) --
	( 69.29, 69.09) --
	( 69.45, 69.35) --
	( 69.62, 69.59) --
	( 69.78, 69.81) --
	( 69.94, 70.02) --
	( 70.11, 70.22) --
	( 70.27, 70.40) --
	( 70.43, 70.57) --
	( 70.60, 70.74) --
	( 70.76, 70.89) --
	( 70.92, 71.04) --
	( 71.08, 71.17) --
	( 71.25, 71.30) --
	( 71.41, 71.43) --
	( 71.57, 71.55) --
	( 71.74, 71.66) --
	( 71.90, 71.76) --
	( 72.06, 71.86) --
	( 72.22, 71.96) --
	( 72.39, 72.05) --
	( 72.55, 72.14) --
	( 72.71, 72.22) --
	( 72.88, 72.29) --
	( 73.04, 72.36) --
	( 73.20, 72.43) --
	( 73.36, 72.50) --
	( 73.53, 72.56) --
	( 73.69, 72.61) --
	( 73.85, 72.66) --
	( 74.02, 72.71) --
	( 74.18, 72.76) --
	( 74.34, 72.80) --
	( 74.50, 72.83) --
	( 74.67, 72.87) --
	( 74.83, 72.90) --
	( 74.99, 72.92) --
	( 75.16, 72.95) --
	( 75.32, 72.97) --
	( 75.48, 72.98) --
	( 75.64, 73.00) --
	( 75.81, 73.01) --
	( 75.97, 73.01) --
	( 76.13, 73.02) --
	( 76.30, 73.02) --
	( 76.46, 73.01) --
	( 76.62, 73.01) --
	( 76.78, 73.00) --
	( 76.95, 72.98) --
	( 77.11, 72.97) --
	( 77.27, 72.95) --
	( 77.44, 72.92) --
	( 77.60, 72.90) --
	( 77.76, 72.87) --
	( 77.93, 72.83) --
	( 78.09, 72.80) --
	( 78.25, 72.76) --
	( 78.41, 72.71) --
	( 78.58, 72.66) --
	( 78.74, 72.61) --
	( 78.90, 72.56) --
	( 79.07, 72.50) --
	( 79.23, 72.43) --
	( 79.39, 72.36) --
	( 79.55, 72.29) --
	( 79.72, 72.22) --
	( 79.88, 72.14) --
	( 80.04, 72.05) --
	( 80.21, 71.96) --
	( 80.37, 71.86) --
	( 80.53, 71.76) --
	( 80.69, 71.66) --
	( 80.86, 71.55) --
	( 81.02, 71.43) --
	( 81.18, 71.30) --
	( 81.35, 71.17) --
	( 81.51, 71.04) --
	( 81.67, 70.89) --
	( 81.83, 70.74) --
	( 82.00, 70.57) --
	( 82.16, 70.40) --
	( 82.32, 70.22) --
	( 82.49, 70.02) --
	( 82.65, 69.81) --
	( 82.81, 69.59) --
	( 82.97, 69.35) --
	( 83.14, 69.09) --
	( 83.30, 68.80) --
	( 83.46, 68.48) --
	( 83.63, 68.13) --
	( 83.79, 67.72) --
	( 83.95, 67.22) --
	( 84.11, 66.57) --
	( 84.28, 64.95) --
	( 84.28, 64.95) --
	( 84.11, 63.34) --
	( 83.95, 62.68) --
	( 83.79, 62.19) --
	( 83.63, 61.78) --
	( 83.46, 61.42) --
	( 83.30, 61.11) --
	( 83.14, 60.82) --
	( 82.97, 60.56) --
	( 82.81, 60.32) --
	( 82.65, 60.09) --
	( 82.49, 59.89) --
	( 82.32, 59.69) --
	( 82.16, 59.51) --
	( 82.00, 59.33) --
	( 81.83, 59.17) --
	( 81.67, 59.02) --
	( 81.51, 58.87) --
	( 81.35, 58.73) --
	( 81.18, 58.60) --
	( 81.02, 58.48) --
	( 80.86, 58.36) --
	( 80.69, 58.25) --
	( 80.53, 58.14) --
	( 80.37, 58.04) --
	( 80.21, 57.95) --
	( 80.04, 57.86) --
	( 79.88, 57.77) --
	( 79.72, 57.69) --
	( 79.55, 57.61) --
	( 79.39, 57.54) --
	( 79.23, 57.47) --
	( 79.07, 57.41) --
	( 78.90, 57.35) --
	( 78.74, 57.30) --
	( 78.58, 57.24) --
	( 78.41, 57.20) --
	( 78.25, 57.15) --
	( 78.09, 57.11) --
	( 77.93, 57.07) --
	( 77.76, 57.04) --
	( 77.60, 57.01) --
	( 77.44, 56.98) --
	( 77.27, 56.96) --
	( 77.11, 56.94) --
	( 76.95, 56.92) --
	( 76.78, 56.91) --
	( 76.62, 56.90) --
	( 76.46, 56.89) --
	( 76.30, 56.89) --
	( 76.13, 56.89) --
	( 75.97, 56.89) --
	( 75.81, 56.90) --
	( 75.64, 56.91) --
	( 75.48, 56.92) --
	( 75.32, 56.94) --
	( 75.16, 56.96) --
	( 74.99, 56.98) --
	( 74.83, 57.01) --
	( 74.67, 57.04) --
	( 74.50, 57.07) --
	( 74.34, 57.11) --
	( 74.18, 57.15) --
	( 74.02, 57.20) --
	( 73.85, 57.24) --
	( 73.69, 57.30) --
	( 73.53, 57.35) --
	( 73.36, 57.41) --
	( 73.20, 57.47) --
	( 73.04, 57.54) --
	( 72.88, 57.61) --
	( 72.71, 57.69) --
	( 72.55, 57.77) --
	( 72.39, 57.86) --
	( 72.22, 57.95) --
	( 72.06, 58.04) --
	( 71.90, 58.14) --
	( 71.74, 58.25) --
	( 71.57, 58.36) --
	( 71.41, 58.48) --
	( 71.25, 58.60) --
	( 71.08, 58.73) --
	( 70.92, 58.87) --
	( 70.76, 59.02) --
	( 70.60, 59.17) --
	( 70.43, 59.33) --
	( 70.27, 59.51) --
	( 70.11, 59.69) --
	( 69.94, 59.89) --
	( 69.78, 60.09) --
	( 69.62, 60.32) --
	( 69.45, 60.56) --
	( 69.29, 60.82) --
	( 69.13, 61.11) --
	( 68.97, 61.42) --
	( 68.80, 61.78) --
	( 68.64, 62.19) --
	( 68.48, 62.68) --
	( 68.31, 63.34) --
	( 68.15, 64.95);
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,draw opacity=0.40,line width= 0.7pt,dash pattern=on 1pt off 1pt ,line join=round] ( 56.46, 64.95) --
	( 56.86, 68.90) --
	( 57.26, 70.51) --
	( 57.66, 71.72) --
	( 58.06, 72.73) --
	( 58.46, 73.60) --
	( 58.86, 74.38) --
	( 59.26, 75.08) --
	( 59.66, 75.72) --
	( 60.06, 76.31) --
	( 60.45, 76.86) --
	( 60.85, 77.37) --
	( 61.25, 77.85) --
	( 61.65, 78.29) --
	( 62.05, 78.72) --
	( 62.45, 79.12) --
	( 62.85, 79.49) --
	( 63.25, 79.85) --
	( 63.65, 80.19) --
	( 64.05, 80.51) --
	( 64.44, 80.81) --
	( 64.84, 81.10) --
	( 65.24, 81.38) --
	( 65.64, 81.64) --
	( 66.04, 81.88) --
	( 66.44, 82.12) --
	( 66.84, 82.34) --
	( 67.24, 82.55) --
	( 67.64, 82.74) --
	( 68.04, 82.93) --
	( 68.43, 83.11) --
	( 68.83, 83.27) --
	( 69.23, 83.43) --
	( 69.63, 83.57) --
	( 70.03, 83.71) --
	( 70.43, 83.84) --
	( 70.83, 83.96) --
	( 71.23, 84.06) --
	( 71.63, 84.16) --
	( 72.03, 84.25) --
	( 72.42, 84.34) --
	( 72.82, 84.41) --
	( 73.22, 84.48) --
	( 73.62, 84.53) --
	( 74.02, 84.58) --
	( 74.42, 84.62) --
	( 74.82, 84.65) --
	( 75.22, 84.68) --
	( 75.62, 84.69) --
	( 76.02, 84.70) --
	( 76.41, 84.70) --
	( 76.81, 84.69) --
	( 77.21, 84.68) --
	( 77.61, 84.65) --
	( 78.01, 84.62) --
	( 78.41, 84.58) --
	( 78.81, 84.53) --
	( 79.21, 84.48) --
	( 79.61, 84.41) --
	( 80.01, 84.34) --
	( 80.40, 84.25) --
	( 80.80, 84.16) --
	( 81.20, 84.06) --
	( 81.60, 83.96) --
	( 82.00, 83.84) --
	( 82.40, 83.71) --
	( 82.80, 83.57) --
	( 83.20, 83.43) --
	( 83.60, 83.27) --
	( 84.00, 83.11) --
	( 84.39, 82.93) --
	( 84.79, 82.74) --
	( 85.19, 82.55) --
	( 85.59, 82.34) --
	( 85.99, 82.12) --
	( 86.39, 81.88) --
	( 86.79, 81.64) --
	( 87.19, 81.38) --
	( 87.59, 81.10) --
	( 87.99, 80.81) --
	( 88.38, 80.51) --
	( 88.78, 80.19) --
	( 89.18, 79.85) --
	( 89.58, 79.49) --
	( 89.98, 79.12) --
	( 90.38, 78.72) --
	( 90.78, 78.29) --
	( 91.18, 77.85) --
	( 91.58, 77.37) --
	( 91.98, 76.86) --
	( 92.37, 76.31) --
	( 92.77, 75.72) --
	( 93.17, 75.08) --
	( 93.57, 74.38) --
	( 93.97, 73.60) --
	( 94.37, 72.73) --
	( 94.77, 71.72) --
	( 95.17, 70.51) --
	( 95.57, 68.90) --
	( 95.97, 64.95) --
	( 95.97, 64.95) --
	( 95.57, 61.00) --
	( 95.17, 59.40) --
	( 94.77, 58.18) --
	( 94.37, 57.18) --
	( 93.97, 56.30) --
	( 93.57, 55.53) --
	( 93.17, 54.83) --
	( 92.77, 54.19) --
	( 92.37, 53.60) --
	( 91.98, 53.05) --
	( 91.58, 52.54) --
	( 91.18, 52.06) --
	( 90.78, 51.61) --
	( 90.38, 51.19) --
	( 89.98, 50.79) --
	( 89.58, 50.41) --
	( 89.18, 50.06) --
	( 88.78, 49.72) --
	( 88.38, 49.40) --
	( 87.99, 49.09) --
	( 87.59, 48.81) --
	( 87.19, 48.53) --
	( 86.79, 48.27) --
	( 86.39, 48.03) --
	( 85.99, 47.79) --
	( 85.59, 47.57) --
	( 85.19, 47.36) --
	( 84.79, 47.16) --
	( 84.39, 46.98) --
	( 84.00, 46.80) --
	( 83.60, 46.63) --
	( 83.20, 46.48) --
	( 82.80, 46.33) --
	( 82.40, 46.20) --
	( 82.00, 46.07) --
	( 81.60, 45.95) --
	( 81.20, 45.84) --
	( 80.80, 45.74) --
	( 80.40, 45.65) --
	( 80.01, 45.57) --
	( 79.61, 45.50) --
	( 79.21, 45.43) --
	( 78.81, 45.37) --
	( 78.41, 45.33) --
	( 78.01, 45.28) --
	( 77.61, 45.25) --
	( 77.21, 45.23) --
	( 76.81, 45.21) --
	( 76.41, 45.20) --
	( 76.02, 45.20) --
	( 75.62, 45.21) --
	( 75.22, 45.23) --
	( 74.82, 45.25) --
	( 74.42, 45.28) --
	( 74.02, 45.33) --
	( 73.62, 45.37) --
	( 73.22, 45.43) --
	( 72.82, 45.50) --
	( 72.42, 45.57) --
	( 72.03, 45.65) --
	( 71.63, 45.74) --
	( 71.23, 45.84) --
	( 70.83, 45.95) --
	( 70.43, 46.07) --
	( 70.03, 46.20) --
	( 69.63, 46.33) --
	( 69.23, 46.48) --
	( 68.83, 46.63) --
	( 68.43, 46.80) --
	( 68.04, 46.98) --
	( 67.64, 47.16) --
	( 67.24, 47.36) --
	( 66.84, 47.57) --
	( 66.44, 47.79) --
	( 66.04, 48.03) --
	( 65.64, 48.27) --
	( 65.24, 48.53) --
	( 64.84, 48.81) --
	( 64.44, 49.09) --
	( 64.05, 49.40) --
	( 63.65, 49.72) --
	( 63.25, 50.06) --
	( 62.85, 50.41) --
	( 62.45, 50.79) --
	( 62.05, 51.19) --
	( 61.65, 51.61) --
	( 61.25, 52.06) --
	( 60.85, 52.54) --
	( 60.45, 53.05) --
	( 60.06, 53.60) --
	( 59.66, 54.19) --
	( 59.26, 54.83) --
	( 58.86, 55.53) --
	( 58.46, 56.30) --
	( 58.06, 57.18) --
	( 57.66, 58.18) --
	( 57.26, 59.40) --
	( 56.86, 61.00) --
	( 56.46, 64.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.87, 20.61) rectangle (120.56,109.30);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (125.06, 20.61) rectangle (213.76,109.30);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.06, 24.64) --
	(213.76, 24.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.06, 64.95) --
	(213.76, 64.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.06,105.27) --
	(213.76,105.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.09, 20.61) --
	(129.09,109.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.41, 20.61) --
	(169.41,109.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (209.72, 20.61) --
	(209.72,109.30);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.62, 65.13) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.55, 63.68) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,83}
\definecolor{fillColor}{RGB}{153,145,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.56, 64.62) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.64, 59.98) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.25, 64.34) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.66, 61.81) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.49, 65.30) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.27, 68.21) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.90, 66.65) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.01, 63.17) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.16, 75.10) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.27, 69.25) circle (  2.50);
\definecolor{drawColor}{RGB}{155,146,85}
\definecolor{fillColor}{RGB}{155,146,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.58, 69.16) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.68, 69.19) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.06, 59.70) circle (  2.50);
\definecolor{drawColor}{RGB}{154,145,84}
\definecolor{fillColor}{RGB}{154,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.76, 69.29) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.20, 68.83) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.63, 60.42) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.95, 62.63) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.41, 63.31) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.69, 56.73) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.66, 61.76) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.76, 64.63) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.88, 71.20) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.37, 68.52) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.97, 59.97) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.57, 73.02) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.97, 65.97) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.86, 65.92) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.22, 70.06) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.06, 59.58) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.84, 72.58) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.59, 55.82) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.60, 55.57) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,85}
\definecolor{fillColor}{RGB}{154,146,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.82, 77.63) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,94}
\definecolor{fillColor}{RGB}{171,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.28, 73.84) circle (  2.50);
\definecolor{drawColor}{RGB}{160,153,88}
\definecolor{fillColor}{RGB}{160,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.66, 66.01) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.98, 58.74) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.86, 75.75) circle (  2.50);
\definecolor{drawColor}{RGB}{203,196,114}
\definecolor{fillColor}{RGB}{203,196,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.81, 68.88) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.97, 72.44) circle (  2.50);
\definecolor{drawColor}{RGB}{172,164,95}
\definecolor{fillColor}{RGB}{172,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.16, 51.82) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.79, 72.47) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.44, 65.45) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.15, 80.25) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.43, 76.67) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.31, 69.96) circle (  2.50);
\definecolor{drawColor}{RGB}{155,146,85}
\definecolor{fillColor}{RGB}{155,146,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.37, 75.03) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.08, 78.79) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.01, 68.98) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.88, 58.75) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.04, 67.75) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.04, 73.24) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.35, 61.66) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.85, 76.65) circle (  2.50);
\definecolor{drawColor}{RGB}{207,201,116}
\definecolor{fillColor}{RGB}{207,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.53, 53.45) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.02, 70.27) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.99, 66.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.41, 57.63) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.51, 49.87) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.56, 77.97) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.46, 79.14) circle (  2.50);
\definecolor{drawColor}{RGB}{165,158,91}
\definecolor{fillColor}{RGB}{165,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.19, 62.30) circle (  2.50);
\definecolor{drawColor}{RGB}{171,164,95}
\definecolor{fillColor}{RGB}{171,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.39, 81.85) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.71, 74.01) circle (  2.50);
\definecolor{drawColor}{RGB}{181,173,100}
\definecolor{fillColor}{RGB}{181,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.58, 71.12) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.79, 51.74) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.90, 51.14) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,89}
\definecolor{fillColor}{RGB}{163,155,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.25, 76.07) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.66, 70.36) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.42, 57.68) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,90}
\definecolor{fillColor}{RGB}{163,155,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.07, 72.36) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.02, 69.94) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.58, 62.26) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.29, 79.89) circle (  2.50);
\definecolor{drawColor}{RGB}{155,146,85}
\definecolor{fillColor}{RGB}{155,146,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.22, 66.33) circle (  2.50);
\definecolor{drawColor}{RGB}{227,221,128}
\definecolor{fillColor}{RGB}{227,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.64, 47.70) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.02, 76.98) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.06, 68.44) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.00, 59.81) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.63, 61.31) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.12, 75.05) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.97, 35.10) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.06, 57.12) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.33, 59.80) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.44, 54.85) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.25, 67.94) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.68, 64.30) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.93, 59.87) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.43, 66.85) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,89}
\definecolor{fillColor}{RGB}{163,155,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.45, 58.88) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.45, 62.20) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.04, 54.53) circle (  2.50);
\definecolor{drawColor}{RGB}{251,244,142}
\definecolor{fillColor}{RGB}{251,244,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.11, 41.71) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.44, 61.91) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.96, 61.30) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.71, 74.24) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.82, 73.78) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.01, 85.12) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.53, 57.43) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,97}
\definecolor{fillColor}{RGB}{176,169,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.58, 52.43) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,90}
\definecolor{fillColor}{RGB}{163,155,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.64, 57.33) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.73, 58.45) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.50, 53.17) circle (  2.50);
\definecolor{drawColor}{RGB}{172,165,95}
\definecolor{fillColor}{RGB}{172,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.09, 65.59) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.55, 63.82) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.53, 57.06) circle (  2.50);
\definecolor{drawColor}{RGB}{166,159,92}
\definecolor{fillColor}{RGB}{166,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.76, 66.49) circle (  2.50);
\definecolor{drawColor}{RGB}{161,154,89}
\definecolor{fillColor}{RGB}{161,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.20, 54.90) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.58, 61.66) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,107}
\definecolor{fillColor}{RGB}{193,186,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.92, 55.49) circle (  2.50);
\definecolor{drawColor}{RGB}{199,193,111}
\definecolor{fillColor}{RGB}{199,193,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.91, 74.52) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.06, 45.76) circle (  2.50);
\definecolor{drawColor}{RGB}{220,213,124}
\definecolor{fillColor}{RGB}{220,213,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.18, 53.04) circle (  2.50);
\definecolor{drawColor}{RGB}{198,192,111}
\definecolor{fillColor}{RGB}{198,192,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.13, 70.70) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.17, 84.65) circle (  2.50);
\definecolor{drawColor}{RGB}{164,157,90}
\definecolor{fillColor}{RGB}{164,157,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.62, 51.16) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.08, 44.79) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.92, 44.08) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,92}
\definecolor{fillColor}{RGB}{168,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.15, 89.61) circle (  2.50);
\definecolor{drawColor}{RGB}{154,145,84}
\definecolor{fillColor}{RGB}{154,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.84, 57.58) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.96, 33.85) circle (  2.50);
\definecolor{drawColor}{RGB}{228,223,129}
\definecolor{fillColor}{RGB}{228,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.53, 47.68) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.59, 66.56) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,110}
\definecolor{fillColor}{RGB}{198,191,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.19, 43.55) circle (  2.50);
\definecolor{drawColor}{RGB}{168,161,93}
\definecolor{fillColor}{RGB}{168,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.02, 48.44) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 75.23) circle (  2.50);
\definecolor{drawColor}{RGB}{163,156,90}
\definecolor{fillColor}{RGB}{163,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.12, 59.79) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.43, 71.26) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.29, 72.16) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.60, 59.59) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.57, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,89}
\definecolor{fillColor}{RGB}{161,153,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.36, 77.90) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.37, 52.49) circle (  2.50);
\definecolor{drawColor}{RGB}{210,203,118}
\definecolor{fillColor}{RGB}{210,203,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.05, 46.44) circle (  2.50);
\definecolor{drawColor}{RGB}{229,224,129}
\definecolor{fillColor}{RGB}{229,224,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.76,102.62) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.51, 52.89) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.09, 64.13) circle (  2.50);
\definecolor{drawColor}{RGB}{244,238,138}
\definecolor{fillColor}{RGB}{244,238,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.20, 84.92) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,89}
\definecolor{fillColor}{RGB}{161,153,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.50, 48.70) circle (  2.50);
\definecolor{drawColor}{RGB}{161,154,89}
\definecolor{fillColor}{RGB}{161,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.39, 64.74) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.46, 56.71) circle (  2.50);
\definecolor{drawColor}{RGB}{170,163,94}
\definecolor{fillColor}{RGB}{170,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.61, 64.05) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.28, 60.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.12, 81.90) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,89}
\definecolor{fillColor}{RGB}{163,155,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.51, 32.82) circle (  2.50);
\definecolor{drawColor}{RGB}{201,194,112}
\definecolor{fillColor}{RGB}{201,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.16, 82.49) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.78, 66.75) circle (  2.50);
\definecolor{drawColor}{RGB}{227,221,128}
\definecolor{fillColor}{RGB}{227,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.40, 47.08) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.48, 72.33) circle (  2.50);
\definecolor{drawColor}{RGB}{159,152,88}
\definecolor{fillColor}{RGB}{159,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.20, 58.29) circle (  2.50);
\definecolor{drawColor}{RGB}{167,160,92}
\definecolor{fillColor}{RGB}{167,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.38, 76.94) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.94, 59.23) circle (  2.50);
\definecolor{drawColor}{RGB}{193,187,108}
\definecolor{fillColor}{RGB}{193,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.72, 46.14) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.04, 60.56) circle (  2.50);
\definecolor{drawColor}{RGB}{151,143,82}
\definecolor{fillColor}{RGB}{151,143,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.84, 58.62) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.72, 68.05) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,92}
\definecolor{fillColor}{RGB}{168,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.04, 79.19) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.22, 79.72) circle (  2.50);
\definecolor{drawColor}{RGB}{170,163,94}
\definecolor{fillColor}{RGB}{170,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.12, 30.74) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.82, 78.99) circle (  2.50);
\definecolor{drawColor}{RGB}{204,197,114}
\definecolor{fillColor}{RGB}{204,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.12, 43.46) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.92, 50.64) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.02, 58.29) circle (  2.50);
\definecolor{drawColor}{RGB}{199,192,111}
\definecolor{fillColor}{RGB}{199,192,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.95, 41.38) circle (  2.50);
\definecolor{drawColor}{RGB}{235,230,133}
\definecolor{fillColor}{RGB}{235,230,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.99, 36.69) circle (  2.50);
\definecolor{drawColor}{RGB}{234,228,132}
\definecolor{fillColor}{RGB}{234,228,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.40, 50.17) circle (  2.50);
\definecolor{drawColor}{RGB}{180,172,100}
\definecolor{fillColor}{RGB}{180,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.92, 49.97) circle (  2.50);
\definecolor{drawColor}{RGB}{250,235,137}
\definecolor{fillColor}{RGB}{250,235,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.56, 40.54) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.52, 43.67) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.96, 95.93) circle (  2.50);
\definecolor{drawColor}{RGB}{224,218,126}
\definecolor{fillColor}{RGB}{224,218,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.88, 46.83) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.91, 56.06) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.71, 61.32) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.84, 77.56) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,90}
\definecolor{fillColor}{RGB}{163,155,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.20, 73.00) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.09, 72.08) circle (  2.50);
\definecolor{drawColor}{RGB}{243,237,137}
\definecolor{fillColor}{RGB}{243,237,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.88, 49.65) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.44, 87.17) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31, 35.49) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.23, 67.81) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.02, 64.02) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.17, 77.41) circle (  2.50);
\definecolor{drawColor}{RGB}{218,211,122}
\definecolor{fillColor}{RGB}{218,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.16, 85.61) circle (  2.50);
\definecolor{drawColor}{RGB}{182,174,101}
\definecolor{fillColor}{RGB}{182,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.47, 30.70) circle (  2.50);
\definecolor{drawColor}{RGB}{210,203,118}
\definecolor{fillColor}{RGB}{210,203,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.75, 59.73) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.16, 85.31) circle (  2.50);
\definecolor{drawColor}{RGB}{215,209,121}
\definecolor{fillColor}{RGB}{215,209,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.86, 74.06) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.32, 35.42) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.34, 48.56) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.67, 68.46) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.92, 60.16) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,90}
\definecolor{fillColor}{RGB}{163,155,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.21, 37.93) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.93, 70.93) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.29, 87.93) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.19, 71.82) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.93, 66.18) circle (  2.50);
\definecolor{drawColor}{RGB}{229,223,129}
\definecolor{fillColor}{RGB}{229,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.92, 78.02) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.12, 31.20) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.14, 81.63) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.51, 94.77) circle (  2.50);
\definecolor{drawColor}{RGB}{156,147,85}
\definecolor{fillColor}{RGB}{156,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.09, 64.98) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,86}
\definecolor{fillColor}{RGB}{158,150,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.49, 67.97) circle (  2.50);
\definecolor{drawColor}{RGB}{231,225,130}
\definecolor{fillColor}{RGB}{231,225,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.16, 61.73) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,139}
\definecolor{fillColor}{RGB}{251,240,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.07, 86.71) circle (  2.50);
\definecolor{drawColor}{RGB}{162,155,89}
\definecolor{fillColor}{RGB}{162,155,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.65, 54.59) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.71, 81.88) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.16, 49.09) circle (  2.50);
\definecolor{drawColor}{RGB}{233,228,132}
\definecolor{fillColor}{RGB}{233,228,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.13, 49.93) circle (  2.50);
\definecolor{drawColor}{RGB}{196,189,109}
\definecolor{fillColor}{RGB}{196,189,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.97, 77.05) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.86, 62.67) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.55, 71.27) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.40, 64.28) circle (  2.50);
\definecolor{drawColor}{RGB}{172,165,95}
\definecolor{fillColor}{RGB}{172,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.47, 70.56) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.30, 52.90) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.08, 58.43) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.73, 45.71) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.36, 70.57) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.71, 44.19) circle (  2.50);
\definecolor{drawColor}{RGB}{240,235,136}
\definecolor{fillColor}{RGB}{240,235,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.82, 63.76) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.83, 73.14) circle (  2.50);
\definecolor{drawColor}{RGB}{169,161,93}
\definecolor{fillColor}{RGB}{169,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.20, 61.03) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,92}
\definecolor{fillColor}{RGB}{166,158,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.36, 31.36) circle (  2.50);
\definecolor{drawColor}{RGB}{204,198,114}
\definecolor{fillColor}{RGB}{204,198,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.50, 79.18) circle (  2.50);
\definecolor{drawColor}{RGB}{186,178,103}
\definecolor{fillColor}{RGB}{186,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.57, 51.48) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.84, 55.66) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.33, 71.46) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.84, 31.37) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.94, 72.84) circle (  2.50);
\definecolor{drawColor}{RGB}{224,218,126}
\definecolor{fillColor}{RGB}{224,218,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.63, 67.90) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,85}
\definecolor{fillColor}{RGB}{154,146,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 46.88) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.90, 40.05) circle (  2.50);
\definecolor{drawColor}{RGB}{170,163,94}
\definecolor{fillColor}{RGB}{170,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.99, 70.99) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.13, 59.31) circle (  2.50);
\definecolor{drawColor}{RGB}{165,158,91}
\definecolor{fillColor}{RGB}{165,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.43, 73.14) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.48, 91.21) circle (  2.50);
\definecolor{drawColor}{RGB}{159,152,88}
\definecolor{fillColor}{RGB}{159,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.16, 54.21) circle (  2.50);
\definecolor{drawColor}{RGB}{235,229,133}
\definecolor{fillColor}{RGB}{235,229,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.10, 35.72) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,94}
\definecolor{fillColor}{RGB}{171,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.60, 61.89) circle (  2.50);
\definecolor{drawColor}{RGB}{169,161,93}
\definecolor{fillColor}{RGB}{169,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.46, 78.04) circle (  2.50);
\definecolor{drawColor}{RGB}{167,160,92}
\definecolor{fillColor}{RGB}{167,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.47, 65.83) circle (  2.50);
\definecolor{drawColor}{RGB}{251,244,142}
\definecolor{fillColor}{RGB}{251,244,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.72, 25.59) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.27, 87.28) circle (  2.50);
\definecolor{drawColor}{RGB}{187,179,104}
\definecolor{fillColor}{RGB}{187,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.29, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.43, 58.39) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.53, 53.66) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.04, 72.16) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.59, 53.65) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.25, 80.25) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.87, 58.33) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.53, 41.47) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,92}
\definecolor{fillColor}{RGB}{166,158,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.69, 49.91) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,92}
\definecolor{fillColor}{RGB}{168,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.73, 85.17) circle (  2.50);
\definecolor{drawColor}{RGB}{218,212,123}
\definecolor{fillColor}{RGB}{218,212,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.40, 73.58) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.38, 71.77) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.38, 74.13) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.95, 65.30) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.21, 63.79) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.97, 54.71) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.03, 65.47) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.51, 63.69) circle (  2.50);
\definecolor{drawColor}{RGB}{197,191,110}
\definecolor{fillColor}{RGB}{197,191,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.10, 69.96) circle (  2.50);
\definecolor{drawColor}{RGB}{169,161,93}
\definecolor{fillColor}{RGB}{169,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.31, 69.31) circle (  2.50);
\definecolor{drawColor}{RGB}{170,163,94}
\definecolor{fillColor}{RGB}{170,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.56, 58.14) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,89}
\definecolor{fillColor}{RGB}{161,153,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.84, 92.99) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.03, 61.71) circle (  2.50);
\definecolor{drawColor}{RGB}{214,208,120}
\definecolor{fillColor}{RGB}{214,208,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.09, 57.70) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.40, 88.83) circle (  2.50);
\definecolor{drawColor}{RGB}{196,190,110}
\definecolor{fillColor}{RGB}{196,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.58, 64.55) circle (  2.50);
\definecolor{drawColor}{RGB}{248,229,134}
\definecolor{fillColor}{RGB}{248,229,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.70, 86.67) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.48, 67.74) circle (  2.50);
\definecolor{drawColor}{RGB}{205,199,115}
\definecolor{fillColor}{RGB}{205,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.65, 70.46) circle (  2.50);
\definecolor{drawColor}{RGB}{200,194,112}
\definecolor{fillColor}{RGB}{200,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.15, 52.82) circle (  2.50);
\definecolor{drawColor}{RGB}{169,161,93}
\definecolor{fillColor}{RGB}{169,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.93, 50.18) circle (  2.50);
\definecolor{drawColor}{RGB}{242,237,137}
\definecolor{fillColor}{RGB}{242,237,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.06, 50.19) circle (  2.50);
\definecolor{drawColor}{RGB}{172,164,95}
\definecolor{fillColor}{RGB}{172,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.93, 75.83) circle (  2.50);
\definecolor{drawColor}{RGB}{169,161,93}
\definecolor{fillColor}{RGB}{169,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.76, 84.81) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.49, 61.59) circle (  2.50);
\definecolor{drawColor}{RGB}{166,159,92}
\definecolor{fillColor}{RGB}{166,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.10, 51.80) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.15, 76.08) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.14, 46.36) circle (  2.50);
\definecolor{drawColor}{RGB}{211,205,119}
\definecolor{fillColor}{RGB}{211,205,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.88, 25.41) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.11, 29.95) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.99, 90.22) circle (  2.50);
\definecolor{drawColor}{RGB}{247,242,140}
\definecolor{fillColor}{RGB}{247,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.69, 88.15) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.97, 38.88) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.07, 51.61) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.61, 61.39) circle (  2.50);
\definecolor{drawColor}{RGB}{251,242,140}
\definecolor{fillColor}{RGB}{251,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.17, 37.30) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.19, 95.55) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.47, 26.02) circle (  2.50);
\definecolor{drawColor}{RGB}{172,164,95}
\definecolor{fillColor}{RGB}{172,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.48, 99.99) circle (  2.50);
\definecolor{drawColor}{RGB}{203,196,114}
\definecolor{fillColor}{RGB}{203,196,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.39, 69.81) circle (  2.50);
\definecolor{drawColor}{RGB}{233,228,132}
\definecolor{fillColor}{RGB}{233,228,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.07, 25.37) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,89}
\definecolor{fillColor}{RGB}{163,155,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.66, 38.08) circle (  2.50);
\definecolor{drawColor}{RGB}{202,196,113}
\definecolor{fillColor}{RGB}{202,196,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.20, 92.03) circle (  2.50);
\definecolor{drawColor}{RGB}{229,223,129}
\definecolor{fillColor}{RGB}{229,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.72, 97.21) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.94, 64.84) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.12, 97.47) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.19, 66.33) circle (  2.50);
\definecolor{drawColor}{RGB}{231,225,130}
\definecolor{fillColor}{RGB}{231,225,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.85, 90.91) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62, 35.01) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,92}
\definecolor{fillColor}{RGB}{168,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.66, 45.46) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.12, 53.30) circle (  2.50);
\definecolor{drawColor}{RGB}{249,232,136}
\definecolor{fillColor}{RGB}{249,232,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.59, 97.44) circle (  2.50);
\definecolor{drawColor}{RGB}{165,158,91}
\definecolor{fillColor}{RGB}{165,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.28, 52.68) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,89}
\definecolor{fillColor}{RGB}{163,155,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.55, 89.40) circle (  2.50);
\definecolor{drawColor}{RGB}{191,185,107}
\definecolor{fillColor}{RGB}{191,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.59, 52.54) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.38, 44.31) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.45, 43.62) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,111}
\definecolor{fillColor}{RGB}{198,191,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.89, 86.60) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.79, 45.87) circle (  2.50);
\definecolor{drawColor}{RGB}{227,221,128}
\definecolor{fillColor}{RGB}{227,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.60, 82.52) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.76, 64.04) circle (  2.50);
\definecolor{drawColor}{RGB}{170,163,94}
\definecolor{fillColor}{RGB}{170,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.78, 73.07) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.77, 98.81) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,111}
\definecolor{fillColor}{RGB}{198,191,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.93, 67.52) circle (  2.50);
\definecolor{drawColor}{RGB}{172,164,95}
\definecolor{fillColor}{RGB}{172,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.70, 51.56) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16, 89.92) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,86}
\definecolor{fillColor}{RGB}{158,150,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.86, 80.92) circle (  2.50);
\definecolor{drawColor}{RGB}{207,201,116}
\definecolor{fillColor}{RGB}{207,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.66, 68.68) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.14, 61.19) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.67, 63.41) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,100}
\definecolor{fillColor}{RGB}{179,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.22, 72.80) circle (  2.50);
\definecolor{drawColor}{RGB}{242,205,123}
\definecolor{fillColor}{RGB}{242,205,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.16, 25.01) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.33, 70.39) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.07, 62.83) circle (  2.50);
\definecolor{drawColor}{RGB}{172,164,95}
\definecolor{fillColor}{RGB}{172,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.82, 38.49) circle (  2.50);
\definecolor{drawColor}{RGB}{191,185,107}
\definecolor{fillColor}{RGB}{191,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.34, 54.29) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.05, 68.87) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.10, 60.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.24, 81.27) circle (  2.50);
\definecolor{drawColor}{RGB}{213,207,120}
\definecolor{fillColor}{RGB}{213,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.56, 58.21) circle (  2.50);
\definecolor{drawColor}{RGB}{239,234,135}
\definecolor{fillColor}{RGB}{239,234,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.69, 99.60) circle (  2.50);
\definecolor{drawColor}{RGB}{234,228,132}
\definecolor{fillColor}{RGB}{234,228,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.67, 59.52) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.46, 53.99) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.59, 62.11) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.71, 76.05) circle (  2.50);
\definecolor{drawColor}{RGB}{241,236,137}
\definecolor{fillColor}{RGB}{241,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.54, 89.81) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.86, 45.82) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.86, 71.40) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.95, 49.17) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.33, 57.38) circle (  2.50);
\definecolor{drawColor}{RGB}{229,223,129}
\definecolor{fillColor}{RGB}{229,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.51, 59.49) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.28, 39.29) circle (  2.50);
\definecolor{drawColor}{RGB}{230,224,130}
\definecolor{fillColor}{RGB}{230,224,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.95, 90.18) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.93, 69.91) circle (  2.50);
\definecolor{drawColor}{RGB}{242,237,137}
\definecolor{fillColor}{RGB}{242,237,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.60, 91.73) circle (  2.50);
\definecolor{drawColor}{RGB}{226,220,128}
\definecolor{fillColor}{RGB}{226,220,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.65, 50.93) circle (  2.50);
\definecolor{drawColor}{RGB}{171,164,95}
\definecolor{fillColor}{RGB}{171,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.28, 54.83) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.38, 89.85) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.09, 74.78) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.66, 78.86) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.93, 56.12) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.02,100.24) circle (  2.50);
\definecolor{drawColor}{RGB}{232,227,131}
\definecolor{fillColor}{RGB}{232,227,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.58, 89.66) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,86}
\definecolor{fillColor}{RGB}{158,150,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.59, 44.94) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.80, 61.93) circle (  2.50);
\definecolor{drawColor}{RGB}{247,225,132}
\definecolor{fillColor}{RGB}{247,225,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.79, 30.29) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.88, 72.07) circle (  2.50);
\definecolor{drawColor}{RGB}{172,165,95}
\definecolor{fillColor}{RGB}{172,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.59, 33.46) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.32, 35.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.35, 54.44) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,90}
\definecolor{fillColor}{RGB}{163,155,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.66, 78.35) circle (  2.50);
\definecolor{drawColor}{RGB}{213,207,120}
\definecolor{fillColor}{RGB}{213,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.20, 81.54) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.17, 88.04) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.51, 51.59) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.53, 42.09) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.48, 64.71) circle (  2.50);
\definecolor{drawColor}{RGB}{246,241,140}
\definecolor{fillColor}{RGB}{246,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.46, 83.16) circle (  2.50);
\definecolor{drawColor}{RGB}{211,205,119}
\definecolor{fillColor}{RGB}{211,205,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.61, 58.55) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,92}
\definecolor{fillColor}{RGB}{166,158,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.24, 61.06) circle (  2.50);
\definecolor{drawColor}{RGB}{199,193,111}
\definecolor{fillColor}{RGB}{199,193,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.70, 62.86) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.77, 34.91) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.51, 71.51) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.57, 58.18) circle (  2.50);
\definecolor{drawColor}{RGB}{207,200,116}
\definecolor{fillColor}{RGB}{207,200,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.82, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.40, 35.90) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.26, 85.28) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.55, 48.37) circle (  2.50);
\definecolor{drawColor}{RGB}{238,232,134}
\definecolor{fillColor}{RGB}{238,232,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.19, 40.62) circle (  2.50);
\definecolor{drawColor}{RGB}{226,220,128}
\definecolor{fillColor}{RGB}{226,220,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.88, 84.11) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.93, 44.81) circle (  2.50);
\definecolor{drawColor}{RGB}{222,216,125}
\definecolor{fillColor}{RGB}{222,216,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.42, 78.53) circle (  2.50);
\definecolor{drawColor}{RGB}{227,221,128}
\definecolor{fillColor}{RGB}{227,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.29,102.34) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.02, 50.68) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.44, 46.84) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.11, 53.54) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.65, 39.44) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.58, 46.74) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.19, 72.70) circle (  2.50);
\definecolor{drawColor}{RGB}{223,217,125}
\definecolor{fillColor}{RGB}{223,217,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.60, 93.15) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.18, 50.15) circle (  2.50);
\definecolor{drawColor}{RGB}{168,161,93}
\definecolor{fillColor}{RGB}{168,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.23, 90.69) circle (  2.50);
\definecolor{drawColor}{RGB}{247,223,132}
\definecolor{fillColor}{RGB}{247,223,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.03, 94.81) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.57, 98.36) circle (  2.50);
\definecolor{drawColor}{RGB}{220,214,124}
\definecolor{fillColor}{RGB}{220,214,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.71, 75.06) circle (  2.50);
\definecolor{drawColor}{RGB}{184,176,102}
\definecolor{fillColor}{RGB}{184,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.50, 85.05) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.65, 39.15) circle (  2.50);
\definecolor{drawColor}{RGB}{186,178,103}
\definecolor{fillColor}{RGB}{186,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.74, 37.94) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.13, 50.96) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.52, 76.50) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.24, 82.82) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.97, 70.47) circle (  2.50);
\definecolor{drawColor}{RGB}{208,202,117}
\definecolor{fillColor}{RGB}{208,202,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.93, 79.68) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.30, 54.84) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.19, 67.34) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.63, 40.33) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.59, 51.80) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,90}
\definecolor{fillColor}{RGB}{163,155,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.12, 62.85) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.81, 44.45) circle (  2.50);
\definecolor{drawColor}{RGB}{215,209,121}
\definecolor{fillColor}{RGB}{215,209,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.51, 91.67) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.85, 96.83) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.44, 51.54) circle (  2.50);
\definecolor{drawColor}{RGB}{173,165,95}
\definecolor{fillColor}{RGB}{173,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.41, 88.96) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.59, 54.25) circle (  2.50);
\definecolor{drawColor}{RGB}{241,236,137}
\definecolor{fillColor}{RGB}{241,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.85, 71.23) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.69, 73.49) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.05, 37.23) circle (  2.50);
\definecolor{drawColor}{RGB}{169,161,93}
\definecolor{fillColor}{RGB}{169,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.17, 30.01) circle (  2.50);
\definecolor{drawColor}{RGB}{173,165,95}
\definecolor{fillColor}{RGB}{173,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.19, 72.26) circle (  2.50);
\definecolor{drawColor}{RGB}{248,243,141}
\definecolor{fillColor}{RGB}{248,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.86, 37.71) circle (  2.50);
\definecolor{drawColor}{RGB}{181,173,100}
\definecolor{fillColor}{RGB}{181,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.37, 99.05) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53, 59.18) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.22, 37.00) circle (  2.50);
\definecolor{drawColor}{RGB}{203,197,114}
\definecolor{fillColor}{RGB}{203,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.78, 87.70) circle (  2.50);
\definecolor{drawColor}{RGB}{247,242,140}
\definecolor{fillColor}{RGB}{247,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.30, 96.46) circle (  2.50);
\definecolor{drawColor}{RGB}{205,198,115}
\definecolor{fillColor}{RGB}{205,198,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.28, 39.05) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74, 64.12) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.25, 67.56) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.39, 34.20) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,90}
\definecolor{fillColor}{RGB}{163,155,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.14, 60.93) circle (  2.50);
\definecolor{drawColor}{RGB}{169,161,93}
\definecolor{fillColor}{RGB}{169,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.41, 34.43) circle (  2.50);
\definecolor{drawColor}{RGB}{164,157,90}
\definecolor{fillColor}{RGB}{164,157,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.76, 73.55) circle (  2.50);
\definecolor{drawColor}{RGB}{221,215,124}
\definecolor{fillColor}{RGB}{221,215,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.76, 59.99) circle (  2.50);
\definecolor{drawColor}{RGB}{161,154,89}
\definecolor{fillColor}{RGB}{161,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.03, 75.21) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.35, 73.93) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.13, 46.56) circle (  2.50);
\definecolor{drawColor}{RGB}{201,194,112}
\definecolor{fillColor}{RGB}{201,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.22, 51.74) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.28, 55.88) circle (  2.50);
\definecolor{drawColor}{RGB}{218,212,123}
\definecolor{fillColor}{RGB}{218,212,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.01, 93.13) circle (  2.50);
\definecolor{drawColor}{RGB}{220,214,124}
\definecolor{fillColor}{RGB}{220,214,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.36, 84.32) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.84, 91.80) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.31, 65.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.33, 57.90) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.78, 56.38) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.91, 43.62) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.14, 65.26) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,89}
\definecolor{fillColor}{RGB}{163,155,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.57, 50.61) circle (  2.50);
\definecolor{drawColor}{RGB}{228,222,128}
\definecolor{fillColor}{RGB}{228,222,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.15, 95.86) circle (  2.50);
\definecolor{drawColor}{RGB}{183,175,101}
\definecolor{fillColor}{RGB}{183,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.18, 62.95) circle (  2.50);
\definecolor{drawColor}{RGB}{159,152,88}
\definecolor{fillColor}{RGB}{159,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.05, 29.73) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,85}
\definecolor{fillColor}{RGB}{154,146,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.33, 59.36) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.07, 56.52) circle (  2.50);
\definecolor{drawColor}{RGB}{204,198,114}
\definecolor{fillColor}{RGB}{204,198,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.08, 99.09) circle (  2.50);
\definecolor{drawColor}{RGB}{248,243,141}
\definecolor{fillColor}{RGB}{248,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.35, 54.73) circle (  2.50);
\definecolor{drawColor}{RGB}{204,197,114}
\definecolor{fillColor}{RGB}{204,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.57, 39.79) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.17, 60.54) circle (  2.50);
\definecolor{drawColor}{RGB}{246,221,130}
\definecolor{fillColor}{RGB}{246,221,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.93, 27.75) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.30, 48.06) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.58, 32.41) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.76, 34.95) circle (  2.50);
\definecolor{drawColor}{RGB}{186,178,103}
\definecolor{fillColor}{RGB}{186,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.03, 45.77) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.96, 63.03) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.61, 98.59) circle (  2.50);
\definecolor{drawColor}{RGB}{172,164,95}
\definecolor{fillColor}{RGB}{172,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.11, 34.14) circle (  2.50);
\definecolor{drawColor}{RGB}{250,235,137}
\definecolor{fillColor}{RGB}{250,235,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.54, 88.00) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.44, 54.86) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.15, 91.76) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.27, 78.90) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.63, 69.36) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.69, 54.78) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.58, 45.96) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.51, 68.40) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.74, 60.55) circle (  2.50);
\definecolor{drawColor}{RGB}{207,200,116}
\definecolor{fillColor}{RGB}{207,200,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.84, 99.29) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.87, 78.90) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.49, 53.80) circle (  2.50);
\definecolor{drawColor}{RGB}{174,166,96}
\definecolor{fillColor}{RGB}{174,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.72, 64.39) circle (  2.50);
\definecolor{drawColor}{RGB}{164,157,91}
\definecolor{fillColor}{RGB}{164,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.04, 75.93) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.54, 52.73) circle (  2.50);
\definecolor{drawColor}{RGB}{167,160,92}
\definecolor{fillColor}{RGB}{167,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.76, 52.29) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.76, 62.87) circle (  2.50);
\definecolor{drawColor}{RGB}{171,164,95}
\definecolor{fillColor}{RGB}{171,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.28, 40.93) circle (  2.50);
\definecolor{drawColor}{RGB}{250,244,142}
\definecolor{fillColor}{RGB}{250,244,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.93, 27.09) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.05, 77.84) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.70, 74.32) circle (  2.50);
\definecolor{drawColor}{RGB}{243,238,138}
\definecolor{fillColor}{RGB}{243,238,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.10, 47.17) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.98, 63.22) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.12, 65.05) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.28, 65.66) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.46, 72.44) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.80, 51.26) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.80, 82.69) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.51, 47.67) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.65, 51.73) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.17, 46.37) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.63, 77.89) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.31, 72.01) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.98, 75.16) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.36, 30.43) circle (  2.50);
\definecolor{drawColor}{RGB}{169,161,93}
\definecolor{fillColor}{RGB}{169,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.36, 50.24) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.76, 73.64) circle (  2.50);
\definecolor{drawColor}{RGB}{171,164,95}
\definecolor{fillColor}{RGB}{171,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.60, 67.70) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.02, 29.49) circle (  2.50);
\definecolor{drawColor}{RGB}{246,219,130}
\definecolor{fillColor}{RGB}{246,219,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.88, 94.99) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.63, 87.30) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.31, 85.12) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.01, 99.05) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.02, 30.91) circle (  2.50);
\definecolor{drawColor}{RGB}{221,215,124}
\definecolor{fillColor}{RGB}{221,215,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.27, 28.77) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.99, 52.59) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,86}
\definecolor{fillColor}{RGB}{158,150,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.96, 51.84) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.13, 38.07) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.17, 73.03) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.78, 88.44) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.75, 40.06) circle (  2.50);
\definecolor{drawColor}{RGB}{204,197,114}
\definecolor{fillColor}{RGB}{204,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.40,100.77) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.26, 65.04) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.79, 35.70) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.32,101.45) circle (  2.50);
\definecolor{drawColor}{RGB}{240,235,136}
\definecolor{fillColor}{RGB}{240,235,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.46, 71.47) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.41, 60.45) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.06, 47.97) circle (  2.50);
\definecolor{drawColor}{RGB}{244,238,138}
\definecolor{fillColor}{RGB}{244,238,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.27, 91.03) circle (  2.50);
\definecolor{drawColor}{RGB}{212,205,119}
\definecolor{fillColor}{RGB}{212,205,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.20, 35.09) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,104}
\definecolor{fillColor}{RGB}{188,181,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.30, 43.56) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.02, 77.64) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.69, 61.54) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.26, 91.14) circle (  2.50);
\definecolor{drawColor}{RGB}{200,194,112}
\definecolor{fillColor}{RGB}{200,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.15, 57.64) circle (  2.50);
\definecolor{drawColor}{RGB}{245,214,127}
\definecolor{fillColor}{RGB}{245,214,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.67, 96.91) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.67, 50.55) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.50, 87.53) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.05, 56.21) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.09, 86.49) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.94, 83.37) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.05, 86.58) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.60, 89.70) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.91, 42.40) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.45, 69.47) circle (  2.50);
\definecolor{drawColor}{RGB}{170,163,94}
\definecolor{fillColor}{RGB}{170,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.85, 83.96) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.39, 88.95) circle (  2.50);
\definecolor{drawColor}{RGB}{238,232,134}
\definecolor{fillColor}{RGB}{238,232,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.85, 86.39) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.81, 74.18) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.30, 44.76) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.83, 68.52) circle (  2.50);
\definecolor{drawColor}{RGB}{169,161,93}
\definecolor{fillColor}{RGB}{169,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.02, 75.39) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.41, 27.67) circle (  2.50);
\definecolor{drawColor}{RGB}{183,175,101}
\definecolor{fillColor}{RGB}{183,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.44, 24.73) circle (  2.50);
\definecolor{drawColor}{RGB}{246,241,139}
\definecolor{fillColor}{RGB}{246,241,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.39, 71.99) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.00, 98.57) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.38, 79.54) circle (  2.50);
\definecolor{drawColor}{RGB}{172,164,95}
\definecolor{fillColor}{RGB}{172,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.43, 71.79) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.40, 76.44) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.09, 57.99) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.50, 49.48) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.39, 39.78) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,100}
\definecolor{fillColor}{RGB}{181,174,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.75, 91.87) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.72, 73.68) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,140}
\definecolor{fillColor}{RGB}{251,240,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.50, 53.62) circle (  2.50);
\definecolor{drawColor}{RGB}{244,213,126}
\definecolor{fillColor}{RGB}{244,213,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.00, 31.58) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.96, 56.89) circle (  2.50);
\definecolor{drawColor}{RGB}{245,240,139}
\definecolor{fillColor}{RGB}{245,240,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.39, 61.63) circle (  2.50);
\definecolor{drawColor}{RGB}{227,221,128}
\definecolor{fillColor}{RGB}{227,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.66, 80.35) circle (  2.50);
\definecolor{drawColor}{RGB}{200,194,112}
\definecolor{fillColor}{RGB}{200,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.46, 61.48) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.52, 46.88) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.42, 56.65) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.55, 73.67) circle (  2.50);
\definecolor{drawColor}{RGB}{234,229,132}
\definecolor{fillColor}{RGB}{234,229,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.51, 79.50) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.23, 96.51) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.27, 48.31) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.75, 52.30) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.38, 58.79) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.99, 81.80) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.08, 65.85) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.79, 72.08) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.33, 37.64) circle (  2.50);
\definecolor{drawColor}{RGB}{164,157,90}
\definecolor{fillColor}{RGB}{164,157,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.19, 61.29) circle (  2.50);
\definecolor{drawColor}{RGB}{172,165,95}
\definecolor{fillColor}{RGB}{172,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.72, 61.46) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.93, 51.58) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.70, 52.45) circle (  2.50);
\definecolor{drawColor}{RGB}{228,223,129}
\definecolor{fillColor}{RGB}{228,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.72, 43.13) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.85, 31.72) circle (  2.50);
\definecolor{drawColor}{RGB}{247,222,131}
\definecolor{fillColor}{RGB}{247,222,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.30, 38.95) circle (  2.50);
\definecolor{drawColor}{RGB}{212,206,119}
\definecolor{fillColor}{RGB}{212,206,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.19, 61.37) circle (  2.50);
\definecolor{drawColor}{RGB}{249,244,141}
\definecolor{fillColor}{RGB}{249,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.27, 50.89) circle (  2.50);
\definecolor{drawColor}{RGB}{207,200,116}
\definecolor{fillColor}{RGB}{207,200,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.27, 65.30) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.31, 64.94) circle (  2.50);
\definecolor{drawColor}{RGB}{249,244,141}
\definecolor{fillColor}{RGB}{249,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.75, 97.61) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.77, 29.28) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.43, 39.44) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.77, 58.26) circle (  2.50);
\definecolor{drawColor}{RGB}{251,242,140}
\definecolor{fillColor}{RGB}{251,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.77, 76.23) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.31, 33.14) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,94}
\definecolor{fillColor}{RGB}{171,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.90, 49.14) circle (  2.50);
\definecolor{drawColor}{RGB}{204,197,114}
\definecolor{fillColor}{RGB}{204,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.13, 51.91) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.86, 37.08) circle (  2.50);
\definecolor{drawColor}{RGB}{199,192,111}
\definecolor{fillColor}{RGB}{199,192,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.66, 66.42) circle (  2.50);
\definecolor{drawColor}{RGB}{204,197,114}
\definecolor{fillColor}{RGB}{204,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.10, 88.02) circle (  2.50);
\definecolor{drawColor}{RGB}{192,186,107}
\definecolor{fillColor}{RGB}{192,186,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.29, 68.59) circle (  2.50);
\definecolor{drawColor}{RGB}{157,150,86}
\definecolor{fillColor}{RGB}{157,150,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.08, 93.87) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.46, 35.92) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.32, 69.02) circle (  2.50);
\definecolor{drawColor}{RGB}{222,216,125}
\definecolor{fillColor}{RGB}{222,216,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.95, 30.25) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.43, 86.65) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.99, 38.53) circle (  2.50);
\definecolor{drawColor}{RGB}{247,226,133}
\definecolor{fillColor}{RGB}{247,226,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.90, 31.38) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.73, 54.19) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.16, 25.15) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.89, 76.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.02, 65.76) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.14, 82.92) circle (  2.50);
\definecolor{drawColor}{RGB}{213,207,120}
\definecolor{fillColor}{RGB}{213,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.45, 70.30) circle (  2.50);
\definecolor{drawColor}{RGB}{170,163,94}
\definecolor{fillColor}{RGB}{170,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.63, 89.84) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.34, 84.30) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.16, 39.63) circle (  2.50);
\definecolor{drawColor}{RGB}{230,224,130}
\definecolor{fillColor}{RGB}{230,224,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.14, 80.77) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.97, 87.72) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.27, 67.05) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.17, 83.84) circle (  2.50);
\definecolor{drawColor}{RGB}{250,238,139}
\definecolor{fillColor}{RGB}{250,238,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.00, 85.19) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.29, 67.91) circle (  2.50);
\definecolor{drawColor}{RGB}{213,207,120}
\definecolor{fillColor}{RGB}{213,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.87, 42.84) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.65, 38.81) circle (  2.50);
\definecolor{drawColor}{RGB}{248,226,133}
\definecolor{fillColor}{RGB}{248,226,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.93, 37.64) circle (  2.50);
\definecolor{drawColor}{RGB}{166,159,92}
\definecolor{fillColor}{RGB}{166,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.41, 86.19) circle (  2.50);
\definecolor{drawColor}{RGB}{174,166,96}
\definecolor{fillColor}{RGB}{174,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.76, 53.46) circle (  2.50);
\definecolor{drawColor}{RGB}{173,165,95}
\definecolor{fillColor}{RGB}{173,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.16, 95.59) circle (  2.50);
\definecolor{drawColor}{RGB}{247,223,131}
\definecolor{fillColor}{RGB}{247,223,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.03,104.57) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.60, 85.14) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.85, 72.75) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.72,103.17) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.77, 58.31) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.01,102.81) circle (  2.50);
\definecolor{drawColor}{RGB}{232,226,131}
\definecolor{fillColor}{RGB}{232,226,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.59, 31.56) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,105}
\definecolor{fillColor}{RGB}{188,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.26, 65.15) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.50, 67.95) circle (  2.50);
\definecolor{drawColor}{RGB}{230,224,130}
\definecolor{fillColor}{RGB}{230,224,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.82, 63.78) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.47, 37.81) circle (  2.50);
\definecolor{drawColor}{RGB}{221,215,124}
\definecolor{fillColor}{RGB}{221,215,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.20, 28.89) circle (  2.50);
\definecolor{drawColor}{RGB}{245,217,128}
\definecolor{fillColor}{RGB}{245,217,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.27,103.30) circle (  2.50);
\definecolor{drawColor}{RGB}{212,205,119}
\definecolor{fillColor}{RGB}{212,205,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.17, 82.64) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.17, 85.33) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.16, 29.93) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.61, 71.92) circle (  2.50);
\definecolor{drawColor}{RGB}{245,217,128}
\definecolor{fillColor}{RGB}{245,217,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.49, 27.62) circle (  2.50);
\definecolor{drawColor}{RGB}{218,212,123}
\definecolor{fillColor}{RGB}{218,212,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.67, 59.73) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.90, 65.85) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.91,103.51) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.24, 55.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.99, 81.36) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.04, 67.90) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.19, 83.01) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.13, 83.12) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,104}
\definecolor{fillColor}{RGB}{188,181,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.48,105.01) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.09, 77.68) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.79, 86.99) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.30, 96.46) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.97, 73.31) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.73, 85.21) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,97}
\definecolor{fillColor}{RGB}{174,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.28, 63.37) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,135}
\definecolor{fillColor}{RGB}{248,230,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.28, 38.42) circle (  2.50);
\definecolor{drawColor}{RGB}{227,221,128}
\definecolor{fillColor}{RGB}{227,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.50, 60.21) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.57, 93.98) circle (  2.50);
\definecolor{drawColor}{RGB}{203,197,114}
\definecolor{fillColor}{RGB}{203,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.79, 71.98) circle (  2.50);
\definecolor{drawColor}{RGB}{169,162,93}
\definecolor{fillColor}{RGB}{169,162,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.56, 91.40) circle (  2.50);
\definecolor{drawColor}{RGB}{242,237,137}
\definecolor{fillColor}{RGB}{242,237,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.04, 50.77) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.28, 28.64) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.93, 69.64) circle (  2.50);
\definecolor{drawColor}{RGB}{251,242,140}
\definecolor{fillColor}{RGB}{251,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.44, 80.65) circle (  2.50);
\definecolor{drawColor}{RGB}{200,194,112}
\definecolor{fillColor}{RGB}{200,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.80, 57.14) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.51, 66.44) circle (  2.50);
\definecolor{drawColor}{RGB}{211,205,119}
\definecolor{fillColor}{RGB}{211,205,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.80, 32.81) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.35, 48.06) circle (  2.50);
\definecolor{drawColor}{RGB}{181,173,100}
\definecolor{fillColor}{RGB}{181,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.77, 34.61) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.09, 64.44) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.24, 53.14) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.10, 60.28) circle (  2.50);
\definecolor{drawColor}{RGB}{234,228,132}
\definecolor{fillColor}{RGB}{234,228,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.79, 55.53) circle (  2.50);
\definecolor{drawColor}{RGB}{250,238,139}
\definecolor{fillColor}{RGB}{250,238,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.42, 94.00) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.64, 40.42) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.99, 63.36) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.49, 59.41) circle (  2.50);
\definecolor{drawColor}{RGB}{203,197,114}
\definecolor{fillColor}{RGB}{203,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.88, 70.26) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.31, 37.57) circle (  2.50);
\definecolor{drawColor}{RGB}{250,239,139}
\definecolor{fillColor}{RGB}{250,239,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.10, 97.22) circle (  2.50);
\definecolor{drawColor}{RGB}{211,205,118}
\definecolor{fillColor}{RGB}{211,205,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.93, 46.59) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.66, 25.66) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,90}
\definecolor{fillColor}{RGB}{163,155,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.78, 52.52) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.03, 89.13) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.45, 94.55) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.31, 98.62) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.03, 98.73) circle (  2.50);
\definecolor{drawColor}{RGB}{155,146,85}
\definecolor{fillColor}{RGB}{155,146,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.92, 83.77) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.46, 81.13) circle (  2.50);
\definecolor{drawColor}{RGB}{244,239,138}
\definecolor{fillColor}{RGB}{244,239,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.03, 53.11) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.36, 60.74) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.51, 72.67) circle (  2.50);
\definecolor{drawColor}{RGB}{244,209,125}
\definecolor{fillColor}{RGB}{244,209,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.10, 96.77) circle (  2.50);
\definecolor{drawColor}{RGB}{196,190,110}
\definecolor{fillColor}{RGB}{196,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.46, 83.58) circle (  2.50);
\definecolor{drawColor}{RGB}{173,165,96}
\definecolor{fillColor}{RGB}{173,165,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.02, 84.32) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.64, 64.95) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.33, 72.89) circle (  2.50);
\definecolor{drawColor}{RGB}{163,156,90}
\definecolor{fillColor}{RGB}{163,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.24, 49.63) circle (  2.50);
\definecolor{drawColor}{RGB}{247,226,133}
\definecolor{fillColor}{RGB}{247,226,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.69, 89.45) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.55, 87.30) circle (  2.50);
\definecolor{drawColor}{RGB}{217,210,122}
\definecolor{fillColor}{RGB}{217,210,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.50, 27.96) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.39, 78.89) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.60, 40.57) circle (  2.50);
\definecolor{drawColor}{RGB}{231,225,130}
\definecolor{fillColor}{RGB}{231,225,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.06, 42.54) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.20, 28.77) circle (  2.50);
\definecolor{drawColor}{RGB}{168,161,93}
\definecolor{fillColor}{RGB}{168,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.89, 44.15) circle (  2.50);
\definecolor{drawColor}{RGB}{201,195,113}
\definecolor{fillColor}{RGB}{201,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.74, 76.22) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.70, 34.68) circle (  2.50);
\definecolor{drawColor}{RGB}{197,191,110}
\definecolor{fillColor}{RGB}{197,191,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.49, 63.11) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.36, 82.44) circle (  2.50);
\definecolor{drawColor}{RGB}{228,223,129}
\definecolor{fillColor}{RGB}{228,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.55, 25.24) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.69, 86.57) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.53, 70.79) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.52, 55.75) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.71, 63.70) circle (  2.50);
\definecolor{drawColor}{RGB}{244,239,138}
\definecolor{fillColor}{RGB}{244,239,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.44, 41.14) circle (  2.50);
\definecolor{drawColor}{RGB}{214,207,120}
\definecolor{fillColor}{RGB}{214,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.14, 70.06) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.32, 60.39) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.64, 86.38) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.57, 59.12) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,89}
\definecolor{fillColor}{RGB}{161,153,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.03,100.26) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.22,103.91) circle (  2.50);
\definecolor{drawColor}{RGB}{214,208,120}
\definecolor{fillColor}{RGB}{214,208,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.61, 66.89) circle (  2.50);
\definecolor{drawColor}{RGB}{193,187,108}
\definecolor{fillColor}{RGB}{193,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.17, 66.85) circle (  2.50);
\definecolor{drawColor}{RGB}{169,161,93}
\definecolor{fillColor}{RGB}{169,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.92, 66.30) circle (  2.50);
\definecolor{drawColor}{RGB}{232,226,131}
\definecolor{fillColor}{RGB}{232,226,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.89, 65.55) circle (  2.50);
\definecolor{drawColor}{RGB}{166,159,92}
\definecolor{fillColor}{RGB}{166,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.17, 69.24) circle (  2.50);
\definecolor{drawColor}{RGB}{173,165,96}
\definecolor{fillColor}{RGB}{173,165,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.69, 75.86) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,85}
\definecolor{fillColor}{RGB}{154,146,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.19, 47.99) circle (  2.50);
\definecolor{drawColor}{RGB}{207,201,116}
\definecolor{fillColor}{RGB}{207,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.06, 62.08) circle (  2.50);
\definecolor{drawColor}{RGB}{200,194,112}
\definecolor{fillColor}{RGB}{200,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.80, 54.76) circle (  2.50);
\definecolor{drawColor}{RGB}{163,156,90}
\definecolor{fillColor}{RGB}{163,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.29, 28.23) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,139}
\definecolor{fillColor}{RGB}{251,240,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.26, 46.49) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.47, 94.17) circle (  2.50);
\definecolor{drawColor}{RGB}{204,197,114}
\definecolor{fillColor}{RGB}{204,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.93, 61.33) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.50, 33.16) circle (  2.50);
\definecolor{drawColor}{RGB}{162,155,89}
\definecolor{fillColor}{RGB}{162,155,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.17, 50.04) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.74, 73.47) circle (  2.50);
\definecolor{drawColor}{RGB}{250,238,139}
\definecolor{fillColor}{RGB}{250,238,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.10, 76.24) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.78, 37.16) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,90}
\definecolor{fillColor}{RGB}{163,155,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.18, 97.76) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.54, 55.09) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.03, 36.70) circle (  2.50);
\definecolor{drawColor}{RGB}{232,227,131}
\definecolor{fillColor}{RGB}{232,227,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.68, 36.07) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.33, 53.80) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.02, 84.37) circle (  2.50);
\definecolor{drawColor}{RGB}{215,209,121}
\definecolor{fillColor}{RGB}{215,209,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.06, 70.17) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.32, 67.98) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.34, 53.49) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.76, 52.40) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.42, 50.31) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,105}
\definecolor{fillColor}{RGB}{188,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.38, 89.28) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.86, 31.03) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.48, 79.99) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.46, 51.86) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.06, 41.01) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.73, 98.70) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,143}
\definecolor{fillColor}{RGB}{252,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.26, 48.28) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.82, 51.56) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.48,104.19) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.89, 36.06) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62, 67.66) circle (  2.50);
\definecolor{drawColor}{RGB}{168,161,93}
\definecolor{fillColor}{RGB}{168,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.66, 54.77) circle (  2.50);
\definecolor{drawColor}{RGB}{248,226,133}
\definecolor{fillColor}{RGB}{248,226,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.92, 88.89) circle (  2.50);
\definecolor{drawColor}{RGB}{247,226,133}
\definecolor{fillColor}{RGB}{247,226,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.84, 42.62) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.04, 59.40) circle (  2.50);
\definecolor{drawColor}{RGB}{170,163,94}
\definecolor{fillColor}{RGB}{170,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.70, 54.01) circle (  2.50);
\definecolor{drawColor}{RGB}{251,246,142}
\definecolor{fillColor}{RGB}{251,246,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.61, 82.67) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,105}
\definecolor{fillColor}{RGB}{188,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.47, 78.10) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.64, 34.82) circle (  2.50);
\definecolor{drawColor}{RGB}{238,233,135}
\definecolor{fillColor}{RGB}{238,233,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.66, 40.62) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.95, 26.61) circle (  2.50);
\definecolor{drawColor}{RGB}{165,158,91}
\definecolor{fillColor}{RGB}{165,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.66, 39.05) circle (  2.50);
\definecolor{drawColor}{RGB}{207,201,116}
\definecolor{fillColor}{RGB}{207,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.30, 67.84) circle (  2.50);
\definecolor{drawColor}{RGB}{173,165,96}
\definecolor{fillColor}{RGB}{173,165,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.35, 55.54) circle (  2.50);
\definecolor{drawColor}{RGB}{170,163,94}
\definecolor{fillColor}{RGB}{170,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.54, 65.00) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.00, 90.96) circle (  2.50);
\definecolor{drawColor}{RGB}{170,163,94}
\definecolor{fillColor}{RGB}{170,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.70, 60.36) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.22, 32.27) circle (  2.50);
\definecolor{drawColor}{RGB}{248,227,133}
\definecolor{fillColor}{RGB}{248,227,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.65, 29.77) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.69, 55.31) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.85, 78.21) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.51, 81.93) circle (  2.50);
\definecolor{drawColor}{RGB}{200,194,112}
\definecolor{fillColor}{RGB}{200,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.63, 93.63) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.44, 71.22) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.38, 74.28) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.13, 86.01) circle (  2.50);
\definecolor{drawColor}{RGB}{197,191,110}
\definecolor{fillColor}{RGB}{197,191,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.37, 29.31) circle (  2.50);
\definecolor{drawColor}{RGB}{160,153,88}
\definecolor{fillColor}{RGB}{160,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.34,103.86) circle (  2.50);
\definecolor{drawColor}{RGB}{167,160,92}
\definecolor{fillColor}{RGB}{167,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.56, 74.14) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.31, 63.55) circle (  2.50);
\definecolor{drawColor}{RGB}{244,238,138}
\definecolor{fillColor}{RGB}{244,238,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.09, 50.26) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,140}
\definecolor{fillColor}{RGB}{251,240,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.98, 95.96) circle (  2.50);
\definecolor{drawColor}{RGB}{181,173,100}
\definecolor{fillColor}{RGB}{181,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.05, 72.76) circle (  2.50);
\definecolor{drawColor}{RGB}{250,239,139}
\definecolor{fillColor}{RGB}{250,239,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.35, 93.17) circle (  2.50);
\definecolor{drawColor}{RGB}{213,206,119}
\definecolor{fillColor}{RGB}{213,206,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.90,100.99) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.80, 55.18) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.03, 51.89) circle (  2.50);
\definecolor{drawColor}{RGB}{248,227,133}
\definecolor{fillColor}{RGB}{248,227,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.23, 35.47) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.58, 50.05) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.00, 42.29) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.22, 33.82) circle (  2.50);
\definecolor{drawColor}{RGB}{208,202,117}
\definecolor{fillColor}{RGB}{208,202,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.06,103.68) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.68, 38.30) circle (  2.50);
\definecolor{drawColor}{RGB}{205,198,115}
\definecolor{fillColor}{RGB}{205,198,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.83, 78.96) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.37, 36.58) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.59, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.41, 29.66) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.58, 50.54) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.01, 69.62) circle (  2.50);
\definecolor{drawColor}{RGB}{210,204,118}
\definecolor{fillColor}{RGB}{210,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.18, 56.23) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.37, 44.14) circle (  2.50);
\definecolor{drawColor}{RGB}{204,197,114}
\definecolor{fillColor}{RGB}{204,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.73, 39.24) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.78, 88.50) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.40, 44.37) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,85}
\definecolor{fillColor}{RGB}{154,146,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.77, 50.50) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,89}
\definecolor{fillColor}{RGB}{163,155,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.56, 35.08) circle (  2.50);
\definecolor{drawColor}{RGB}{244,239,138}
\definecolor{fillColor}{RGB}{244,239,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.03, 27.40) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.60, 65.13) circle (  2.50);
\definecolor{drawColor}{RGB}{201,194,112}
\definecolor{fillColor}{RGB}{201,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.73, 79.95) circle (  2.50);
\definecolor{drawColor}{RGB}{251,241,140}
\definecolor{fillColor}{RGB}{251,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.23, 73.71) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.30, 78.81) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.51, 27.46) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.27, 66.61) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.24, 42.50) circle (  2.50);
\definecolor{drawColor}{RGB}{220,214,124}
\definecolor{fillColor}{RGB}{220,214,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.33, 25.90) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.24, 97.93) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.28, 94.35) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,92}
\definecolor{fillColor}{RGB}{166,158,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.96, 36.66) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.61, 84.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.13, 86.61) circle (  2.50);
\definecolor{drawColor}{RGB}{250,235,137}
\definecolor{fillColor}{RGB}{250,235,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.04, 34.54) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.64, 73.85) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.55, 55.96) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.76, 34.03) circle (  2.50);
\definecolor{drawColor}{RGB}{168,161,93}
\definecolor{fillColor}{RGB}{168,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.76, 77.78) circle (  2.50);
\definecolor{drawColor}{RGB}{248,226,133}
\definecolor{fillColor}{RGB}{248,226,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.49, 97.76) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.53,104.76) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.91, 94.95) circle (  2.50);
\definecolor{drawColor}{RGB}{222,216,125}
\definecolor{fillColor}{RGB}{222,216,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.11, 93.05) circle (  2.50);
\definecolor{drawColor}{RGB}{215,209,121}
\definecolor{fillColor}{RGB}{215,209,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.55, 56.29) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.24, 74.32) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.92, 74.23) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.89, 70.87) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.63, 26.39) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.56, 54.71) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.39, 94.51) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,94}
\definecolor{fillColor}{RGB}{171,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.43, 37.96) circle (  2.50);
\definecolor{drawColor}{RGB}{214,208,120}
\definecolor{fillColor}{RGB}{214,208,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.38, 71.98) circle (  2.50);
\definecolor{drawColor}{RGB}{207,201,116}
\definecolor{fillColor}{RGB}{207,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.06, 80.51) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.33, 79.82) circle (  2.50);
\definecolor{drawColor}{RGB}{228,222,128}
\definecolor{fillColor}{RGB}{228,222,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.07, 71.04) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.73, 99.57) circle (  2.50);
\definecolor{drawColor}{RGB}{214,208,120}
\definecolor{fillColor}{RGB}{214,208,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.49, 67.42) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.01, 95.46) circle (  2.50);
\definecolor{drawColor}{RGB}{209,202,117}
\definecolor{fillColor}{RGB}{209,202,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.68, 77.37) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.04, 37.35) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.59, 35.01) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,90}
\definecolor{fillColor}{RGB}{163,155,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.44, 79.60) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.25, 72.40) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.75, 28.95) circle (  2.50);
\definecolor{drawColor}{RGB}{246,221,130}
\definecolor{fillColor}{RGB}{246,221,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.04,100.62) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.59,103.87) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.80, 40.66) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.39, 35.13) circle (  2.50);
\definecolor{drawColor}{RGB}{242,237,137}
\definecolor{fillColor}{RGB}{242,237,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.65, 29.67) circle (  2.50);
\definecolor{drawColor}{RGB}{248,227,133}
\definecolor{fillColor}{RGB}{248,227,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.24, 33.40) circle (  2.50);
\definecolor{drawColor}{RGB}{224,218,126}
\definecolor{fillColor}{RGB}{224,218,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.97, 77.83) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.40, 48.49) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.62, 65.82) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.43, 87.48) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.91, 70.04) circle (  2.50);
\definecolor{drawColor}{RGB}{172,165,95}
\definecolor{fillColor}{RGB}{172,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.73, 35.50) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,107}
\definecolor{fillColor}{RGB}{191,184,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.86, 44.19) circle (  2.50);
\definecolor{drawColor}{RGB}{210,204,118}
\definecolor{fillColor}{RGB}{210,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.51, 64.22) circle (  2.50);
\definecolor{drawColor}{RGB}{251,244,141}
\definecolor{fillColor}{RGB}{251,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.80, 47.94) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.54, 52.66) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.91, 30.31) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.57, 43.14) circle (  2.50);
\definecolor{drawColor}{RGB}{165,158,91}
\definecolor{fillColor}{RGB}{165,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.78, 53.75) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.13, 74.62) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.83, 67.88) circle (  2.50);
\definecolor{drawColor}{RGB}{210,204,118}
\definecolor{fillColor}{RGB}{210,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.92, 72.44) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.08, 54.38) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,107}
\definecolor{fillColor}{RGB}{193,186,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.84, 69.34) circle (  2.50);
\definecolor{drawColor}{RGB}{251,242,140}
\definecolor{fillColor}{RGB}{251,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.28, 39.72) circle (  2.50);
\definecolor{drawColor}{RGB}{233,228,132}
\definecolor{fillColor}{RGB}{233,228,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.68, 93.20) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.99, 92.63) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.51, 78.54) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.44, 71.88) circle (  2.50);
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 1pt ,line join=round] (149.66, 64.95) --
	(150.06, 68.90) --
	(150.46, 70.51) --
	(150.86, 71.72) --
	(151.25, 72.73) --
	(151.65, 73.60) --
	(152.05, 74.38) --
	(152.45, 75.08) --
	(152.85, 75.72) --
	(153.25, 76.31) --
	(153.65, 76.86) --
	(154.05, 77.37) --
	(154.45, 77.85) --
	(154.85, 78.29) --
	(155.24, 78.72) --
	(155.64, 79.12) --
	(156.04, 79.49) --
	(156.44, 79.85) --
	(156.84, 80.19) --
	(157.24, 80.51) --
	(157.64, 80.81) --
	(158.04, 81.10) --
	(158.44, 81.38) --
	(158.84, 81.64) --
	(159.23, 81.88) --
	(159.63, 82.12) --
	(160.03, 82.34) --
	(160.43, 82.55) --
	(160.83, 82.74) --
	(161.23, 82.93) --
	(161.63, 83.11) --
	(162.03, 83.27) --
	(162.43, 83.43) --
	(162.83, 83.57) --
	(163.22, 83.71) --
	(163.62, 83.84) --
	(164.02, 83.96) --
	(164.42, 84.06) --
	(164.82, 84.16) --
	(165.22, 84.25) --
	(165.62, 84.34) --
	(166.02, 84.41) --
	(166.42, 84.48) --
	(166.82, 84.53) --
	(167.21, 84.58) --
	(167.61, 84.62) --
	(168.01, 84.65) --
	(168.41, 84.68) --
	(168.81, 84.69) --
	(169.21, 84.70) --
	(169.61, 84.70) --
	(170.01, 84.69) --
	(170.41, 84.68) --
	(170.81, 84.65) --
	(171.20, 84.62) --
	(171.60, 84.58) --
	(172.00, 84.53) --
	(172.40, 84.48) --
	(172.80, 84.41) --
	(173.20, 84.34) --
	(173.60, 84.25) --
	(174.00, 84.16) --
	(174.40, 84.06) --
	(174.80, 83.96) --
	(175.19, 83.84) --
	(175.59, 83.71) --
	(175.99, 83.57) --
	(176.39, 83.43) --
	(176.79, 83.27) --
	(177.19, 83.11) --
	(177.59, 82.93) --
	(177.99, 82.74) --
	(178.39, 82.55) --
	(178.79, 82.34) --
	(179.18, 82.12) --
	(179.58, 81.88) --
	(179.98, 81.64) --
	(180.38, 81.38) --
	(180.78, 81.10) --
	(181.18, 80.81) --
	(181.58, 80.51) --
	(181.98, 80.19) --
	(182.38, 79.85) --
	(182.78, 79.49) --
	(183.17, 79.12) --
	(183.57, 78.72) --
	(183.97, 78.29) --
	(184.37, 77.85) --
	(184.77, 77.37) --
	(185.17, 76.86) --
	(185.57, 76.31) --
	(185.97, 75.72) --
	(186.37, 75.08) --
	(186.77, 74.38) --
	(187.16, 73.60) --
	(187.56, 72.73) --
	(187.96, 71.72) --
	(188.36, 70.51) --
	(188.76, 68.90) --
	(189.16, 64.95) --
	(189.16, 64.95) --
	(188.76, 61.00) --
	(188.36, 59.40) --
	(187.96, 58.18) --
	(187.56, 57.18) --
	(187.16, 56.30) --
	(186.77, 55.53) --
	(186.37, 54.83) --
	(185.97, 54.19) --
	(185.57, 53.60) --
	(185.17, 53.05) --
	(184.77, 52.54) --
	(184.37, 52.06) --
	(183.97, 51.61) --
	(183.57, 51.19) --
	(183.17, 50.79) --
	(182.78, 50.41) --
	(182.38, 50.06) --
	(181.98, 49.72) --
	(181.58, 49.40) --
	(181.18, 49.09) --
	(180.78, 48.81) --
	(180.38, 48.53) --
	(179.98, 48.27) --
	(179.58, 48.03) --
	(179.18, 47.79) --
	(178.79, 47.57) --
	(178.39, 47.36) --
	(177.99, 47.16) --
	(177.59, 46.98) --
	(177.19, 46.80) --
	(176.79, 46.63) --
	(176.39, 46.48) --
	(175.99, 46.33) --
	(175.59, 46.20) --
	(175.19, 46.07) --
	(174.80, 45.95) --
	(174.40, 45.84) --
	(174.00, 45.74) --
	(173.60, 45.65) --
	(173.20, 45.57) --
	(172.80, 45.50) --
	(172.40, 45.43) --
	(172.00, 45.37) --
	(171.60, 45.33) --
	(171.20, 45.28) --
	(170.81, 45.25) --
	(170.41, 45.23) --
	(170.01, 45.21) --
	(169.61, 45.20) --
	(169.21, 45.20) --
	(168.81, 45.21) --
	(168.41, 45.23) --
	(168.01, 45.25) --
	(167.61, 45.28) --
	(167.21, 45.33) --
	(166.82, 45.37) --
	(166.42, 45.43) --
	(166.02, 45.50) --
	(165.62, 45.57) --
	(165.22, 45.65) --
	(164.82, 45.74) --
	(164.42, 45.84) --
	(164.02, 45.95) --
	(163.62, 46.07) --
	(163.22, 46.20) --
	(162.83, 46.33) --
	(162.43, 46.48) --
	(162.03, 46.63) --
	(161.63, 46.80) --
	(161.23, 46.98) --
	(160.83, 47.16) --
	(160.43, 47.36) --
	(160.03, 47.57) --
	(159.63, 47.79) --
	(159.23, 48.03) --
	(158.84, 48.27) --
	(158.44, 48.53) --
	(158.04, 48.81) --
	(157.64, 49.09) --
	(157.24, 49.40) --
	(156.84, 49.72) --
	(156.44, 50.06) --
	(156.04, 50.41) --
	(155.64, 50.79) --
	(155.24, 51.19) --
	(154.85, 51.61) --
	(154.45, 52.06) --
	(154.05, 52.54) --
	(153.65, 53.05) --
	(153.25, 53.60) --
	(152.85, 54.19) --
	(152.45, 54.83) --
	(152.05, 55.53) --
	(151.65, 56.30) --
	(151.25, 57.18) --
	(150.86, 58.18) --
	(150.46, 59.40) --
	(150.06, 61.00) --
	(149.66, 64.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (125.06, 20.61) rectangle (213.76,109.30);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (218.26, 20.61) rectangle (306.95,109.30);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (218.26, 24.64) --
	(306.95, 24.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (218.26, 64.95) --
	(306.95, 64.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (218.26,105.27) --
	(306.95,105.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.29, 20.61) --
	(222.29,109.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (262.60, 20.61) --
	(262.60,109.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (302.92, 20.61) --
	(302.92,109.30);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.81, 65.13) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.74, 63.68) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,64}
\definecolor{fillColor}{RGB}{121,112,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.75, 64.62) circle (  2.50);
\definecolor{drawColor}{RGB}{132,123,71}
\definecolor{fillColor}{RGB}{132,123,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.83, 59.98) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.44, 64.34) circle (  2.50);
\definecolor{drawColor}{RGB}{128,119,69}
\definecolor{fillColor}{RGB}{128,119,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.85, 61.81) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,64}
\definecolor{fillColor}{RGB}{121,112,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.68, 65.30) circle (  2.50);
\definecolor{drawColor}{RGB}{126,117,67}
\definecolor{fillColor}{RGB}{126,117,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.46, 68.21) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.10, 66.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.20, 63.17) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.36, 75.10) circle (  2.50);
\definecolor{drawColor}{RGB}{127,118,68}
\definecolor{fillColor}{RGB}{127,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.47, 69.25) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.77, 69.16) circle (  2.50);
\definecolor{drawColor}{RGB}{133,125,72}
\definecolor{fillColor}{RGB}{133,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.87, 69.19) circle (  2.50);
\definecolor{drawColor}{RGB}{131,122,70}
\definecolor{fillColor}{RGB}{131,122,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.25, 59.70) circle (  2.50);
\definecolor{drawColor}{RGB}{120,111,64}
\definecolor{fillColor}{RGB}{120,111,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.96, 69.29) circle (  2.50);
\definecolor{drawColor}{RGB}{130,121,70}
\definecolor{fillColor}{RGB}{130,121,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.39, 68.83) circle (  2.50);
\definecolor{drawColor}{RGB}{121,113,65}
\definecolor{fillColor}{RGB}{121,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.82, 60.42) circle (  2.50);
\definecolor{drawColor}{RGB}{129,120,69}
\definecolor{fillColor}{RGB}{129,120,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.15, 62.63) circle (  2.50);
\definecolor{drawColor}{RGB}{124,116,67}
\definecolor{fillColor}{RGB}{124,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.60, 63.31) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.89, 56.73) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,65}
\definecolor{fillColor}{RGB}{123,114,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.86, 61.76) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.96, 64.63) circle (  2.50);
\definecolor{drawColor}{RGB}{127,118,68}
\definecolor{fillColor}{RGB}{127,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.07, 71.20) circle (  2.50);
\definecolor{drawColor}{RGB}{124,116,67}
\definecolor{fillColor}{RGB}{124,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.56, 68.52) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.16, 59.97) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.76, 73.02) circle (  2.50);
\definecolor{drawColor}{RGB}{127,118,68}
\definecolor{fillColor}{RGB}{127,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.16, 65.97) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.05, 65.92) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.41, 70.06) circle (  2.50);
\definecolor{drawColor}{RGB}{131,123,71}
\definecolor{fillColor}{RGB}{131,123,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.25, 59.58) circle (  2.50);
\definecolor{drawColor}{RGB}{129,120,69}
\definecolor{fillColor}{RGB}{129,120,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.04, 72.58) circle (  2.50);
\definecolor{drawColor}{RGB}{134,125,72}
\definecolor{fillColor}{RGB}{134,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.79, 55.82) circle (  2.50);
\definecolor{drawColor}{RGB}{135,126,73}
\definecolor{fillColor}{RGB}{135,126,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.79, 55.57) circle (  2.50);
\definecolor{drawColor}{RGB}{133,125,72}
\definecolor{fillColor}{RGB}{133,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.01, 77.63) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.48, 73.84) circle (  2.50);
\definecolor{drawColor}{RGB}{126,117,67}
\definecolor{fillColor}{RGB}{126,117,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.86, 66.01) circle (  2.50);
\definecolor{drawColor}{RGB}{131,123,71}
\definecolor{fillColor}{RGB}{131,123,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.17, 58.74) circle (  2.50);
\definecolor{drawColor}{RGB}{140,131,76}
\definecolor{fillColor}{RGB}{140,131,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.06, 75.75) circle (  2.50);
\definecolor{drawColor}{RGB}{195,189,109}
\definecolor{fillColor}{RGB}{195,189,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.01, 68.88) circle (  2.50);
\definecolor{drawColor}{RGB}{173,165,96}
\definecolor{fillColor}{RGB}{173,165,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.17, 72.44) circle (  2.50);
\definecolor{drawColor}{RGB}{182,174,101}
\definecolor{fillColor}{RGB}{182,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.36, 51.82) circle (  2.50);
\definecolor{drawColor}{RGB}{137,128,74}
\definecolor{fillColor}{RGB}{137,128,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.99, 72.47) circle (  2.50);
\definecolor{drawColor}{RGB}{154,145,84}
\definecolor{fillColor}{RGB}{154,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.63, 65.45) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.34, 80.25) circle (  2.50);
\definecolor{drawColor}{RGB}{144,136,78}
\definecolor{fillColor}{RGB}{144,136,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.63, 76.67) circle (  2.50);
\definecolor{drawColor}{RGB}{137,129,74}
\definecolor{fillColor}{RGB}{137,129,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.51, 69.96) circle (  2.50);
\definecolor{drawColor}{RGB}{132,123,71}
\definecolor{fillColor}{RGB}{132,123,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.57, 75.03) circle (  2.50);
\definecolor{drawColor}{RGB}{148,140,81}
\definecolor{fillColor}{RGB}{148,140,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.27, 78.79) circle (  2.50);
\definecolor{drawColor}{RGB}{138,130,75}
\definecolor{fillColor}{RGB}{138,130,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.21, 68.98) circle (  2.50);
\definecolor{drawColor}{RGB}{153,144,83}
\definecolor{fillColor}{RGB}{153,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.07, 58.75) circle (  2.50);
\definecolor{drawColor}{RGB}{128,119,69}
\definecolor{fillColor}{RGB}{128,119,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.23, 67.75) circle (  2.50);
\definecolor{drawColor}{RGB}{132,124,71}
\definecolor{fillColor}{RGB}{132,124,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.23, 73.24) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.54, 61.66) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.05, 76.65) circle (  2.50);
\definecolor{drawColor}{RGB}{229,223,129}
\definecolor{fillColor}{RGB}{229,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.72, 53.45) circle (  2.50);
\definecolor{drawColor}{RGB}{136,128,74}
\definecolor{fillColor}{RGB}{136,128,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.22, 70.27) circle (  2.50);
\definecolor{drawColor}{RGB}{126,117,67}
\definecolor{fillColor}{RGB}{126,117,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.19, 66.70) circle (  2.50);
\definecolor{drawColor}{RGB}{120,111,64}
\definecolor{fillColor}{RGB}{120,111,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.61, 57.63) circle (  2.50);
\definecolor{drawColor}{RGB}{142,134,77}
\definecolor{fillColor}{RGB}{142,134,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.70, 49.87) circle (  2.50);
\definecolor{drawColor}{RGB}{134,126,72}
\definecolor{fillColor}{RGB}{134,126,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.76, 77.97) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.65, 79.14) circle (  2.50);
\definecolor{drawColor}{RGB}{133,125,72}
\definecolor{fillColor}{RGB}{133,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.39, 62.30) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.59, 81.85) circle (  2.50);
\definecolor{drawColor}{RGB}{136,128,74}
\definecolor{fillColor}{RGB}{136,128,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.91, 74.01) circle (  2.50);
\definecolor{drawColor}{RGB}{172,164,95}
\definecolor{fillColor}{RGB}{172,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.77, 71.12) circle (  2.50);
\definecolor{drawColor}{RGB}{174,166,96}
\definecolor{fillColor}{RGB}{174,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.98, 51.74) circle (  2.50);
\definecolor{drawColor}{RGB}{147,139,80}
\definecolor{fillColor}{RGB}{147,139,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.10, 51.14) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.45, 76.07) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.85, 70.36) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.61, 57.68) circle (  2.50);
\definecolor{drawColor}{RGB}{148,140,81}
\definecolor{fillColor}{RGB}{148,140,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.26, 72.36) circle (  2.50);
\definecolor{drawColor}{RGB}{133,125,72}
\definecolor{fillColor}{RGB}{133,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.22, 69.94) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.77, 62.26) circle (  2.50);
\definecolor{drawColor}{RGB}{204,198,114}
\definecolor{fillColor}{RGB}{204,198,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.48, 79.89) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,64}
\definecolor{fillColor}{RGB}{121,112,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.41, 66.33) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.83, 47.70) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.22, 76.98) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.26, 68.44) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.20, 59.81) circle (  2.50);
\definecolor{drawColor}{RGB}{127,119,68}
\definecolor{fillColor}{RGB}{127,119,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.83, 61.31) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.31, 75.05) circle (  2.50);
\definecolor{drawColor}{RGB}{208,202,117}
\definecolor{fillColor}{RGB}{208,202,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.16, 35.10) circle (  2.50);
\definecolor{drawColor}{RGB}{124,116,67}
\definecolor{fillColor}{RGB}{124,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.26, 57.12) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.52, 59.80) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.63, 54.85) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.45, 67.94) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.88, 64.30) circle (  2.50);
\definecolor{drawColor}{RGB}{145,137,79}
\definecolor{fillColor}{RGB}{145,137,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.12, 59.87) circle (  2.50);
\definecolor{drawColor}{RGB}{120,111,64}
\definecolor{fillColor}{RGB}{120,111,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.62, 66.85) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.65, 58.88) circle (  2.50);
\definecolor{drawColor}{RGB}{141,132,76}
\definecolor{fillColor}{RGB}{141,132,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.64, 62.20) circle (  2.50);
\definecolor{drawColor}{RGB}{122,114,65}
\definecolor{fillColor}{RGB}{122,114,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.23, 54.53) circle (  2.50);
\definecolor{drawColor}{RGB}{242,203,122}
\definecolor{fillColor}{RGB}{242,203,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.31, 41.71) circle (  2.50);
\definecolor{drawColor}{RGB}{126,117,67}
\definecolor{fillColor}{RGB}{126,117,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.64, 61.91) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.15, 61.30) circle (  2.50);
\definecolor{drawColor}{RGB}{204,198,114}
\definecolor{fillColor}{RGB}{204,198,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.90, 74.24) circle (  2.50);
\definecolor{drawColor}{RGB}{130,121,70}
\definecolor{fillColor}{RGB}{130,121,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.02, 73.78) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.21, 85.12) circle (  2.50);
\definecolor{drawColor}{RGB}{139,131,75}
\definecolor{fillColor}{RGB}{139,131,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.72, 57.43) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.78, 52.43) circle (  2.50);
\definecolor{drawColor}{RGB}{146,138,79}
\definecolor{fillColor}{RGB}{146,138,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.83, 57.33) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.92, 58.45) circle (  2.50);
\definecolor{drawColor}{RGB}{138,130,75}
\definecolor{fillColor}{RGB}{138,130,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.69, 53.17) circle (  2.50);
\definecolor{drawColor}{RGB}{145,136,79}
\definecolor{fillColor}{RGB}{145,136,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.28, 65.59) circle (  2.50);
\definecolor{drawColor}{RGB}{130,121,70}
\definecolor{fillColor}{RGB}{130,121,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.74, 63.82) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,64}
\definecolor{fillColor}{RGB}{121,112,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.72, 57.06) circle (  2.50);
\definecolor{drawColor}{RGB}{135,127,73}
\definecolor{fillColor}{RGB}{135,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.95, 66.49) circle (  2.50);
\definecolor{drawColor}{RGB}{146,138,80}
\definecolor{fillColor}{RGB}{146,138,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.39, 54.90) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.77, 61.66) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.11, 55.49) circle (  2.50);
\definecolor{drawColor}{RGB}{210,203,118}
\definecolor{fillColor}{RGB}{210,203,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.10, 74.52) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,100}
\definecolor{fillColor}{RGB}{181,174,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.26, 45.76) circle (  2.50);
\definecolor{drawColor}{RGB}{248,242,140}
\definecolor{fillColor}{RGB}{248,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.37, 53.04) circle (  2.50);
\definecolor{drawColor}{RGB}{196,189,109}
\definecolor{fillColor}{RGB}{196,189,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.32, 70.70) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.36, 84.65) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.81, 51.16) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,97}
\definecolor{fillColor}{RGB}{176,169,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.27, 44.79) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,107}
\definecolor{fillColor}{RGB}{191,184,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.11, 44.08) circle (  2.50);
\definecolor{drawColor}{RGB}{207,201,116}
\definecolor{fillColor}{RGB}{207,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.34, 89.61) circle (  2.50);
\definecolor{drawColor}{RGB}{127,118,68}
\definecolor{fillColor}{RGB}{127,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.03, 57.58) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.16, 33.85) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,137}
\definecolor{fillColor}{RGB}{250,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.72, 47.68) circle (  2.50);
\definecolor{drawColor}{RGB}{125,117,67}
\definecolor{fillColor}{RGB}{125,117,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.78, 66.56) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.38, 43.55) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.21, 48.44) circle (  2.50);
\definecolor{drawColor}{RGB}{211,205,119}
\definecolor{fillColor}{RGB}{211,205,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.57, 75.23) circle (  2.50);
\definecolor{drawColor}{RGB}{146,137,79}
\definecolor{fillColor}{RGB}{146,137,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.31, 59.79) circle (  2.50);
\definecolor{drawColor}{RGB}{137,128,74}
\definecolor{fillColor}{RGB}{137,128,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.63, 71.26) circle (  2.50);
\definecolor{drawColor}{RGB}{129,121,70}
\definecolor{fillColor}{RGB}{129,121,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.48, 72.16) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,67}
\definecolor{fillColor}{RGB}{124,115,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.79, 59.59) circle (  2.50);
\definecolor{drawColor}{RGB}{135,126,73}
\definecolor{fillColor}{RGB}{135,126,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.76, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.55, 77.90) circle (  2.50);
\definecolor{drawColor}{RGB}{124,116,67}
\definecolor{fillColor}{RGB}{124,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.57, 52.49) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,143}
\definecolor{fillColor}{RGB}{252,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.25, 46.44) circle (  2.50);
\definecolor{drawColor}{RGB}{239,194,117}
\definecolor{fillColor}{RGB}{239,194,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.95,102.62) circle (  2.50);
\definecolor{drawColor}{RGB}{132,124,71}
\definecolor{fillColor}{RGB}{132,124,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.71, 52.89) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.28, 64.13) circle (  2.50);
\definecolor{drawColor}{RGB}{246,218,129}
\definecolor{fillColor}{RGB}{246,218,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.40, 84.92) circle (  2.50);
\definecolor{drawColor}{RGB}{162,155,89}
\definecolor{fillColor}{RGB}{162,155,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.70, 48.70) circle (  2.50);
\definecolor{drawColor}{RGB}{129,120,69}
\definecolor{fillColor}{RGB}{129,120,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.58, 64.74) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.65, 56.71) circle (  2.50);
\definecolor{drawColor}{RGB}{142,134,77}
\definecolor{fillColor}{RGB}{142,134,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.81, 64.05) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,64}
\definecolor{fillColor}{RGB}{121,112,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.47, 60.81) circle (  2.50);
\definecolor{drawColor}{RGB}{136,128,74}
\definecolor{fillColor}{RGB}{136,128,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.31, 81.90) circle (  2.50);
\definecolor{drawColor}{RGB}{223,217,126}
\definecolor{fillColor}{RGB}{223,217,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.70, 32.82) circle (  2.50);
\definecolor{drawColor}{RGB}{241,236,136}
\definecolor{fillColor}{RGB}{241,236,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.35, 82.49) circle (  2.50);
\definecolor{drawColor}{RGB}{120,111,64}
\definecolor{fillColor}{RGB}{120,111,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.97, 66.75) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.60, 47.08) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,94}
\definecolor{fillColor}{RGB}{171,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.68, 72.33) circle (  2.50);
\definecolor{drawColor}{RGB}{134,125,72}
\definecolor{fillColor}{RGB}{134,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.39, 58.29) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.57, 76.94) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.14, 59.23) circle (  2.50);
\definecolor{drawColor}{RGB}{237,231,134}
\definecolor{fillColor}{RGB}{237,231,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.91, 46.14) circle (  2.50);
\definecolor{drawColor}{RGB}{141,132,76}
\definecolor{fillColor}{RGB}{141,132,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.23, 60.56) circle (  2.50);
\definecolor{drawColor}{RGB}{122,114,65}
\definecolor{fillColor}{RGB}{122,114,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.03, 58.62) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,65}
\definecolor{fillColor}{RGB}{123,114,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.91, 68.05) circle (  2.50);
\definecolor{drawColor}{RGB}{172,165,95}
\definecolor{fillColor}{RGB}{172,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.24, 79.19) circle (  2.50);
\definecolor{drawColor}{RGB}{146,138,80}
\definecolor{fillColor}{RGB}{146,138,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.41, 79.72) circle (  2.50);
\definecolor{drawColor}{RGB}{236,231,134}
\definecolor{fillColor}{RGB}{236,231,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.31, 30.74) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.01, 78.99) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.32, 43.46) circle (  2.50);
\definecolor{drawColor}{RGB}{204,198,114}
\definecolor{fillColor}{RGB}{204,198,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.11, 50.64) circle (  2.50);
\definecolor{drawColor}{RGB}{127,118,68}
\definecolor{fillColor}{RGB}{127,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.22, 58.29) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.14, 41.38) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19, 36.69) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.60, 50.17) circle (  2.50);
\definecolor{drawColor}{RGB}{196,189,110}
\definecolor{fillColor}{RGB}{196,189,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.11, 49.97) circle (  2.50);
\definecolor{drawColor}{RGB}{238,190,115}
\definecolor{fillColor}{RGB}{238,190,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.75, 40.54) circle (  2.50);
\definecolor{drawColor}{RGB}{129,121,70}
\definecolor{fillColor}{RGB}{129,121,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.72, 43.67) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,135}
\definecolor{fillColor}{RGB}{248,230,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.16, 95.93) circle (  2.50);
\definecolor{drawColor}{RGB}{249,235,137}
\definecolor{fillColor}{RGB}{249,235,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.07, 46.83) circle (  2.50);
\definecolor{drawColor}{RGB}{139,131,75}
\definecolor{fillColor}{RGB}{139,131,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.10, 56.06) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,64}
\definecolor{fillColor}{RGB}{121,112,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.90, 61.32) circle (  2.50);
\definecolor{drawColor}{RGB}{149,141,81}
\definecolor{fillColor}{RGB}{149,141,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.03, 77.56) circle (  2.50);
\definecolor{drawColor}{RGB}{147,139,80}
\definecolor{fillColor}{RGB}{147,139,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.39, 73.00) circle (  2.50);
\definecolor{drawColor}{RGB}{123,115,66}
\definecolor{fillColor}{RGB}{123,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.28, 72.08) circle (  2.50);
\definecolor{drawColor}{RGB}{247,225,132}
\definecolor{fillColor}{RGB}{247,225,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.08, 49.65) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.64, 87.17) circle (  2.50);
\definecolor{drawColor}{RGB}{207,201,116}
\definecolor{fillColor}{RGB}{207,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.50, 35.49) circle (  2.50);
\definecolor{drawColor}{RGB}{131,122,71}
\definecolor{fillColor}{RGB}{131,122,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.43, 67.81) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.22, 64.02) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.37, 77.41) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.35, 85.61) circle (  2.50);
\definecolor{drawColor}{RGB}{250,239,139}
\definecolor{fillColor}{RGB}{250,239,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.66, 30.70) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.95, 59.73) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,92}
\definecolor{fillColor}{RGB}{168,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.35, 85.31) circle (  2.50);
\definecolor{drawColor}{RGB}{227,221,128}
\definecolor{fillColor}{RGB}{227,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.05, 74.06) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.51, 35.42) circle (  2.50);
\definecolor{drawColor}{RGB}{180,172,100}
\definecolor{fillColor}{RGB}{180,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.54, 48.56) circle (  2.50);
\definecolor{drawColor}{RGB}{130,121,70}
\definecolor{fillColor}{RGB}{130,121,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.86, 68.46) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.12, 60.16) circle (  2.50);
\definecolor{drawColor}{RGB}{204,198,114}
\definecolor{fillColor}{RGB}{204,198,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.40, 37.93) circle (  2.50);
\definecolor{drawColor}{RGB}{185,177,103}
\definecolor{fillColor}{RGB}{185,177,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.12, 70.93) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,100}
\definecolor{fillColor}{RGB}{181,174,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.48, 87.93) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.38, 71.82) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.13, 66.18) circle (  2.50);
\definecolor{drawColor}{RGB}{250,238,139}
\definecolor{fillColor}{RGB}{250,238,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.11, 78.02) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.32, 31.20) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.34, 81.63) circle (  2.50);
\definecolor{drawColor}{RGB}{148,139,81}
\definecolor{fillColor}{RGB}{148,139,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.71, 94.77) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,64}
\definecolor{fillColor}{RGB}{121,112,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.28, 64.98) circle (  2.50);
\definecolor{drawColor}{RGB}{132,123,71}
\definecolor{fillColor}{RGB}{132,123,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.69, 67.97) circle (  2.50);
\definecolor{drawColor}{RGB}{232,226,131}
\definecolor{fillColor}{RGB}{232,226,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.35, 61.73) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.26, 86.71) circle (  2.50);
\definecolor{drawColor}{RGB}{152,143,83}
\definecolor{fillColor}{RGB}{152,143,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.85, 54.59) circle (  2.50);
\definecolor{drawColor}{RGB}{151,143,83}
\definecolor{fillColor}{RGB}{151,143,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.91, 81.88) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.36, 49.09) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.33, 49.93) circle (  2.50);
\definecolor{drawColor}{RGB}{211,205,119}
\definecolor{fillColor}{RGB}{211,205,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.16, 77.05) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,105}
\definecolor{fillColor}{RGB}{188,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.05, 62.67) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.74, 71.27) circle (  2.50);
\definecolor{drawColor}{RGB}{125,117,67}
\definecolor{fillColor}{RGB}{125,117,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.59, 64.28) circle (  2.50);
\definecolor{drawColor}{RGB}{136,128,74}
\definecolor{fillColor}{RGB}{136,128,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.66, 70.56) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.49, 52.90) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.27, 58.43) circle (  2.50);
\definecolor{drawColor}{RGB}{133,124,72}
\definecolor{fillColor}{RGB}{133,124,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.93, 45.71) circle (  2.50);
\definecolor{drawColor}{RGB}{150,142,82}
\definecolor{fillColor}{RGB}{150,142,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.56, 70.57) circle (  2.50);
\definecolor{drawColor}{RGB}{213,206,119}
\definecolor{fillColor}{RGB}{213,206,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.91, 44.19) circle (  2.50);
\definecolor{drawColor}{RGB}{235,230,133}
\definecolor{fillColor}{RGB}{235,230,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.01, 63.76) circle (  2.50);
\definecolor{drawColor}{RGB}{151,143,83}
\definecolor{fillColor}{RGB}{151,143,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.02, 73.14) circle (  2.50);
\definecolor{drawColor}{RGB}{152,143,83}
\definecolor{fillColor}{RGB}{152,143,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.39, 61.03) circle (  2.50);
\definecolor{drawColor}{RGB}{228,222,129}
\definecolor{fillColor}{RGB}{228,222,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.56, 31.36) circle (  2.50);
\definecolor{drawColor}{RGB}{237,232,134}
\definecolor{fillColor}{RGB}{237,232,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.70, 79.18) circle (  2.50);
\definecolor{drawColor}{RGB}{133,125,72}
\definecolor{fillColor}{RGB}{133,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.77, 51.48) circle (  2.50);
\definecolor{drawColor}{RGB}{208,201,116}
\definecolor{fillColor}{RGB}{208,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.03, 55.66) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.52, 71.46) circle (  2.50);
\definecolor{drawColor}{RGB}{248,229,134}
\definecolor{fillColor}{RGB}{248,229,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.04, 31.37) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,107}
\definecolor{fillColor}{RGB}{191,184,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.13, 72.84) circle (  2.50);
\definecolor{drawColor}{RGB}{223,217,126}
\definecolor{fillColor}{RGB}{223,217,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.82, 67.90) circle (  2.50);
\definecolor{drawColor}{RGB}{149,141,81}
\definecolor{fillColor}{RGB}{149,141,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.28, 46.88) circle (  2.50);
\definecolor{drawColor}{RGB}{247,222,131}
\definecolor{fillColor}{RGB}{247,222,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.09, 40.05) circle (  2.50);
\definecolor{drawColor}{RGB}{131,122,70}
\definecolor{fillColor}{RGB}{131,122,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.18, 70.99) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.32, 59.31) circle (  2.50);
\definecolor{drawColor}{RGB}{149,141,81}
\definecolor{fillColor}{RGB}{149,141,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.63, 73.14) circle (  2.50);
\definecolor{drawColor}{RGB}{139,130,75}
\definecolor{fillColor}{RGB}{139,130,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.68, 91.21) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.35, 54.21) circle (  2.50);
\definecolor{drawColor}{RGB}{243,206,123}
\definecolor{fillColor}{RGB}{243,206,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.29, 35.72) circle (  2.50);
\definecolor{drawColor}{RGB}{137,129,74}
\definecolor{fillColor}{RGB}{137,129,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.79, 61.89) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.66, 78.04) circle (  2.50);
\definecolor{drawColor}{RGB}{141,132,76}
\definecolor{fillColor}{RGB}{141,132,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.66, 65.83) circle (  2.50);
\definecolor{drawColor}{RGB}{233,173,107}
\definecolor{fillColor}{RGB}{233,173,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91, 25.59) circle (  2.50);
\definecolor{drawColor}{RGB}{245,240,139}
\definecolor{fillColor}{RGB}{245,240,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.46, 87.28) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.48, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,92}
\definecolor{fillColor}{RGB}{168,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.62, 58.39) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.73, 53.66) circle (  2.50);
\definecolor{drawColor}{RGB}{120,111,64}
\definecolor{fillColor}{RGB}{120,111,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.24, 72.16) circle (  2.50);
\definecolor{drawColor}{RGB}{143,134,77}
\definecolor{fillColor}{RGB}{143,134,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.78, 53.65) circle (  2.50);
\definecolor{drawColor}{RGB}{135,127,73}
\definecolor{fillColor}{RGB}{135,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.44, 80.25) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.07, 58.33) circle (  2.50);
\definecolor{drawColor}{RGB}{121,113,65}
\definecolor{fillColor}{RGB}{121,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.72, 41.47) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.89, 49.91) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.92, 85.17) circle (  2.50);
\definecolor{drawColor}{RGB}{233,228,132}
\definecolor{fillColor}{RGB}{233,228,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.59, 73.58) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.57, 71.77) circle (  2.50);
\definecolor{drawColor}{RGB}{137,129,74}
\definecolor{fillColor}{RGB}{137,129,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.58, 74.13) circle (  2.50);
\definecolor{drawColor}{RGB}{165,158,91}
\definecolor{fillColor}{RGB}{165,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.15, 65.30) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.41, 63.79) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.17, 54.71) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.23, 65.47) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.70, 63.69) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.29, 69.96) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.50, 69.31) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.75, 58.14) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.03, 92.99) circle (  2.50);
\definecolor{drawColor}{RGB}{135,127,73}
\definecolor{fillColor}{RGB}{135,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.22, 61.71) circle (  2.50);
\definecolor{drawColor}{RGB}{228,222,128}
\definecolor{fillColor}{RGB}{228,222,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.28, 57.70) circle (  2.50);
\definecolor{drawColor}{RGB}{186,178,103}
\definecolor{fillColor}{RGB}{186,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.59, 88.83) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.78, 64.55) circle (  2.50);
\definecolor{drawColor}{RGB}{238,188,115}
\definecolor{fillColor}{RGB}{238,188,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.90, 86.67) circle (  2.50);
\definecolor{drawColor}{RGB}{132,123,71}
\definecolor{fillColor}{RGB}{132,123,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.68, 67.74) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.85, 70.46) circle (  2.50);
\definecolor{drawColor}{RGB}{148,140,81}
\definecolor{fillColor}{RGB}{148,140,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.35, 52.82) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.12, 50.18) circle (  2.50);
\definecolor{drawColor}{RGB}{248,227,133}
\definecolor{fillColor}{RGB}{248,227,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.25, 50.19) circle (  2.50);
\definecolor{drawColor}{RGB}{128,119,69}
\definecolor{fillColor}{RGB}{128,119,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.12, 75.83) circle (  2.50);
\definecolor{drawColor}{RGB}{119,110,63}
\definecolor{fillColor}{RGB}{119,110,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.96, 84.81) circle (  2.50);
\definecolor{drawColor}{RGB}{130,121,70}
\definecolor{fillColor}{RGB}{130,121,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.68, 61.59) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.29, 51.80) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.35, 76.08) circle (  2.50);
\definecolor{drawColor}{RGB}{127,118,68}
\definecolor{fillColor}{RGB}{127,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.33, 46.36) circle (  2.50);
\definecolor{drawColor}{RGB}{242,204,122}
\definecolor{fillColor}{RGB}{242,204,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.08, 25.41) circle (  2.50);
\definecolor{drawColor}{RGB}{251,244,142}
\definecolor{fillColor}{RGB}{251,244,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.31, 29.95) circle (  2.50);
\definecolor{drawColor}{RGB}{150,142,82}
\definecolor{fillColor}{RGB}{150,142,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.18, 90.22) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.88, 88.15) circle (  2.50);
\definecolor{drawColor}{RGB}{200,194,112}
\definecolor{fillColor}{RGB}{200,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.17, 38.88) circle (  2.50);
\definecolor{drawColor}{RGB}{119,110,63}
\definecolor{fillColor}{RGB}{119,110,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.27, 51.61) circle (  2.50);
\definecolor{drawColor}{RGB}{133,125,72}
\definecolor{fillColor}{RGB}{133,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.80, 61.39) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,117}
\definecolor{fillColor}{RGB}{239,192,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.36, 37.30) circle (  2.50);
\definecolor{drawColor}{RGB}{182,174,101}
\definecolor{fillColor}{RGB}{182,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.38, 95.55) circle (  2.50);
\definecolor{drawColor}{RGB}{239,234,135}
\definecolor{fillColor}{RGB}{239,234,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.66, 26.02) circle (  2.50);
\definecolor{drawColor}{RGB}{250,245,142}
\definecolor{fillColor}{RGB}{250,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.68, 99.99) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.59, 69.81) circle (  2.50);
\definecolor{drawColor}{RGB}{237,187,114}
\definecolor{fillColor}{RGB}{237,187,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.26, 25.37) circle (  2.50);
\definecolor{drawColor}{RGB}{201,195,113}
\definecolor{fillColor}{RGB}{201,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.85, 38.08) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.40, 92.03) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.92, 97.21) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.14, 64.84) circle (  2.50);
\definecolor{drawColor}{RGB}{251,244,141}
\definecolor{fillColor}{RGB}{251,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.32, 97.47) circle (  2.50);
\definecolor{drawColor}{RGB}{129,120,69}
\definecolor{fillColor}{RGB}{129,120,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.39, 66.33) circle (  2.50);
\definecolor{drawColor}{RGB}{245,215,127}
\definecolor{fillColor}{RGB}{245,215,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.05, 90.91) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,140}
\definecolor{fillColor}{RGB}{251,240,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.81, 35.01) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.85, 45.46) circle (  2.50);
\definecolor{drawColor}{RGB}{147,139,80}
\definecolor{fillColor}{RGB}{147,139,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.32, 53.30) circle (  2.50);
\definecolor{drawColor}{RGB}{233,172,107}
\definecolor{fillColor}{RGB}{233,172,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.78, 97.44) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.47, 52.68) circle (  2.50);
\definecolor{drawColor}{RGB}{125,117,67}
\definecolor{fillColor}{RGB}{125,117,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.75, 89.40) circle (  2.50);
\definecolor{drawColor}{RGB}{208,202,117}
\definecolor{fillColor}{RGB}{208,202,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.79, 52.54) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.58, 44.31) circle (  2.50);
\definecolor{drawColor}{RGB}{217,210,122}
\definecolor{fillColor}{RGB}{217,210,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.65, 43.62) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.09, 86.60) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,105}
\definecolor{fillColor}{RGB}{188,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.98, 45.87) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.79, 82.52) circle (  2.50);
\definecolor{drawColor}{RGB}{128,119,69}
\definecolor{fillColor}{RGB}{128,119,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.96, 64.04) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.97, 73.07) circle (  2.50);
\definecolor{drawColor}{RGB}{250,245,142}
\definecolor{fillColor}{RGB}{250,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.97, 98.81) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.12, 67.52) circle (  2.50);
\definecolor{drawColor}{RGB}{125,117,67}
\definecolor{fillColor}{RGB}{125,117,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.89, 51.56) circle (  2.50);
\definecolor{drawColor}{RGB}{238,188,115}
\definecolor{fillColor}{RGB}{238,188,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.35, 89.92) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.05, 80.92) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.85, 68.68) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.33, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{126,117,68}
\definecolor{fillColor}{RGB}{126,117,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.86, 63.41) circle (  2.50);
\definecolor{drawColor}{RGB}{138,130,75}
\definecolor{fillColor}{RGB}{138,130,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.41, 72.80) circle (  2.50);
\definecolor{drawColor}{RGB}{220,132,89}
\definecolor{fillColor}{RGB}{220,132,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.35, 25.01) circle (  2.50);
\definecolor{drawColor}{RGB}{126,117,68}
\definecolor{fillColor}{RGB}{126,117,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.53, 70.39) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,94}
\definecolor{fillColor}{RGB}{171,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.27, 62.83) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.02, 38.49) circle (  2.50);
\definecolor{drawColor}{RGB}{147,139,80}
\definecolor{fillColor}{RGB}{147,139,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.53, 54.29) circle (  2.50);
\definecolor{drawColor}{RGB}{174,166,96}
\definecolor{fillColor}{RGB}{174,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.24, 68.87) circle (  2.50);
\definecolor{drawColor}{RGB}{136,127,73}
\definecolor{fillColor}{RGB}{136,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.29, 60.47) circle (  2.50);
\definecolor{drawColor}{RGB}{126,117,67}
\definecolor{fillColor}{RGB}{126,117,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.43, 81.27) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.75, 58.21) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,116}
\definecolor{fillColor}{RGB}{239,192,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.88, 99.60) circle (  2.50);
\definecolor{drawColor}{RGB}{244,239,138}
\definecolor{fillColor}{RGB}{244,239,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.87, 59.52) circle (  2.50);
\definecolor{drawColor}{RGB}{132,123,71}
\definecolor{fillColor}{RGB}{132,123,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.66, 53.99) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.79, 62.11) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.91, 76.05) circle (  2.50);
\definecolor{drawColor}{RGB}{244,211,126}
\definecolor{fillColor}{RGB}{244,211,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.73, 89.81) circle (  2.50);
\definecolor{drawColor}{RGB}{126,117,68}
\definecolor{fillColor}{RGB}{126,117,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.05, 45.82) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.06, 71.40) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.15, 49.17) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.53, 57.38) circle (  2.50);
\definecolor{drawColor}{RGB}{239,233,135}
\definecolor{fillColor}{RGB}{239,233,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.71, 59.49) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.47, 39.29) circle (  2.50);
\definecolor{drawColor}{RGB}{246,219,129}
\definecolor{fillColor}{RGB}{246,219,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.15, 90.18) circle (  2.50);
\definecolor{drawColor}{RGB}{127,119,68}
\definecolor{fillColor}{RGB}{127,119,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.12, 69.91) circle (  2.50);
\definecolor{drawColor}{RGB}{243,207,124}
\definecolor{fillColor}{RGB}{243,207,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.79, 91.73) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,140}
\definecolor{fillColor}{RGB}{251,240,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.84, 50.93) circle (  2.50);
\definecolor{drawColor}{RGB}{128,119,69}
\definecolor{fillColor}{RGB}{128,119,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.47, 54.83) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.58, 89.85) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,86}
\definecolor{fillColor}{RGB}{156,148,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.28, 74.78) circle (  2.50);
\definecolor{drawColor}{RGB}{139,131,75}
\definecolor{fillColor}{RGB}{139,131,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.86, 78.86) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.12, 56.12) circle (  2.50);
\definecolor{drawColor}{RGB}{233,170,106}
\definecolor{fillColor}{RGB}{233,170,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.21,100.24) circle (  2.50);
\definecolor{drawColor}{RGB}{245,216,128}
\definecolor{fillColor}{RGB}{245,216,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.77, 89.66) circle (  2.50);
\definecolor{drawColor}{RGB}{127,118,68}
\definecolor{fillColor}{RGB}{127,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.79, 44.94) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.99, 61.93) circle (  2.50);
\definecolor{drawColor}{RGB}{230,161,102}
\definecolor{fillColor}{RGB}{230,161,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.99, 30.29) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.07, 72.07) circle (  2.50);
\definecolor{drawColor}{RGB}{237,231,134}
\definecolor{fillColor}{RGB}{237,231,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.79, 33.46) circle (  2.50);
\definecolor{drawColor}{RGB}{226,220,127}
\definecolor{fillColor}{RGB}{226,220,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.51, 35.72) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.54, 54.44) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,65}
\definecolor{fillColor}{RGB}{123,114,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.85, 78.35) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,143}
\definecolor{fillColor}{RGB}{252,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.39, 81.54) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.36, 88.04) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.70, 51.59) circle (  2.50);
\definecolor{drawColor}{RGB}{201,194,112}
\definecolor{fillColor}{RGB}{201,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.72, 42.09) circle (  2.50);
\definecolor{drawColor}{RGB}{148,140,81}
\definecolor{fillColor}{RGB}{148,140,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.68, 64.71) circle (  2.50);
\definecolor{drawColor}{RGB}{246,218,129}
\definecolor{fillColor}{RGB}{246,218,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.65, 83.16) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.80, 58.55) circle (  2.50);
\definecolor{drawColor}{RGB}{146,138,80}
\definecolor{fillColor}{RGB}{146,138,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.43, 61.06) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.89, 62.86) circle (  2.50);
\definecolor{drawColor}{RGB}{243,237,137}
\definecolor{fillColor}{RGB}{243,237,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.97, 34.91) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.70, 71.51) circle (  2.50);
\definecolor{drawColor}{RGB}{136,127,73}
\definecolor{fillColor}{RGB}{136,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.77, 58.18) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.01, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{246,241,140}
\definecolor{fillColor}{RGB}{246,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.59, 35.90) circle (  2.50);
\definecolor{drawColor}{RGB}{132,123,71}
\definecolor{fillColor}{RGB}{132,123,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.45, 85.28) circle (  2.50);
\definecolor{drawColor}{RGB}{196,189,110}
\definecolor{fillColor}{RGB}{196,189,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.74, 48.37) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.39, 40.62) circle (  2.50);
\definecolor{drawColor}{RGB}{249,232,136}
\definecolor{fillColor}{RGB}{249,232,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.07, 84.11) circle (  2.50);
\definecolor{drawColor}{RGB}{127,118,68}
\definecolor{fillColor}{RGB}{127,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.12, 44.81) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.62, 78.53) circle (  2.50);
\definecolor{drawColor}{RGB}{241,199,120}
\definecolor{fillColor}{RGB}{241,199,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.48,102.34) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.22, 50.68) circle (  2.50);
\definecolor{drawColor}{RGB}{216,210,122}
\definecolor{fillColor}{RGB}{216,210,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.63, 46.84) circle (  2.50);
\definecolor{drawColor}{RGB}{133,124,72}
\definecolor{fillColor}{RGB}{133,124,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.30, 53.54) circle (  2.50);
\definecolor{drawColor}{RGB}{201,195,113}
\definecolor{fillColor}{RGB}{201,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.85, 39.44) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.78, 46.74) circle (  2.50);
\definecolor{drawColor}{RGB}{120,111,64}
\definecolor{fillColor}{RGB}{120,111,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.39, 72.70) circle (  2.50);
\definecolor{drawColor}{RGB}{245,217,128}
\definecolor{fillColor}{RGB}{245,217,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.79, 93.15) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.37, 50.15) circle (  2.50);
\definecolor{drawColor}{RGB}{214,208,120}
\definecolor{fillColor}{RGB}{214,208,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.42, 90.69) circle (  2.50);
\definecolor{drawColor}{RGB}{232,170,106}
\definecolor{fillColor}{RGB}{232,170,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.22, 94.81) circle (  2.50);
\definecolor{drawColor}{RGB}{215,209,121}
\definecolor{fillColor}{RGB}{215,209,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.76, 98.36) circle (  2.50);
\definecolor{drawColor}{RGB}{240,235,136}
\definecolor{fillColor}{RGB}{240,235,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.90, 75.06) circle (  2.50);
\definecolor{drawColor}{RGB}{222,216,125}
\definecolor{fillColor}{RGB}{222,216,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.69, 85.05) circle (  2.50);
\definecolor{drawColor}{RGB}{136,128,74}
\definecolor{fillColor}{RGB}{136,128,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.85, 39.15) circle (  2.50);
\definecolor{drawColor}{RGB}{249,244,141}
\definecolor{fillColor}{RGB}{249,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.94, 37.94) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.33, 50.96) circle (  2.50);
\definecolor{drawColor}{RGB}{146,138,80}
\definecolor{fillColor}{RGB}{146,138,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.72, 76.50) circle (  2.50);
\definecolor{drawColor}{RGB}{124,116,67}
\definecolor{fillColor}{RGB}{124,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.43, 82.82) circle (  2.50);
\definecolor{drawColor}{RGB}{123,115,66}
\definecolor{fillColor}{RGB}{123,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.16, 70.47) circle (  2.50);
\definecolor{drawColor}{RGB}{236,230,133}
\definecolor{fillColor}{RGB}{236,230,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.13, 79.68) circle (  2.50);
\definecolor{drawColor}{RGB}{121,113,65}
\definecolor{fillColor}{RGB}{121,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.49, 54.84) circle (  2.50);
\definecolor{drawColor}{RGB}{124,116,67}
\definecolor{fillColor}{RGB}{124,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.39, 67.34) circle (  2.50);
\definecolor{drawColor}{RGB}{247,242,140}
\definecolor{fillColor}{RGB}{247,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.83, 40.33) circle (  2.50);
\definecolor{drawColor}{RGB}{133,125,72}
\definecolor{fillColor}{RGB}{133,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.78, 51.80) circle (  2.50);
\definecolor{drawColor}{RGB}{134,126,72}
\definecolor{fillColor}{RGB}{134,126,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.31, 62.85) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.01, 44.45) circle (  2.50);
\definecolor{drawColor}{RGB}{247,223,131}
\definecolor{fillColor}{RGB}{247,223,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.70, 91.67) circle (  2.50);
\definecolor{drawColor}{RGB}{149,141,81}
\definecolor{fillColor}{RGB}{149,141,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.05, 96.83) circle (  2.50);
\definecolor{drawColor}{RGB}{144,136,79}
\definecolor{fillColor}{RGB}{144,136,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.63, 51.54) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.61, 88.96) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.79, 54.25) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,143}
\definecolor{fillColor}{RGB}{252,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.04, 71.23) circle (  2.50);
\definecolor{drawColor}{RGB}{210,204,118}
\definecolor{fillColor}{RGB}{210,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.89, 73.49) circle (  2.50);
\definecolor{drawColor}{RGB}{240,235,136}
\definecolor{fillColor}{RGB}{240,235,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.24, 37.23) circle (  2.50);
\definecolor{drawColor}{RGB}{242,237,137}
\definecolor{fillColor}{RGB}{242,237,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.36, 30.01) circle (  2.50);
\definecolor{drawColor}{RGB}{131,122,71}
\definecolor{fillColor}{RGB}{131,122,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.39, 72.26) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,120}
\definecolor{fillColor}{RGB}{241,201,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.05, 37.71) circle (  2.50);
\definecolor{drawColor}{RGB}{251,241,140}
\definecolor{fillColor}{RGB}{251,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.57, 99.05) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.72, 59.18) circle (  2.50);
\definecolor{drawColor}{RGB}{160,153,88}
\definecolor{fillColor}{RGB}{160,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.42, 37.00) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,139}
\definecolor{fillColor}{RGB}{251,240,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.97, 87.70) circle (  2.50);
\definecolor{drawColor}{RGB}{240,195,118}
\definecolor{fillColor}{RGB}{240,195,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.50, 96.46) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.47, 39.05) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.93, 64.12) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.45, 67.56) circle (  2.50);
\definecolor{drawColor}{RGB}{156,148,85}
\definecolor{fillColor}{RGB}{156,148,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.59, 34.20) circle (  2.50);
\definecolor{drawColor}{RGB}{127,119,68}
\definecolor{fillColor}{RGB}{127,119,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.34, 60.93) circle (  2.50);
\definecolor{drawColor}{RGB}{128,119,69}
\definecolor{fillColor}{RGB}{128,119,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.60, 34.43) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.96, 73.55) circle (  2.50);
\definecolor{drawColor}{RGB}{227,222,128}
\definecolor{fillColor}{RGB}{227,222,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.95, 59.99) circle (  2.50);
\definecolor{drawColor}{RGB}{145,137,79}
\definecolor{fillColor}{RGB}{145,137,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.22, 75.21) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.54, 73.93) circle (  2.50);
\definecolor{drawColor}{RGB}{232,226,131}
\definecolor{fillColor}{RGB}{232,226,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.32, 46.56) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.41, 51.74) circle (  2.50);
\definecolor{drawColor}{RGB}{130,121,70}
\definecolor{fillColor}{RGB}{130,121,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.47, 55.88) circle (  2.50);
\definecolor{drawColor}{RGB}{246,220,130}
\definecolor{fillColor}{RGB}{246,220,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.20, 93.13) circle (  2.50);
\definecolor{drawColor}{RGB}{250,235,137}
\definecolor{fillColor}{RGB}{250,235,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.56, 84.32) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,110}
\definecolor{fillColor}{RGB}{198,191,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.04, 91.80) circle (  2.50);
\definecolor{drawColor}{RGB}{174,166,96}
\definecolor{fillColor}{RGB}{174,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.50, 65.67) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.53, 57.90) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.98, 56.38) circle (  2.50);
\definecolor{drawColor}{RGB}{205,199,115}
\definecolor{fillColor}{RGB}{205,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.10, 43.62) circle (  2.50);
\definecolor{drawColor}{RGB}{132,124,71}
\definecolor{fillColor}{RGB}{132,124,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.33, 65.26) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.76, 50.61) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.35, 95.86) circle (  2.50);
\definecolor{drawColor}{RGB}{160,152,88}
\definecolor{fillColor}{RGB}{160,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.37, 62.95) circle (  2.50);
\definecolor{drawColor}{RGB}{145,137,79}
\definecolor{fillColor}{RGB}{145,137,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.25, 29.73) circle (  2.50);
\definecolor{drawColor}{RGB}{126,117,67}
\definecolor{fillColor}{RGB}{126,117,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.53, 59.36) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.27, 56.52) circle (  2.50);
\definecolor{drawColor}{RGB}{246,218,129}
\definecolor{fillColor}{RGB}{246,218,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.27, 99.09) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,136}
\definecolor{fillColor}{RGB}{249,234,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.55, 54.73) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.76, 39.79) circle (  2.50);
\definecolor{drawColor}{RGB}{121,113,65}
\definecolor{fillColor}{RGB}{121,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.36, 60.54) circle (  2.50);
\definecolor{drawColor}{RGB}{227,152,98}
\definecolor{fillColor}{RGB}{227,152,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.12, 27.75) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.50, 48.06) circle (  2.50);
\definecolor{drawColor}{RGB}{242,205,122}
\definecolor{fillColor}{RGB}{242,205,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.78, 32.41) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,140}
\definecolor{fillColor}{RGB}{251,240,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.96, 34.95) circle (  2.50);
\definecolor{drawColor}{RGB}{222,215,125}
\definecolor{fillColor}{RGB}{222,215,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.22, 45.77) circle (  2.50);
\definecolor{drawColor}{RGB}{209,203,117}
\definecolor{fillColor}{RGB}{209,203,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.16, 63.03) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,138}
\definecolor{fillColor}{RGB}{250,236,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.80, 98.59) circle (  2.50);
\definecolor{drawColor}{RGB}{230,224,130}
\definecolor{fillColor}{RGB}{230,224,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.30, 34.14) circle (  2.50);
\definecolor{drawColor}{RGB}{239,193,117}
\definecolor{fillColor}{RGB}{239,193,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.73, 88.00) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.63, 54.86) circle (  2.50);
\definecolor{drawColor}{RGB}{181,173,100}
\definecolor{fillColor}{RGB}{181,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.34, 91.76) circle (  2.50);
\definecolor{drawColor}{RGB}{200,194,112}
\definecolor{fillColor}{RGB}{200,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.47, 78.90) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.83, 69.36) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.89, 54.78) circle (  2.50);
\definecolor{drawColor}{RGB}{239,234,135}
\definecolor{fillColor}{RGB}{239,234,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.78, 45.96) circle (  2.50);
\definecolor{drawColor}{RGB}{147,138,80}
\definecolor{fillColor}{RGB}{147,138,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.71, 68.40) circle (  2.50);
\definecolor{drawColor}{RGB}{126,118,68}
\definecolor{fillColor}{RGB}{126,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.94, 60.55) circle (  2.50);
\definecolor{drawColor}{RGB}{245,216,128}
\definecolor{fillColor}{RGB}{245,216,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.03, 99.29) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.06, 78.90) circle (  2.50);
\definecolor{drawColor}{RGB}{142,134,77}
\definecolor{fillColor}{RGB}{142,134,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.69, 53.80) circle (  2.50);
\definecolor{drawColor}{RGB}{144,136,78}
\definecolor{fillColor}{RGB}{144,136,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.92, 64.39) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.24, 75.93) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.73, 52.73) circle (  2.50);
\definecolor{drawColor}{RGB}{171,163,94}
\definecolor{fillColor}{RGB}{171,163,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.96, 52.29) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.95, 62.87) circle (  2.50);
\definecolor{drawColor}{RGB}{119,110,63}
\definecolor{fillColor}{RGB}{119,110,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.47, 40.93) circle (  2.50);
\definecolor{drawColor}{RGB}{236,181,111}
\definecolor{fillColor}{RGB}{236,181,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.12, 27.09) circle (  2.50);
\definecolor{drawColor}{RGB}{143,135,78}
\definecolor{fillColor}{RGB}{143,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.24, 77.84) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.89, 74.32) circle (  2.50);
\definecolor{drawColor}{RGB}{246,222,131}
\definecolor{fillColor}{RGB}{246,222,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.30, 47.17) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.18, 63.22) circle (  2.50);
\definecolor{drawColor}{RGB}{171,164,95}
\definecolor{fillColor}{RGB}{171,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.31, 65.05) circle (  2.50);
\definecolor{drawColor}{RGB}{132,123,71}
\definecolor{fillColor}{RGB}{132,123,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.47, 65.66) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.66, 72.44) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.00, 51.26) circle (  2.50);
\definecolor{drawColor}{RGB}{227,221,128}
\definecolor{fillColor}{RGB}{227,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.99, 82.69) circle (  2.50);
\definecolor{drawColor}{RGB}{208,201,116}
\definecolor{fillColor}{RGB}{208,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.70, 47.67) circle (  2.50);
\definecolor{drawColor}{RGB}{129,120,69}
\definecolor{fillColor}{RGB}{129,120,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.84, 51.73) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.37, 46.37) circle (  2.50);
\definecolor{drawColor}{RGB}{141,133,77}
\definecolor{fillColor}{RGB}{141,133,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.82, 77.89) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.50, 72.01) circle (  2.50);
\definecolor{drawColor}{RGB}{167,159,92}
\definecolor{fillColor}{RGB}{167,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.17, 75.16) circle (  2.50);
\definecolor{drawColor}{RGB}{140,132,76}
\definecolor{fillColor}{RGB}{140,132,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.56, 30.43) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.56, 50.24) circle (  2.50);
\definecolor{drawColor}{RGB}{126,117,68}
\definecolor{fillColor}{RGB}{126,117,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.95, 73.64) circle (  2.50);
\definecolor{drawColor}{RGB}{150,141,82}
\definecolor{fillColor}{RGB}{150,141,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79, 67.70) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.21, 29.49) circle (  2.50);
\definecolor{drawColor}{RGB}{231,165,104}
\definecolor{fillColor}{RGB}{231,165,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.08, 94.99) circle (  2.50);
\definecolor{drawColor}{RGB}{239,191,116}
\definecolor{fillColor}{RGB}{239,191,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.83, 87.30) circle (  2.50);
\definecolor{drawColor}{RGB}{172,165,95}
\definecolor{fillColor}{RGB}{172,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.50, 85.12) circle (  2.50);
\definecolor{drawColor}{RGB}{250,239,139}
\definecolor{fillColor}{RGB}{250,239,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.20, 99.05) circle (  2.50);
\definecolor{drawColor}{RGB}{250,235,137}
\definecolor{fillColor}{RGB}{250,235,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.21, 30.91) circle (  2.50);
\definecolor{drawColor}{RGB}{242,204,122}
\definecolor{fillColor}{RGB}{242,204,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.47, 28.77) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.18, 52.59) circle (  2.50);
\definecolor{drawColor}{RGB}{127,119,68}
\definecolor{fillColor}{RGB}{127,119,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.16, 51.84) circle (  2.50);
\definecolor{drawColor}{RGB}{250,235,137}
\definecolor{fillColor}{RGB}{250,235,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.33, 38.07) circle (  2.50);
\definecolor{drawColor}{RGB}{133,124,71}
\definecolor{fillColor}{RGB}{133,124,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.37, 73.03) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.98, 88.44) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.95, 40.06) circle (  2.50);
\definecolor{drawColor}{RGB}{245,216,128}
\definecolor{fillColor}{RGB}{245,216,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.60,100.77) circle (  2.50);
\definecolor{drawColor}{RGB}{141,133,77}
\definecolor{fillColor}{RGB}{141,133,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.45, 65.04) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,83}
\definecolor{fillColor}{RGB}{153,145,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.99, 35.70) circle (  2.50);
\definecolor{drawColor}{RGB}{213,207,120}
\definecolor{fillColor}{RGB}{213,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.52,101.45) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.65, 71.47) circle (  2.50);
\definecolor{drawColor}{RGB}{159,151,87}
\definecolor{fillColor}{RGB}{159,151,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.61, 60.45) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.26, 47.97) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.46, 91.03) circle (  2.50);
\definecolor{drawColor}{RGB}{246,221,130}
\definecolor{fillColor}{RGB}{246,221,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.39, 35.09) circle (  2.50);
\definecolor{drawColor}{RGB}{127,118,68}
\definecolor{fillColor}{RGB}{127,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.49, 43.56) circle (  2.50);
\definecolor{drawColor}{RGB}{141,132,76}
\definecolor{fillColor}{RGB}{141,132,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.22, 77.64) circle (  2.50);
\definecolor{drawColor}{RGB}{143,135,78}
\definecolor{fillColor}{RGB}{143,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.89, 61.54) circle (  2.50);
\definecolor{drawColor}{RGB}{154,145,84}
\definecolor{fillColor}{RGB}{154,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.46, 91.14) circle (  2.50);
\definecolor{drawColor}{RGB}{205,199,115}
\definecolor{fillColor}{RGB}{205,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.34, 57.64) circle (  2.50);
\definecolor{drawColor}{RGB}{227,154,99}
\definecolor{fillColor}{RGB}{227,154,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.87, 96.91) circle (  2.50);
\definecolor{drawColor}{RGB}{251,246,143}
\definecolor{fillColor}{RGB}{251,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.86, 50.55) circle (  2.50);
\definecolor{drawColor}{RGB}{143,135,78}
\definecolor{fillColor}{RGB}{143,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.70, 87.53) circle (  2.50);
\definecolor{drawColor}{RGB}{139,131,75}
\definecolor{fillColor}{RGB}{139,131,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.24, 56.21) circle (  2.50);
\definecolor{drawColor}{RGB}{227,221,128}
\definecolor{fillColor}{RGB}{227,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.29, 86.49) circle (  2.50);
\definecolor{drawColor}{RGB}{133,124,72}
\definecolor{fillColor}{RGB}{133,124,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.13, 83.37) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.24, 86.58) circle (  2.50);
\definecolor{drawColor}{RGB}{130,121,70}
\definecolor{fillColor}{RGB}{130,121,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.80, 89.70) circle (  2.50);
\definecolor{drawColor}{RGB}{148,140,81}
\definecolor{fillColor}{RGB}{148,140,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.11, 42.40) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,101}
\definecolor{fillColor}{RGB}{183,176,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.65, 69.47) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.04, 83.96) circle (  2.50);
\definecolor{drawColor}{RGB}{164,157,91}
\definecolor{fillColor}{RGB}{164,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.58, 88.95) circle (  2.50);
\definecolor{drawColor}{RGB}{246,218,129}
\definecolor{fillColor}{RGB}{246,218,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.05, 86.39) circle (  2.50);
\definecolor{drawColor}{RGB}{128,119,69}
\definecolor{fillColor}{RGB}{128,119,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.01, 74.18) circle (  2.50);
\definecolor{drawColor}{RGB}{235,230,133}
\definecolor{fillColor}{RGB}{235,230,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50, 44.76) circle (  2.50);
\definecolor{drawColor}{RGB}{135,127,73}
\definecolor{fillColor}{RGB}{135,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.03, 68.52) circle (  2.50);
\definecolor{drawColor}{RGB}{165,158,91}
\definecolor{fillColor}{RGB}{165,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.22, 75.39) circle (  2.50);
\definecolor{drawColor}{RGB}{250,238,139}
\definecolor{fillColor}{RGB}{250,238,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.60, 27.67) circle (  2.50);
\definecolor{drawColor}{RGB}{247,224,132}
\definecolor{fillColor}{RGB}{247,224,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.64, 24.73) circle (  2.50);
\definecolor{drawColor}{RGB}{251,242,141}
\definecolor{fillColor}{RGB}{251,242,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.58, 71.99) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.20, 98.57) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.58, 79.54) circle (  2.50);
\definecolor{drawColor}{RGB}{131,122,71}
\definecolor{fillColor}{RGB}{131,122,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.62, 71.79) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.59, 76.44) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.29, 57.99) circle (  2.50);
\definecolor{drawColor}{RGB}{139,130,75}
\definecolor{fillColor}{RGB}{139,130,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.69, 49.48) circle (  2.50);
\definecolor{drawColor}{RGB}{226,220,127}
\definecolor{fillColor}{RGB}{226,220,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.58, 39.78) circle (  2.50);
\definecolor{drawColor}{RGB}{235,229,133}
\definecolor{fillColor}{RGB}{235,229,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.95, 91.87) circle (  2.50);
\definecolor{drawColor}{RGB}{151,143,82}
\definecolor{fillColor}{RGB}{151,143,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.91, 73.68) circle (  2.50);
\definecolor{drawColor}{RGB}{247,222,131}
\definecolor{fillColor}{RGB}{247,222,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.70, 53.62) circle (  2.50);
\definecolor{drawColor}{RGB}{227,152,98}
\definecolor{fillColor}{RGB}{227,152,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.20, 31.58) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.16, 56.89) circle (  2.50);
\definecolor{drawColor}{RGB}{248,242,140}
\definecolor{fillColor}{RGB}{248,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.58, 61.63) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.86, 80.35) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,110}
\definecolor{fillColor}{RGB}{198,191,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.66, 61.48) circle (  2.50);
\definecolor{drawColor}{RGB}{128,119,69}
\definecolor{fillColor}{RGB}{128,119,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.72, 46.88) circle (  2.50);
\definecolor{drawColor}{RGB}{150,142,82}
\definecolor{fillColor}{RGB}{150,142,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.61, 56.65) circle (  2.50);
\definecolor{drawColor}{RGB}{122,114,65}
\definecolor{fillColor}{RGB}{122,114,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.74, 73.67) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.71, 79.50) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.43, 96.51) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.47, 48.31) circle (  2.50);
\definecolor{drawColor}{RGB}{172,165,95}
\definecolor{fillColor}{RGB}{172,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.95, 52.30) circle (  2.50);
\definecolor{drawColor}{RGB}{130,122,70}
\definecolor{fillColor}{RGB}{130,122,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.58, 58.79) circle (  2.50);
\definecolor{drawColor}{RGB}{149,141,82}
\definecolor{fillColor}{RGB}{149,141,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.19, 81.80) circle (  2.50);
\definecolor{drawColor}{RGB}{138,129,74}
\definecolor{fillColor}{RGB}{138,129,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.27, 65.85) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.99, 72.08) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.52, 37.64) circle (  2.50);
\definecolor{drawColor}{RGB}{143,135,78}
\definecolor{fillColor}{RGB}{143,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.38, 61.29) circle (  2.50);
\definecolor{drawColor}{RGB}{150,142,82}
\definecolor{fillColor}{RGB}{150,142,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.91, 61.46) circle (  2.50);
\definecolor{drawColor}{RGB}{132,123,71}
\definecolor{fillColor}{RGB}{132,123,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.13, 51.58) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,64}
\definecolor{fillColor}{RGB}{121,112,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.89, 52.45) circle (  2.50);
\definecolor{drawColor}{RGB}{248,226,133}
\definecolor{fillColor}{RGB}{248,226,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.91, 43.13) circle (  2.50);
\definecolor{drawColor}{RGB}{145,136,79}
\definecolor{fillColor}{RGB}{145,136,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.05, 31.72) circle (  2.50);
\definecolor{drawColor}{RGB}{233,172,107}
\definecolor{fillColor}{RGB}{233,172,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.49, 38.95) circle (  2.50);
\definecolor{drawColor}{RGB}{208,202,117}
\definecolor{fillColor}{RGB}{208,202,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.39, 61.37) circle (  2.50);
\definecolor{drawColor}{RGB}{247,224,132}
\definecolor{fillColor}{RGB}{247,224,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.46, 50.89) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.46, 65.30) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.51, 64.94) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,116}
\definecolor{fillColor}{RGB}{239,192,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.95, 97.61) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.97, 29.28) circle (  2.50);
\definecolor{drawColor}{RGB}{202,196,113}
\definecolor{fillColor}{RGB}{202,196,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.62, 39.44) circle (  2.50);
\definecolor{drawColor}{RGB}{159,152,88}
\definecolor{fillColor}{RGB}{159,152,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.96, 58.26) circle (  2.50);
\definecolor{drawColor}{RGB}{247,222,131}
\definecolor{fillColor}{RGB}{247,222,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.96, 76.23) circle (  2.50);
\definecolor{drawColor}{RGB}{146,138,79}
\definecolor{fillColor}{RGB}{146,138,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.50, 33.14) circle (  2.50);
\definecolor{drawColor}{RGB}{123,115,66}
\definecolor{fillColor}{RGB}{123,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10, 49.14) circle (  2.50);
\definecolor{drawColor}{RGB}{227,222,128}
\definecolor{fillColor}{RGB}{227,222,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.33, 51.91) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.05, 37.08) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.86, 66.42) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,140}
\definecolor{fillColor}{RGB}{251,240,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.29, 88.02) circle (  2.50);
\definecolor{drawColor}{RGB}{163,155,89}
\definecolor{fillColor}{RGB}{163,155,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.49, 68.59) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.28, 93.87) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,107}
\definecolor{fillColor}{RGB}{191,184,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.65, 35.92) circle (  2.50);
\definecolor{drawColor}{RGB}{169,162,93}
\definecolor{fillColor}{RGB}{169,162,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.52, 69.02) circle (  2.50);
\definecolor{drawColor}{RGB}{242,203,122}
\definecolor{fillColor}{RGB}{242,203,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.14, 30.25) circle (  2.50);
\definecolor{drawColor}{RGB}{128,119,68}
\definecolor{fillColor}{RGB}{128,119,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.62, 86.65) circle (  2.50);
\definecolor{drawColor}{RGB}{134,126,73}
\definecolor{fillColor}{RGB}{134,126,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.18, 38.53) circle (  2.50);
\definecolor{drawColor}{RGB}{231,164,103}
\definecolor{fillColor}{RGB}{231,164,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.10, 31.38) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.92, 54.19) circle (  2.50);
\definecolor{drawColor}{RGB}{234,174,108}
\definecolor{fillColor}{RGB}{234,174,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.35, 25.15) circle (  2.50);
\definecolor{drawColor}{RGB}{137,128,74}
\definecolor{fillColor}{RGB}{137,128,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.08, 76.45) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.21, 65.76) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.34, 82.92) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.64, 70.30) circle (  2.50);
\definecolor{drawColor}{RGB}{216,209,121}
\definecolor{fillColor}{RGB}{216,209,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.83, 89.84) circle (  2.50);
\definecolor{drawColor}{RGB}{154,145,84}
\definecolor{fillColor}{RGB}{154,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.53, 84.30) circle (  2.50);
\definecolor{drawColor}{RGB}{151,143,82}
\definecolor{fillColor}{RGB}{151,143,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.35, 39.63) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.33, 80.77) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.16, 87.72) circle (  2.50);
\definecolor{drawColor}{RGB}{144,135,78}
\definecolor{fillColor}{RGB}{144,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.46, 67.05) circle (  2.50);
\definecolor{drawColor}{RGB}{171,164,95}
\definecolor{fillColor}{RGB}{171,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.37, 83.84) circle (  2.50);
\definecolor{drawColor}{RGB}{241,201,121}
\definecolor{fillColor}{RGB}{241,201,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.19, 85.19) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.48, 67.91) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,138}
\definecolor{fillColor}{RGB}{250,236,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.06, 42.84) circle (  2.50);
\definecolor{drawColor}{RGB}{174,166,96}
\definecolor{fillColor}{RGB}{174,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.85, 38.81) circle (  2.50);
\definecolor{drawColor}{RGB}{234,176,109}
\definecolor{fillColor}{RGB}{234,176,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.12, 37.64) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.61, 86.19) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.95, 53.46) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.36, 95.59) circle (  2.50);
\definecolor{drawColor}{RGB}{227,153,99}
\definecolor{fillColor}{RGB}{227,153,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.22,104.57) circle (  2.50);
\definecolor{drawColor}{RGB}{131,122,70}
\definecolor{fillColor}{RGB}{131,122,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.79, 85.14) circle (  2.50);
\definecolor{drawColor}{RGB}{140,131,76}
\definecolor{fillColor}{RGB}{140,131,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.04, 72.75) circle (  2.50);
\definecolor{drawColor}{RGB}{249,232,136}
\definecolor{fillColor}{RGB}{249,232,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.92,103.17) circle (  2.50);
\definecolor{drawColor}{RGB}{128,119,68}
\definecolor{fillColor}{RGB}{128,119,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.96, 58.31) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.21,102.81) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.78, 31.56) circle (  2.50);
\definecolor{drawColor}{RGB}{166,159,92}
\definecolor{fillColor}{RGB}{166,159,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.45, 65.15) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.70, 67.95) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.01, 63.78) circle (  2.50);
\definecolor{drawColor}{RGB}{214,208,120}
\definecolor{fillColor}{RGB}{214,208,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.66, 37.81) circle (  2.50);
\definecolor{drawColor}{RGB}{242,204,122}
\definecolor{fillColor}{RGB}{242,204,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.40, 28.89) circle (  2.50);
\definecolor{drawColor}{RGB}{225,148,96}
\definecolor{fillColor}{RGB}{225,148,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.47,103.30) circle (  2.50);
\definecolor{drawColor}{RGB}{251,246,142}
\definecolor{fillColor}{RGB}{251,246,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.37, 82.64) circle (  2.50);
\definecolor{drawColor}{RGB}{135,126,73}
\definecolor{fillColor}{RGB}{135,126,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.37, 85.33) circle (  2.50);
\definecolor{drawColor}{RGB}{244,210,125}
\definecolor{fillColor}{RGB}{244,210,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.35, 29.93) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.81, 71.92) circle (  2.50);
\definecolor{drawColor}{RGB}{226,150,97}
\definecolor{fillColor}{RGB}{226,150,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.68, 27.62) circle (  2.50);
\definecolor{drawColor}{RGB}{218,212,123}
\definecolor{fillColor}{RGB}{218,212,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.86, 59.73) circle (  2.50);
\definecolor{drawColor}{RGB}{136,128,74}
\definecolor{fillColor}{RGB}{136,128,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.10, 65.85) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.10,103.51) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.44, 55.26) circle (  2.50);
\definecolor{drawColor}{RGB}{128,119,68}
\definecolor{fillColor}{RGB}{128,119,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.18, 81.36) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.24, 67.90) circle (  2.50);
\definecolor{drawColor}{RGB}{138,129,75}
\definecolor{fillColor}{RGB}{138,129,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.38, 83.01) circle (  2.50);
\definecolor{drawColor}{RGB}{150,141,82}
\definecolor{fillColor}{RGB}{150,141,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.33, 83.12) circle (  2.50);
\definecolor{drawColor}{RGB}{247,223,131}
\definecolor{fillColor}{RGB}{247,223,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.67,105.01) circle (  2.50);
\definecolor{drawColor}{RGB}{131,122,70}
\definecolor{fillColor}{RGB}{131,122,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.28, 77.68) circle (  2.50);
\definecolor{drawColor}{RGB}{150,142,82}
\definecolor{fillColor}{RGB}{150,142,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.99, 86.99) circle (  2.50);
\definecolor{drawColor}{RGB}{223,217,126}
\definecolor{fillColor}{RGB}{223,217,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.49, 96.46) circle (  2.50);
\definecolor{drawColor}{RGB}{131,123,71}
\definecolor{fillColor}{RGB}{131,123,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.16, 73.31) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.93, 85.21) circle (  2.50);
\definecolor{drawColor}{RGB}{145,137,79}
\definecolor{fillColor}{RGB}{145,137,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.47, 63.37) circle (  2.50);
\definecolor{drawColor}{RGB}{236,182,112}
\definecolor{fillColor}{RGB}{236,182,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.47, 38.42) circle (  2.50);
\definecolor{drawColor}{RGB}{227,221,128}
\definecolor{fillColor}{RGB}{227,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.70, 60.21) circle (  2.50);
\definecolor{drawColor}{RGB}{212,206,119}
\definecolor{fillColor}{RGB}{212,206,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.76, 93.98) circle (  2.50);
\definecolor{drawColor}{RGB}{167,160,92}
\definecolor{fillColor}{RGB}{167,160,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.99, 71.98) circle (  2.50);
\definecolor{drawColor}{RGB}{213,207,120}
\definecolor{fillColor}{RGB}{213,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.75, 91.40) circle (  2.50);
\definecolor{drawColor}{RGB}{248,230,135}
\definecolor{fillColor}{RGB}{248,230,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.24, 50.77) circle (  2.50);
\definecolor{drawColor}{RGB}{225,146,95}
\definecolor{fillColor}{RGB}{225,146,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.47, 28.64) circle (  2.50);
\definecolor{drawColor}{RGB}{136,128,74}
\definecolor{fillColor}{RGB}{136,128,74}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.12, 69.64) circle (  2.50);
\definecolor{drawColor}{RGB}{245,214,127}
\definecolor{fillColor}{RGB}{245,214,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.64, 80.65) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,87}
\definecolor{fillColor}{RGB}{158,150,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.00, 57.14) circle (  2.50);
\definecolor{drawColor}{RGB}{142,134,77}
\definecolor{fillColor}{RGB}{142,134,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.71, 66.44) circle (  2.50);
\definecolor{drawColor}{RGB}{246,218,129}
\definecolor{fillColor}{RGB}{246,218,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.99, 32.81) circle (  2.50);
\definecolor{drawColor}{RGB}{134,125,72}
\definecolor{fillColor}{RGB}{134,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.54, 48.06) circle (  2.50);
\definecolor{drawColor}{RGB}{248,243,141}
\definecolor{fillColor}{RGB}{248,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.97, 34.61) circle (  2.50);
\definecolor{drawColor}{RGB}{164,156,90}
\definecolor{fillColor}{RGB}{164,156,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.29, 64.44) circle (  2.50);
\definecolor{drawColor}{RGB}{149,141,81}
\definecolor{fillColor}{RGB}{149,141,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.44, 53.14) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.29, 60.28) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.98, 55.53) circle (  2.50);
\definecolor{drawColor}{RGB}{237,184,113}
\definecolor{fillColor}{RGB}{237,184,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.61, 94.00) circle (  2.50);
\definecolor{drawColor}{RGB}{168,160,93}
\definecolor{fillColor}{RGB}{168,160,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.83, 40.42) circle (  2.50);
\definecolor{drawColor}{RGB}{169,162,93}
\definecolor{fillColor}{RGB}{169,162,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.19, 63.36) circle (  2.50);
\definecolor{drawColor}{RGB}{122,114,65}
\definecolor{fillColor}{RGB}{122,114,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.68, 59.41) circle (  2.50);
\definecolor{drawColor}{RGB}{201,194,112}
\definecolor{fillColor}{RGB}{201,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.07, 70.26) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.51, 37.57) circle (  2.50);
\definecolor{drawColor}{RGB}{235,180,111}
\definecolor{fillColor}{RGB}{235,180,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.30, 97.22) circle (  2.50);
\definecolor{drawColor}{RGB}{251,244,142}
\definecolor{fillColor}{RGB}{251,244,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.12, 46.59) circle (  2.50);
\definecolor{drawColor}{RGB}{168,161,93}
\definecolor{fillColor}{RGB}{168,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.85, 25.66) circle (  2.50);
\definecolor{drawColor}{RGB}{152,144,83}
\definecolor{fillColor}{RGB}{152,144,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.97, 52.52) circle (  2.50);
\definecolor{drawColor}{RGB}{126,118,68}
\definecolor{fillColor}{RGB}{126,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.22, 89.13) circle (  2.50);
\definecolor{drawColor}{RGB}{134,125,72}
\definecolor{fillColor}{RGB}{134,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.65, 94.55) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,138}
\definecolor{fillColor}{RGB}{250,236,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.50, 98.62) circle (  2.50);
\definecolor{drawColor}{RGB}{134,126,73}
\definecolor{fillColor}{RGB}{134,126,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.23, 98.73) circle (  2.50);
\definecolor{drawColor}{RGB}{147,138,80}
\definecolor{fillColor}{RGB}{147,138,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.12, 83.77) circle (  2.50);
\definecolor{drawColor}{RGB}{151,143,82}
\definecolor{fillColor}{RGB}{151,143,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.65, 81.13) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.22, 53.11) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.55, 60.74) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.70, 72.67) circle (  2.50);
\definecolor{drawColor}{RGB}{226,150,97}
\definecolor{fillColor}{RGB}{226,150,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.30, 96.77) circle (  2.50);
\definecolor{drawColor}{RGB}{134,126,72}
\definecolor{fillColor}{RGB}{134,126,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.66, 83.58) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.21, 84.32) circle (  2.50);
\definecolor{drawColor}{RGB}{146,137,79}
\definecolor{fillColor}{RGB}{146,137,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.83, 64.95) circle (  2.50);
\definecolor{drawColor}{RGB}{128,119,69}
\definecolor{fillColor}{RGB}{128,119,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.53, 72.89) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.44, 49.63) circle (  2.50);
\definecolor{drawColor}{RGB}{235,179,110}
\definecolor{fillColor}{RGB}{235,179,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.88, 89.45) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (267.74, 87.30) circle (  2.50);
\definecolor{drawColor}{RGB}{242,204,122}
\definecolor{fillColor}{RGB}{242,204,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.70, 27.96) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,64}
\definecolor{fillColor}{RGB}{121,112,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.58, 78.89) circle (  2.50);
\definecolor{drawColor}{RGB}{237,231,134}
\definecolor{fillColor}{RGB}{237,231,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.79, 40.57) circle (  2.50);
\definecolor{drawColor}{RGB}{246,221,130}
\definecolor{fillColor}{RGB}{246,221,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.26, 42.54) circle (  2.50);
\definecolor{drawColor}{RGB}{241,200,120}
\definecolor{fillColor}{RGB}{241,200,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.39, 28.77) circle (  2.50);
\definecolor{drawColor}{RGB}{121,113,65}
\definecolor{fillColor}{RGB}{121,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.09, 44.15) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.93, 76.22) circle (  2.50);
\definecolor{drawColor}{RGB}{250,239,139}
\definecolor{fillColor}{RGB}{250,239,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.89, 34.68) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.68, 63.11) circle (  2.50);
\definecolor{drawColor}{RGB}{138,130,75}
\definecolor{fillColor}{RGB}{138,130,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.55, 82.44) circle (  2.50);
\definecolor{drawColor}{RGB}{238,190,115}
\definecolor{fillColor}{RGB}{238,190,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.75, 25.24) circle (  2.50);
\definecolor{drawColor}{RGB}{242,237,137}
\definecolor{fillColor}{RGB}{242,237,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.88, 86.57) circle (  2.50);
\definecolor{drawColor}{RGB}{129,120,69}
\definecolor{fillColor}{RGB}{129,120,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.73, 70.79) circle (  2.50);
\definecolor{drawColor}{RGB}{136,127,73}
\definecolor{fillColor}{RGB}{136,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.72, 55.75) circle (  2.50);
\definecolor{drawColor}{RGB}{165,157,91}
\definecolor{fillColor}{RGB}{165,157,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.91, 63.70) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.64, 41.14) circle (  2.50);
\definecolor{drawColor}{RGB}{215,209,121}
\definecolor{fillColor}{RGB}{215,209,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.34, 70.06) circle (  2.50);
\definecolor{drawColor}{RGB}{151,143,83}
\definecolor{fillColor}{RGB}{151,143,83}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.52, 60.39) circle (  2.50);
\definecolor{drawColor}{RGB}{248,243,140}
\definecolor{fillColor}{RGB}{248,243,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.84, 86.38) circle (  2.50);
\definecolor{drawColor}{RGB}{200,194,112}
\definecolor{fillColor}{RGB}{200,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.76, 59.12) circle (  2.50);
\definecolor{drawColor}{RGB}{148,140,81}
\definecolor{fillColor}{RGB}{148,140,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.22,100.26) circle (  2.50);
\definecolor{drawColor}{RGB}{248,226,133}
\definecolor{fillColor}{RGB}{248,226,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.41,103.91) circle (  2.50);
\definecolor{drawColor}{RGB}{204,198,115}
\definecolor{fillColor}{RGB}{204,198,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.80, 66.89) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.36, 66.85) circle (  2.50);
\definecolor{drawColor}{RGB}{143,135,78}
\definecolor{fillColor}{RGB}{143,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.11, 66.30) circle (  2.50);
\definecolor{drawColor}{RGB}{221,215,124}
\definecolor{fillColor}{RGB}{221,215,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.09, 65.55) circle (  2.50);
\definecolor{drawColor}{RGB}{131,123,71}
\definecolor{fillColor}{RGB}{131,123,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.37, 69.24) circle (  2.50);
\definecolor{drawColor}{RGB}{129,121,70}
\definecolor{fillColor}{RGB}{129,121,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.89, 75.86) circle (  2.50);
\definecolor{drawColor}{RGB}{134,125,72}
\definecolor{fillColor}{RGB}{134,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.39, 47.99) circle (  2.50);
\definecolor{drawColor}{RGB}{199,192,111}
\definecolor{fillColor}{RGB}{199,192,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.25, 62.08) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.00, 54.76) circle (  2.50);
\definecolor{drawColor}{RGB}{143,135,78}
\definecolor{fillColor}{RGB}{143,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.48, 28.23) circle (  2.50);
\definecolor{drawColor}{RGB}{243,207,124}
\definecolor{fillColor}{RGB}{243,207,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.45, 46.49) circle (  2.50);
\definecolor{drawColor}{RGB}{133,124,72}
\definecolor{fillColor}{RGB}{133,124,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.66, 94.17) circle (  2.50);
\definecolor{drawColor}{RGB}{199,193,111}
\definecolor{fillColor}{RGB}{199,193,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.12, 61.33) circle (  2.50);
\definecolor{drawColor}{RGB}{147,139,80}
\definecolor{fillColor}{RGB}{147,139,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.70, 33.16) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.36, 50.04) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.94, 73.47) circle (  2.50);
\definecolor{drawColor}{RGB}{245,217,129}
\definecolor{fillColor}{RGB}{245,217,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.29, 76.24) circle (  2.50);
\definecolor{drawColor}{RGB}{145,136,79}
\definecolor{fillColor}{RGB}{145,136,79}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.98, 37.16) circle (  2.50);
\definecolor{drawColor}{RGB}{222,216,125}
\definecolor{fillColor}{RGB}{222,216,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.38, 97.76) circle (  2.50);
\definecolor{drawColor}{RGB}{132,123,71}
\definecolor{fillColor}{RGB}{132,123,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.74, 55.09) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.23, 36.70) circle (  2.50);
\definecolor{drawColor}{RGB}{243,208,124}
\definecolor{fillColor}{RGB}{243,208,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.88, 36.07) circle (  2.50);
\definecolor{drawColor}{RGB}{142,133,77}
\definecolor{fillColor}{RGB}{142,133,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.52, 53.80) circle (  2.50);
\definecolor{drawColor}{RGB}{124,116,67}
\definecolor{fillColor}{RGB}{124,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.22, 84.37) circle (  2.50);
\definecolor{drawColor}{RGB}{218,212,123}
\definecolor{fillColor}{RGB}{218,212,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.25, 70.17) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,100}
\definecolor{fillColor}{RGB}{181,174,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.52, 67.98) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.53, 53.49) circle (  2.50);
\definecolor{drawColor}{RGB}{153,145,84}
\definecolor{fillColor}{RGB}{153,145,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.95, 52.40) circle (  2.50);
\definecolor{drawColor}{RGB}{130,122,70}
\definecolor{fillColor}{RGB}{130,122,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.61, 50.31) circle (  2.50);
\definecolor{drawColor}{RGB}{244,239,138}
\definecolor{fillColor}{RGB}{244,239,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.58, 89.28) circle (  2.50);
\definecolor{drawColor}{RGB}{161,153,88}
\definecolor{fillColor}{RGB}{161,153,88}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.06, 31.03) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.68, 79.99) circle (  2.50);
\definecolor{drawColor}{RGB}{150,142,82}
\definecolor{fillColor}{RGB}{150,142,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.65, 51.86) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.25, 41.01) circle (  2.50);
\definecolor{drawColor}{RGB}{251,246,142}
\definecolor{fillColor}{RGB}{251,246,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.92, 98.70) circle (  2.50);
\definecolor{drawColor}{RGB}{246,218,129}
\definecolor{fillColor}{RGB}{246,218,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.46, 48.28) circle (  2.50);
\definecolor{drawColor}{RGB}{149,141,81}
\definecolor{fillColor}{RGB}{149,141,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.02, 51.56) circle (  2.50);
\definecolor{drawColor}{RGB}{168,161,93}
\definecolor{fillColor}{RGB}{168,161,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.68,104.19) circle (  2.50);
\definecolor{drawColor}{RGB}{231,166,104}
\definecolor{fillColor}{RGB}{231,166,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.08, 36.06) circle (  2.50);
\definecolor{drawColor}{RGB}{131,123,71}
\definecolor{fillColor}{RGB}{131,123,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.82, 67.66) circle (  2.50);
\definecolor{drawColor}{RGB}{127,118,68}
\definecolor{fillColor}{RGB}{127,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.86, 54.77) circle (  2.50);
\definecolor{drawColor}{RGB}{236,182,112}
\definecolor{fillColor}{RGB}{236,182,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.11, 88.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.04, 42.62) circle (  2.50);
\definecolor{drawColor}{RGB}{141,132,76}
\definecolor{fillColor}{RGB}{141,132,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.23, 59.40) circle (  2.50);
\definecolor{drawColor}{RGB}{127,118,68}
\definecolor{fillColor}{RGB}{127,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.90, 54.01) circle (  2.50);
\definecolor{drawColor}{RGB}{245,217,128}
\definecolor{fillColor}{RGB}{245,217,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.81, 82.67) circle (  2.50);
\definecolor{drawColor}{RGB}{208,201,117}
\definecolor{fillColor}{RGB}{208,201,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.66, 78.10) circle (  2.50);
\definecolor{drawColor}{RGB}{249,232,135}
\definecolor{fillColor}{RGB}{249,232,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.84, 34.82) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.85, 40.62) circle (  2.50);
\definecolor{drawColor}{RGB}{249,232,136}
\definecolor{fillColor}{RGB}{249,232,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.14, 26.61) circle (  2.50);
\definecolor{drawColor}{RGB}{126,118,68}
\definecolor{fillColor}{RGB}{126,118,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.86, 39.05) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.49, 67.84) circle (  2.50);
\definecolor{drawColor}{RGB}{131,122,71}
\definecolor{fillColor}{RGB}{131,122,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.55, 55.54) circle (  2.50);
\definecolor{drawColor}{RGB}{143,135,78}
\definecolor{fillColor}{RGB}{143,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.73, 65.00) circle (  2.50);
\definecolor{drawColor}{RGB}{244,238,138}
\definecolor{fillColor}{RGB}{244,238,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.19, 90.96) circle (  2.50);
\definecolor{drawColor}{RGB}{135,127,73}
\definecolor{fillColor}{RGB}{135,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.90, 60.36) circle (  2.50);
\definecolor{drawColor}{RGB}{157,149,86}
\definecolor{fillColor}{RGB}{157,149,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.42, 32.27) circle (  2.50);
\definecolor{drawColor}{RGB}{230,161,102}
\definecolor{fillColor}{RGB}{230,161,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.85, 29.77) circle (  2.50);
\definecolor{drawColor}{RGB}{133,124,72}
\definecolor{fillColor}{RGB}{133,124,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.88, 55.31) circle (  2.50);
\definecolor{drawColor}{RGB}{130,122,70}
\definecolor{fillColor}{RGB}{130,122,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.05, 78.21) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.70, 81.93) circle (  2.50);
\definecolor{drawColor}{RGB}{249,235,137}
\definecolor{fillColor}{RGB}{249,235,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.83, 93.63) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.64, 71.22) circle (  2.50);
\definecolor{drawColor}{RGB}{131,122,70}
\definecolor{fillColor}{RGB}{131,122,70}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.57, 74.28) circle (  2.50);
\definecolor{drawColor}{RGB}{125,116,67}
\definecolor{fillColor}{RGB}{125,116,67}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.33, 86.01) circle (  2.50);
\definecolor{drawColor}{RGB}{247,223,131}
\definecolor{fillColor}{RGB}{247,223,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.57, 29.31) circle (  2.50);
\definecolor{drawColor}{RGB}{155,147,85}
\definecolor{fillColor}{RGB}{155,147,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.53,103.86) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.75, 74.14) circle (  2.50);
\definecolor{drawColor}{RGB}{224,218,126}
\definecolor{fillColor}{RGB}{224,218,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.50, 63.55) circle (  2.50);
\definecolor{drawColor}{RGB}{248,227,133}
\definecolor{fillColor}{RGB}{248,227,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.29, 50.26) circle (  2.50);
\definecolor{drawColor}{RGB}{237,184,113}
\definecolor{fillColor}{RGB}{237,184,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.17, 95.96) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.24, 72.76) circle (  2.50);
\definecolor{drawColor}{RGB}{237,187,114}
\definecolor{fillColor}{RGB}{237,187,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.54, 93.17) circle (  2.50);
\definecolor{drawColor}{RGB}{243,209,124}
\definecolor{fillColor}{RGB}{243,209,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.09,100.99) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.99, 55.18) circle (  2.50);
\definecolor{drawColor}{RGB}{149,141,81}
\definecolor{fillColor}{RGB}{149,141,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.23, 51.89) circle (  2.50);
\definecolor{drawColor}{RGB}{233,171,107}
\definecolor{fillColor}{RGB}{233,171,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.43, 35.47) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.77, 50.05) circle (  2.50);
\definecolor{drawColor}{RGB}{119,110,63}
\definecolor{fillColor}{RGB}{119,110,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.20, 42.29) circle (  2.50);
\definecolor{drawColor}{RGB}{143,135,78}
\definecolor{fillColor}{RGB}{143,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.42, 33.82) circle (  2.50);
\definecolor{drawColor}{RGB}{243,207,123}
\definecolor{fillColor}{RGB}{243,207,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.25,103.68) circle (  2.50);
\definecolor{drawColor}{RGB}{144,136,78}
\definecolor{fillColor}{RGB}{144,136,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.88, 38.30) circle (  2.50);
\definecolor{drawColor}{RGB}{240,234,136}
\definecolor{fillColor}{RGB}{240,234,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.02, 78.96) circle (  2.50);
\definecolor{drawColor}{RGB}{128,119,69}
\definecolor{fillColor}{RGB}{128,119,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.57, 36.58) circle (  2.50);
\definecolor{drawColor}{RGB}{250,239,139}
\definecolor{fillColor}{RGB}{250,239,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.78, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.60, 29.66) circle (  2.50);
\definecolor{drawColor}{RGB}{250,239,139}
\definecolor{fillColor}{RGB}{250,239,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.78, 50.54) circle (  2.50);
\definecolor{drawColor}{RGB}{128,119,69}
\definecolor{fillColor}{RGB}{128,119,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.21, 69.62) circle (  2.50);
\definecolor{drawColor}{RGB}{170,162,94}
\definecolor{fillColor}{RGB}{170,162,94}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.38, 56.23) circle (  2.50);
\definecolor{drawColor}{RGB}{220,214,124}
\definecolor{fillColor}{RGB}{220,214,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.56, 44.14) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,137}
\definecolor{fillColor}{RGB}{250,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.93, 39.24) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.98, 88.50) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.60, 44.37) circle (  2.50);
\definecolor{drawColor}{RGB}{144,136,78}
\definecolor{fillColor}{RGB}{144,136,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.96, 50.50) circle (  2.50);
\definecolor{drawColor}{RGB}{129,120,69}
\definecolor{fillColor}{RGB}{129,120,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.75, 35.08) circle (  2.50);
\definecolor{drawColor}{RGB}{237,185,113}
\definecolor{fillColor}{RGB}{237,185,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.23, 27.40) circle (  2.50);
\definecolor{drawColor}{RGB}{132,124,71}
\definecolor{fillColor}{RGB}{132,124,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.80, 65.13) circle (  2.50);
\definecolor{drawColor}{RGB}{147,139,80}
\definecolor{fillColor}{RGB}{147,139,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.92, 79.95) circle (  2.50);
\definecolor{drawColor}{RGB}{248,227,133}
\definecolor{fillColor}{RGB}{248,227,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.42, 73.71) circle (  2.50);
\definecolor{drawColor}{RGB}{136,127,73}
\definecolor{fillColor}{RGB}{136,127,73}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.50, 78.81) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.70, 27.46) circle (  2.50);
\definecolor{drawColor}{RGB}{151,142,82}
\definecolor{fillColor}{RGB}{151,142,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.47, 66.61) circle (  2.50);
\definecolor{drawColor}{RGB}{149,140,81}
\definecolor{fillColor}{RGB}{149,140,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.43, 42.50) circle (  2.50);
\definecolor{drawColor}{RGB}{241,198,119}
\definecolor{fillColor}{RGB}{241,198,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.53, 25.90) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.43, 97.93) circle (  2.50);
\definecolor{drawColor}{RGB}{235,229,133}
\definecolor{fillColor}{RGB}{235,229,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.48, 94.35) circle (  2.50);
\definecolor{drawColor}{RGB}{214,207,120}
\definecolor{fillColor}{RGB}{214,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.15, 36.66) circle (  2.50);
\definecolor{drawColor}{RGB}{140,132,76}
\definecolor{fillColor}{RGB}{140,132,76}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.81, 84.68) circle (  2.50);
\definecolor{drawColor}{RGB}{151,142,82}
\definecolor{fillColor}{RGB}{151,142,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.33, 86.61) circle (  2.50);
\definecolor{drawColor}{RGB}{236,181,111}
\definecolor{fillColor}{RGB}{236,181,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.24, 34.54) circle (  2.50);
\definecolor{drawColor}{RGB}{134,125,72}
\definecolor{fillColor}{RGB}{134,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.84, 73.85) circle (  2.50);
\definecolor{drawColor}{RGB}{248,229,134}
\definecolor{fillColor}{RGB}{248,229,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.74, 55.96) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.96, 34.03) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.95, 77.78) circle (  2.50);
\definecolor{drawColor}{RGB}{231,166,104}
\definecolor{fillColor}{RGB}{231,166,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.69, 97.76) circle (  2.50);
\definecolor{drawColor}{RGB}{239,193,117}
\definecolor{fillColor}{RGB}{239,193,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.72,104.76) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.10, 94.95) circle (  2.50);
\definecolor{drawColor}{RGB}{246,218,129}
\definecolor{fillColor}{RGB}{246,218,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.31, 93.05) circle (  2.50);
\definecolor{drawColor}{RGB}{227,221,128}
\definecolor{fillColor}{RGB}{227,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.75, 56.29) circle (  2.50);
\definecolor{drawColor}{RGB}{134,125,72}
\definecolor{fillColor}{RGB}{134,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.44, 74.32) circle (  2.50);
\definecolor{drawColor}{RGB}{124,115,66}
\definecolor{fillColor}{RGB}{124,115,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.11, 74.23) circle (  2.50);
\definecolor{drawColor}{RGB}{143,135,78}
\definecolor{fillColor}{RGB}{143,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.08, 70.87) circle (  2.50);
\definecolor{drawColor}{RGB}{184,176,102}
\definecolor{fillColor}{RGB}{184,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.83, 26.39) circle (  2.50);
\definecolor{drawColor}{RGB}{151,143,82}
\definecolor{fillColor}{RGB}{151,143,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.75, 54.71) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.58, 94.51) circle (  2.50);
\definecolor{drawColor}{RGB}{216,210,122}
\definecolor{fillColor}{RGB}{216,210,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.62, 37.96) circle (  2.50);
\definecolor{drawColor}{RGB}{227,221,128}
\definecolor{fillColor}{RGB}{227,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.57, 71.98) circle (  2.50);
\definecolor{drawColor}{RGB}{240,235,136}
\definecolor{fillColor}{RGB}{240,235,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.25, 80.51) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,64}
\definecolor{fillColor}{RGB}{121,112,64}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.52, 79.82) circle (  2.50);
\definecolor{drawColor}{RGB}{237,232,134}
\definecolor{fillColor}{RGB}{237,232,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.27, 71.04) circle (  2.50);
\definecolor{drawColor}{RGB}{241,236,137}
\definecolor{fillColor}{RGB}{241,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.93, 99.57) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.68, 67.42) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,117}
\definecolor{fillColor}{RGB}{239,192,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.21, 95.46) circle (  2.50);
\definecolor{drawColor}{RGB}{238,232,134}
\definecolor{fillColor}{RGB}{238,232,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.87, 77.37) circle (  2.50);
\definecolor{drawColor}{RGB}{166,158,91}
\definecolor{fillColor}{RGB}{166,158,91}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.24, 37.35) circle (  2.50);
\definecolor{drawColor}{RGB}{218,212,123}
\definecolor{fillColor}{RGB}{218,212,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.78, 35.01) circle (  2.50);
\definecolor{drawColor}{RGB}{121,113,65}
\definecolor{fillColor}{RGB}{121,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.64, 79.60) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.45, 72.40) circle (  2.50);
\definecolor{drawColor}{RGB}{154,146,84}
\definecolor{fillColor}{RGB}{154,146,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.94, 28.95) circle (  2.50);
\definecolor{drawColor}{RGB}{228,156,100}
\definecolor{fillColor}{RGB}{228,156,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.23,100.62) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.79,103.87) circle (  2.50);
\definecolor{drawColor}{RGB}{144,135,78}
\definecolor{fillColor}{RGB}{144,135,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.99, 40.66) circle (  2.50);
\definecolor{drawColor}{RGB}{139,131,75}
\definecolor{fillColor}{RGB}{139,131,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.59, 35.13) circle (  2.50);
\definecolor{drawColor}{RGB}{239,192,116}
\definecolor{fillColor}{RGB}{239,192,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.84, 29.67) circle (  2.50);
\definecolor{drawColor}{RGB}{232,170,106}
\definecolor{fillColor}{RGB}{232,170,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.44, 33.40) circle (  2.50);
\definecolor{drawColor}{RGB}{252,245,142}
\definecolor{fillColor}{RGB}{252,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.16, 77.83) circle (  2.50);
\definecolor{drawColor}{RGB}{207,201,116}
\definecolor{fillColor}{RGB}{207,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.60, 48.49) circle (  2.50);
\definecolor{drawColor}{RGB}{158,150,86}
\definecolor{fillColor}{RGB}{158,150,86}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.82, 65.82) circle (  2.50);
\definecolor{drawColor}{RGB}{196,190,110}
\definecolor{fillColor}{RGB}{196,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.63, 87.48) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.10, 70.04) circle (  2.50);
\definecolor{drawColor}{RGB}{231,226,131}
\definecolor{fillColor}{RGB}{231,226,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.93, 35.50) circle (  2.50);
\definecolor{drawColor}{RGB}{234,229,132}
\definecolor{fillColor}{RGB}{234,229,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.06, 44.19) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,107}
\definecolor{fillColor}{RGB}{191,184,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.70, 64.22) circle (  2.50);
\definecolor{drawColor}{RGB}{244,212,126}
\definecolor{fillColor}{RGB}{244,212,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.99, 47.94) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.73, 52.66) circle (  2.50);
\definecolor{drawColor}{RGB}{138,130,75}
\definecolor{fillColor}{RGB}{138,130,75}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.11, 30.31) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.76, 43.14) circle (  2.50);
\definecolor{drawColor}{RGB}{121,113,65}
\definecolor{fillColor}{RGB}{121,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.97, 53.75) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.33, 74.62) circle (  2.50);
\definecolor{drawColor}{RGB}{123,114,66}
\definecolor{fillColor}{RGB}{123,114,66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.03, 67.88) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,97}
\definecolor{fillColor}{RGB}{174,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.11, 72.44) circle (  2.50);
\definecolor{drawColor}{RGB}{134,125,72}
\definecolor{fillColor}{RGB}{134,125,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.27, 54.38) circle (  2.50);
\definecolor{drawColor}{RGB}{162,154,89}
\definecolor{fillColor}{RGB}{162,154,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.03, 69.34) circle (  2.50);
\definecolor{drawColor}{RGB}{240,196,118}
\definecolor{fillColor}{RGB}{240,196,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.48, 39.72) circle (  2.50);
\definecolor{drawColor}{RGB}{244,210,125}
\definecolor{fillColor}{RGB}{244,210,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.88, 93.20) circle (  2.50);
\definecolor{drawColor}{RGB}{121,112,65}
\definecolor{fillColor}{RGB}{121,112,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.18, 92.63) circle (  2.50);
\definecolor{drawColor}{RGB}{128,120,69}
\definecolor{fillColor}{RGB}{128,120,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.71, 78.54) circle (  2.50);
\definecolor{drawColor}{RGB}{122,113,65}
\definecolor{fillColor}{RGB}{122,113,65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.64, 71.88) circle (  2.50);
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 2pt off 2pt ,line join=round] (244.42, 62.26) --
	(244.43, 64.71) --
	(244.65, 65.75) --
	(244.91, 66.54) --
	(245.19, 67.20) --
	(245.47, 67.79) --
	(245.77, 68.31) --
	(246.08, 68.80) --
	(246.39, 69.24) --
	(246.70, 69.65) --
	(247.02, 70.04) --
	(247.34, 70.40) --
	(247.66, 70.75) --
	(247.99, 71.08) --
	(248.32, 71.39) --
	(248.65, 71.69) --
	(248.99, 71.97) --
	(249.32, 72.24) --
	(249.66, 72.50) --
	(250.00, 72.75) --
	(250.34, 72.99) --
	(250.68, 73.22) --
	(251.02, 73.44) --
	(251.36, 73.65) --
	(251.71, 73.86) --
	(252.06, 74.05) --
	(252.40, 74.24) --
	(252.75, 74.42) --
	(253.10, 74.60) --
	(253.45, 74.77) --
	(253.80, 74.93) --
	(254.16, 75.08) --
	(254.51, 75.23) --
	(254.86, 75.38) --
	(255.22, 75.51) --
	(255.57, 75.64) --
	(255.93, 75.77) --
	(256.29, 75.89) --
	(256.65, 76.01) --
	(257.01, 76.12) --
	(257.37, 76.22) --
	(257.73, 76.32) --
	(258.09, 76.41) --
	(258.45, 76.50) --
	(258.81, 76.59) --
	(259.18, 76.67) --
	(259.54, 76.74) --
	(259.91, 76.81) --
	(260.27, 76.87) --
	(260.64, 76.93) --
	(261.01, 76.99) --
	(261.38, 77.04) --
	(261.74, 77.08) --
	(262.11, 77.12) --
	(262.48, 77.16) --
	(262.86, 77.19) --
	(263.23, 77.21) --
	(263.60, 77.23) --
	(263.97, 77.24) --
	(264.35, 77.25) --
	(264.72, 77.26) --
	(265.10, 77.26) --
	(265.47, 77.25) --
	(265.85, 77.24) --
	(266.23, 77.22) --
	(266.61, 77.20) --
	(266.99, 77.17) --
	(267.37, 77.14) --
	(267.75, 77.10) --
	(268.13, 77.05) --
	(268.52, 77.00) --
	(268.90, 76.94) --
	(269.28, 76.87) --
	(269.67, 76.80) --
	(270.06, 76.72) --
	(270.45, 76.63) --
	(270.84, 76.54) --
	(271.23, 76.43) --
	(271.62, 76.32) --
	(272.01, 76.20) --
	(272.41, 76.07) --
	(272.80, 75.93) --
	(273.20, 75.78) --
	(273.60, 75.62) --
	(274.00, 75.44) --
	(274.41, 75.25) --
	(274.81, 75.05) --
	(275.22, 74.83) --
	(275.63, 74.60) --
	(276.04, 74.34) --
	(276.46, 74.06) --
	(276.88, 73.76) --
	(277.31, 73.42) --
	(277.74, 73.05) --
	(278.17, 72.63) --
	(278.62, 72.16) --
	(279.08, 71.60) --
	(279.55, 70.92) --
	(280.07, 70.00) --
	(280.79, 67.65) --
	(280.79, 67.65) --
	(280.78, 65.19) --
	(280.56, 64.16) --
	(280.30, 63.37) --
	(280.02, 62.70) --
	(279.73, 62.12) --
	(279.43, 61.59) --
	(279.13, 61.11) --
	(278.82, 60.67) --
	(278.51, 60.26) --
	(278.19, 59.87) --
	(277.87, 59.50) --
	(277.54, 59.16) --
	(277.22, 58.83) --
	(276.89, 58.52) --
	(276.55, 58.22) --
	(276.22, 57.94) --
	(275.89, 57.67) --
	(275.55, 57.41) --
	(275.21, 57.16) --
	(274.87, 56.92) --
	(274.53, 56.69) --
	(274.19, 56.47) --
	(273.84, 56.26) --
	(273.50, 56.05) --
	(273.15, 55.85) --
	(272.80, 55.67) --
	(272.45, 55.48) --
	(272.10, 55.31) --
	(271.75, 55.14) --
	(271.40, 54.98) --
	(271.05, 54.82) --
	(270.70, 54.68) --
	(270.34, 54.53) --
	(269.99, 54.39) --
	(269.63, 54.26) --
	(269.27, 54.14) --
	(268.92, 54.02) --
	(268.56, 53.90) --
	(268.20, 53.79) --
	(267.84, 53.69) --
	(267.48, 53.59) --
	(267.12, 53.49) --
	(266.75, 53.40) --
	(266.39, 53.32) --
	(266.03, 53.24) --
	(265.66, 53.17) --
	(265.30, 53.10) --
	(264.93, 53.03) --
	(264.57, 52.97) --
	(264.20, 52.92) --
	(263.83, 52.87) --
	(263.46, 52.83) --
	(263.09, 52.79) --
	(262.72, 52.75) --
	(262.35, 52.72) --
	(261.98, 52.70) --
	(261.61, 52.68) --
	(261.23, 52.66) --
	(260.86, 52.65) --
	(260.48, 52.65) --
	(260.11, 52.65) --
	(259.73, 52.66) --
	(259.35, 52.67) --
	(258.98, 52.68) --
	(258.60, 52.71) --
	(258.22, 52.74) --
	(257.84, 52.77) --
	(257.46, 52.81) --
	(257.07, 52.86) --
	(256.69, 52.91) --
	(256.31, 52.97) --
	(255.92, 53.03) --
	(255.53, 53.11) --
	(255.15, 53.19) --
	(254.76, 53.27) --
	(254.37, 53.37) --
	(253.98, 53.47) --
	(253.59, 53.58) --
	(253.19, 53.71) --
	(252.80, 53.84) --
	(252.40, 53.98) --
	(252.00, 54.13) --
	(251.60, 54.29) --
	(251.20, 54.47) --
	(250.80, 54.65) --
	(250.39, 54.86) --
	(249.99, 55.07) --
	(249.58, 55.31) --
	(249.16, 55.57) --
	(248.75, 55.85) --
	(248.33, 56.15) --
	(247.90, 56.48) --
	(247.47, 56.86) --
	(247.03, 57.27) --
	(246.59, 57.75) --
	(246.13, 58.31) --
	(245.65, 58.99) --
	(245.14, 59.91) --
	(244.42, 62.26);
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,draw opacity=0.40,line width= 0.7pt,dash pattern=on 1pt off 1pt ,line join=round] (242.85, 64.95) --
	(243.25, 68.90) --
	(243.65, 70.51) --
	(244.05, 71.72) --
	(244.45, 72.73) --
	(244.85, 73.60) --
	(245.25, 74.38) --
	(245.65, 75.08) --
	(246.04, 75.72) --
	(246.44, 76.31) --
	(246.84, 76.86) --
	(247.24, 77.37) --
	(247.64, 77.85) --
	(248.04, 78.29) --
	(248.44, 78.72) --
	(248.84, 79.12) --
	(249.24, 79.49) --
	(249.64, 79.85) --
	(250.03, 80.19) --
	(250.43, 80.51) --
	(250.83, 80.81) --
	(251.23, 81.10) --
	(251.63, 81.38) --
	(252.03, 81.64) --
	(252.43, 81.88) --
	(252.83, 82.12) --
	(253.23, 82.34) --
	(253.63, 82.55) --
	(254.02, 82.74) --
	(254.42, 82.93) --
	(254.82, 83.11) --
	(255.22, 83.27) --
	(255.62, 83.43) --
	(256.02, 83.57) --
	(256.42, 83.71) --
	(256.82, 83.84) --
	(257.22, 83.96) --
	(257.62, 84.06) --
	(258.01, 84.16) --
	(258.41, 84.25) --
	(258.81, 84.34) --
	(259.21, 84.41) --
	(259.61, 84.48) --
	(260.01, 84.53) --
	(260.41, 84.58) --
	(260.81, 84.62) --
	(261.21, 84.65) --
	(261.61, 84.68) --
	(262.00, 84.69) --
	(262.40, 84.70) --
	(262.80, 84.70) --
	(263.20, 84.69) --
	(263.60, 84.68) --
	(264.00, 84.65) --
	(264.40, 84.62) --
	(264.80, 84.58) --
	(265.20, 84.53) --
	(265.60, 84.48) --
	(265.99, 84.41) --
	(266.39, 84.34) --
	(266.79, 84.25) --
	(267.19, 84.16) --
	(267.59, 84.06) --
	(267.99, 83.96) --
	(268.39, 83.84) --
	(268.79, 83.71) --
	(269.19, 83.57) --
	(269.59, 83.43) --
	(269.98, 83.27) --
	(270.38, 83.11) --
	(270.78, 82.93) --
	(271.18, 82.74) --
	(271.58, 82.55) --
	(271.98, 82.34) --
	(272.38, 82.12) --
	(272.78, 81.88) --
	(273.18, 81.64) --
	(273.58, 81.38) --
	(273.97, 81.10) --
	(274.37, 80.81) --
	(274.77, 80.51) --
	(275.17, 80.19) --
	(275.57, 79.85) --
	(275.97, 79.49) --
	(276.37, 79.12) --
	(276.77, 78.72) --
	(277.17, 78.29) --
	(277.57, 77.85) --
	(277.96, 77.37) --
	(278.36, 76.86) --
	(278.76, 76.31) --
	(279.16, 75.72) --
	(279.56, 75.08) --
	(279.96, 74.38) --
	(280.36, 73.60) --
	(280.76, 72.73) --
	(281.16, 71.72) --
	(281.56, 70.51) --
	(281.95, 68.90) --
	(282.35, 64.95) --
	(282.35, 64.95) --
	(281.95, 61.00) --
	(281.56, 59.40) --
	(281.16, 58.18) --
	(280.76, 57.18) --
	(280.36, 56.30) --
	(279.96, 55.53) --
	(279.56, 54.83) --
	(279.16, 54.19) --
	(278.76, 53.60) --
	(278.36, 53.05) --
	(277.96, 52.54) --
	(277.57, 52.06) --
	(277.17, 51.61) --
	(276.77, 51.19) --
	(276.37, 50.79) --
	(275.97, 50.41) --
	(275.57, 50.06) --
	(275.17, 49.72) --
	(274.77, 49.40) --
	(274.37, 49.09) --
	(273.97, 48.81) --
	(273.58, 48.53) --
	(273.18, 48.27) --
	(272.78, 48.03) --
	(272.38, 47.79) --
	(271.98, 47.57) --
	(271.58, 47.36) --
	(271.18, 47.16) --
	(270.78, 46.98) --
	(270.38, 46.80) --
	(269.98, 46.63) --
	(269.59, 46.48) --
	(269.19, 46.33) --
	(268.79, 46.20) --
	(268.39, 46.07) --
	(267.99, 45.95) --
	(267.59, 45.84) --
	(267.19, 45.74) --
	(266.79, 45.65) --
	(266.39, 45.57) --
	(265.99, 45.50) --
	(265.60, 45.43) --
	(265.20, 45.37) --
	(264.80, 45.33) --
	(264.40, 45.28) --
	(264.00, 45.25) --
	(263.60, 45.23) --
	(263.20, 45.21) --
	(262.80, 45.20) --
	(262.40, 45.20) --
	(262.00, 45.21) --
	(261.61, 45.23) --
	(261.21, 45.25) --
	(260.81, 45.28) --
	(260.41, 45.33) --
	(260.01, 45.37) --
	(259.61, 45.43) --
	(259.21, 45.50) --
	(258.81, 45.57) --
	(258.41, 45.65) --
	(258.01, 45.74) --
	(257.62, 45.84) --
	(257.22, 45.95) --
	(256.82, 46.07) --
	(256.42, 46.20) --
	(256.02, 46.33) --
	(255.62, 46.48) --
	(255.22, 46.63) --
	(254.82, 46.80) --
	(254.42, 46.98) --
	(254.02, 47.16) --
	(253.63, 47.36) --
	(253.23, 47.57) --
	(252.83, 47.79) --
	(252.43, 48.03) --
	(252.03, 48.27) --
	(251.63, 48.53) --
	(251.23, 48.81) --
	(250.83, 49.09) --
	(250.43, 49.40) --
	(250.03, 49.72) --
	(249.64, 50.06) --
	(249.24, 50.41) --
	(248.84, 50.79) --
	(248.44, 51.19) --
	(248.04, 51.61) --
	(247.64, 52.06) --
	(247.24, 52.54) --
	(246.84, 53.05) --
	(246.44, 53.60) --
	(246.04, 54.19) --
	(245.65, 54.83) --
	(245.25, 55.53) --
	(244.85, 56.30) --
	(244.45, 57.18) --
	(244.05, 58.18) --
	(243.65, 59.40) --
	(243.25, 61.00) --
	(242.85, 64.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (218.26, 20.61) rectangle (306.95,109.30);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.45, 20.61) rectangle (400.14,109.30);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.45, 24.64) --
	(400.14, 24.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.45, 64.95) --
	(400.14, 64.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] (311.45,105.27) --
	(400.14,105.27);

\path[draw=drawColor,line width= 0.5pt,line join=round] (315.48, 20.61) --
	(315.48,109.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (355.80, 20.61) --
	(355.80,109.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.11, 20.61) --
	(396.11,109.30);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.01, 65.13) circle (  2.50);
\definecolor{drawColor}{RGB}{172,165,95}
\definecolor{fillColor}{RGB}{172,165,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.94, 63.68) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.95, 64.62) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.03, 59.98) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.64, 64.34) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.05, 61.81) circle (  2.50);
\definecolor{drawColor}{RGB}{174,166,96}
\definecolor{fillColor}{RGB}{174,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.88, 65.30) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.66, 68.21) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.29, 66.65) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.40, 63.17) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.55, 75.10) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.66, 69.25) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.96, 69.16) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,97}
\definecolor{fillColor}{RGB}{176,169,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.06, 69.19) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.45, 59.70) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.15, 69.29) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.59, 68.83) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.02, 60.42) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.34, 62.63) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.80, 63.31) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.08, 56.73) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.05, 61.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.15, 64.63) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.27, 71.20) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.75, 68.52) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.36, 59.97) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.96, 73.02) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.36, 65.97) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.25, 65.92) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.61, 70.06) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,97}
\definecolor{fillColor}{RGB}{176,169,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.45, 59.58) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.23, 72.58) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.98, 55.82) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.98, 55.57) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.21, 77.63) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.67, 73.84) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.05, 66.01) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,97}
\definecolor{fillColor}{RGB}{174,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.37, 58.74) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.25, 75.75) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.20, 68.88) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.36, 72.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.55, 51.82) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.18, 72.47) circle (  2.50);
\definecolor{drawColor}{RGB}{181,173,100}
\definecolor{fillColor}{RGB}{181,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.83, 65.45) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.54, 80.25) circle (  2.50);
\definecolor{drawColor}{RGB}{182,174,101}
\definecolor{fillColor}{RGB}{182,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.82, 76.67) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.70, 69.96) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.76, 75.03) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.47, 78.79) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.40, 68.98) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.26, 58.75) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.43, 67.75) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.42, 73.24) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,97}
\definecolor{fillColor}{RGB}{176,169,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.74, 61.66) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.24, 76.65) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,111}
\definecolor{fillColor}{RGB}{198,191,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.92, 53.45) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.41, 70.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.38, 66.70) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,99}
\definecolor{fillColor}{RGB}{178,170,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.80, 57.63) circle (  2.50);
\definecolor{drawColor}{RGB}{182,174,101}
\definecolor{fillColor}{RGB}{182,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.89, 49.87) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.95, 77.97) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.85, 79.14) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.58, 62.30) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.78, 81.85) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.10, 74.01) circle (  2.50);
\definecolor{drawColor}{RGB}{186,178,103}
\definecolor{fillColor}{RGB}{186,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.97, 71.12) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.18, 51.74) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,100}
\definecolor{fillColor}{RGB}{181,174,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.29, 51.14) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.64, 76.07) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.05, 70.36) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.80, 57.68) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.46, 72.36) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.41, 69.94) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.96, 62.26) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.68, 79.89) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.60, 66.33) circle (  2.50);
\definecolor{drawColor}{RGB}{211,204,118}
\definecolor{fillColor}{RGB}{211,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.03, 47.70) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.41, 76.98) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.45, 68.44) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.39, 59.81) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.02, 61.31) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.51, 75.05) circle (  2.50);
\definecolor{drawColor}{RGB}{199,192,111}
\definecolor{fillColor}{RGB}{199,192,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.35, 35.10) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,97}
\definecolor{fillColor}{RGB}{176,169,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.45, 57.12) circle (  2.50);
\definecolor{drawColor}{RGB}{173,165,96}
\definecolor{fillColor}{RGB}{173,165,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.72, 59.80) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.82, 54.85) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.64, 67.94) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,100}
\definecolor{fillColor}{RGB}{181,174,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.07, 64.30) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.32, 59.87) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.82, 66.85) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.84, 58.88) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.84, 62.20) circle (  2.50);
\definecolor{drawColor}{RGB}{174,166,96}
\definecolor{fillColor}{RGB}{174,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.43, 54.53) circle (  2.50);
\definecolor{drawColor}{RGB}{233,227,132}
\definecolor{fillColor}{RGB}{233,227,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.50, 41.71) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.83, 61.91) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.35, 61.30) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.10, 74.24) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,100}
\definecolor{fillColor}{RGB}{179,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.21, 73.78) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.40, 85.12) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.92, 57.43) circle (  2.50);
\definecolor{drawColor}{RGB}{188,180,104}
\definecolor{fillColor}{RGB}{188,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.97, 52.43) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.03, 57.33) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.12, 58.45) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.89, 53.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.47, 65.59) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.94, 63.82) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.92, 57.06) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.14, 66.49) circle (  2.50);
\definecolor{drawColor}{RGB}{180,172,100}
\definecolor{fillColor}{RGB}{180,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.59, 54.90) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.96, 61.66) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.31, 55.49) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,107}
\definecolor{fillColor}{RGB}{193,186,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.30, 74.52) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.45, 45.76) circle (  2.50);
\definecolor{drawColor}{RGB}{201,195,113}
\definecolor{fillColor}{RGB}{201,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.56, 53.04) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.52, 70.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.56, 84.65) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,103}
\definecolor{fillColor}{RGB}{184,177,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.01, 51.16) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,104}
\definecolor{fillColor}{RGB}{188,181,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.47, 44.79) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.30, 44.08) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.54, 89.61) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.23, 57.58) circle (  2.50);
\definecolor{drawColor}{RGB}{214,207,120}
\definecolor{fillColor}{RGB}{214,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.35, 33.85) circle (  2.50);
\definecolor{drawColor}{RGB}{211,205,119}
\definecolor{fillColor}{RGB}{211,205,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.91, 47.68) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.97, 66.56) circle (  2.50);
\definecolor{drawColor}{RGB}{208,201,116}
\definecolor{fillColor}{RGB}{208,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.57, 43.55) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.41, 48.44) circle (  2.50);
\definecolor{drawColor}{RGB}{194,188,109}
\definecolor{fillColor}{RGB}{194,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.77, 75.23) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,100}
\definecolor{fillColor}{RGB}{181,174,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.51, 59.79) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,99}
\definecolor{fillColor}{RGB}{178,170,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.82, 71.26) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.68, 72.16) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.99, 59.59) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.96, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,100}
\definecolor{fillColor}{RGB}{181,174,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.74, 77.90) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.76, 52.49) circle (  2.50);
\definecolor{drawColor}{RGB}{208,201,116}
\definecolor{fillColor}{RGB}{208,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.44, 46.44) circle (  2.50);
\definecolor{drawColor}{RGB}{245,240,139}
\definecolor{fillColor}{RGB}{245,240,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.15,102.62) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.90, 52.89) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.48, 64.13) circle (  2.50);
\definecolor{drawColor}{RGB}{221,215,124}
\definecolor{fillColor}{RGB}{221,215,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.59, 84.92) circle (  2.50);
\definecolor{drawColor}{RGB}{186,178,103}
\definecolor{fillColor}{RGB}{186,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.89, 48.70) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.78, 64.74) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.85, 56.71) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,99}
\definecolor{fillColor}{RGB}{178,170,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.00, 64.05) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.67, 60.81) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.50, 81.90) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.90, 32.82) circle (  2.50);
\definecolor{drawColor}{RGB}{203,196,114}
\definecolor{fillColor}{RGB}{203,196,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.55, 82.49) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.16, 66.75) circle (  2.50);
\definecolor{drawColor}{RGB}{214,208,120}
\definecolor{fillColor}{RGB}{214,208,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.79, 47.08) circle (  2.50);
\definecolor{drawColor}{RGB}{183,175,101}
\definecolor{fillColor}{RGB}{183,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.87, 72.33) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.58, 58.29) circle (  2.50);
\definecolor{drawColor}{RGB}{171,164,95}
\definecolor{fillColor}{RGB}{171,164,95}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.76, 76.94) circle (  2.50);
\definecolor{drawColor}{RGB}{182,174,101}
\definecolor{fillColor}{RGB}{182,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.33, 59.23) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.10, 46.14) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.43, 60.56) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.23, 58.62) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.11, 68.05) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.43, 79.19) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.61, 79.72) circle (  2.50);
\definecolor{drawColor}{RGB}{210,204,118}
\definecolor{fillColor}{RGB}{210,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.51, 30.74) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.21, 78.99) circle (  2.50);
\definecolor{drawColor}{RGB}{211,204,118}
\definecolor{fillColor}{RGB}{211,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.51, 43.46) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.31, 50.64) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.41, 58.29) circle (  2.50);
\definecolor{drawColor}{RGB}{209,202,117}
\definecolor{fillColor}{RGB}{209,202,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.34, 41.38) circle (  2.50);
\definecolor{drawColor}{RGB}{231,225,131}
\definecolor{fillColor}{RGB}{231,225,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.38, 36.69) circle (  2.50);
\definecolor{drawColor}{RGB}{210,204,118}
\definecolor{fillColor}{RGB}{210,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.79, 50.17) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,107}
\definecolor{fillColor}{RGB}{191,184,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.31, 49.97) circle (  2.50);
\definecolor{drawColor}{RGB}{239,234,135}
\definecolor{fillColor}{RGB}{239,234,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.95, 40.54) circle (  2.50);
\definecolor{drawColor}{RGB}{181,173,100}
\definecolor{fillColor}{RGB}{181,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.91, 43.67) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.35, 95.93) circle (  2.50);
\definecolor{drawColor}{RGB}{211,204,118}
\definecolor{fillColor}{RGB}{211,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.27, 46.83) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.30, 56.06) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.09, 61.32) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.22, 77.56) circle (  2.50);
\definecolor{drawColor}{RGB}{181,173,100}
\definecolor{fillColor}{RGB}{181,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.59, 73.00) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.48, 72.08) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.27, 49.65) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,104}
\definecolor{fillColor}{RGB}{188,181,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.83, 87.17) circle (  2.50);
\definecolor{drawColor}{RGB}{198,192,111}
\definecolor{fillColor}{RGB}{198,192,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.69, 35.49) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.62, 67.81) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.41, 64.02) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.56, 77.41) circle (  2.50);
\definecolor{drawColor}{RGB}{214,207,120}
\definecolor{fillColor}{RGB}{214,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.55, 85.61) circle (  2.50);
\definecolor{drawColor}{RGB}{218,212,123}
\definecolor{fillColor}{RGB}{218,212,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.86, 30.70) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.14, 59.73) circle (  2.50);
\definecolor{drawColor}{RGB}{187,179,104}
\definecolor{fillColor}{RGB}{187,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.55, 85.31) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.24, 74.06) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.71, 35.42) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.73, 48.56) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.05, 68.46) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,104}
\definecolor{fillColor}{RGB}{188,181,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.31, 60.16) circle (  2.50);
\definecolor{drawColor}{RGB}{196,190,110}
\definecolor{fillColor}{RGB}{196,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.60, 37.93) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.32, 70.93) circle (  2.50);
\definecolor{drawColor}{RGB}{190,182,106}
\definecolor{fillColor}{RGB}{190,182,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.68, 87.93) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.58, 71.82) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.32, 66.18) circle (  2.50);
\definecolor{drawColor}{RGB}{209,203,117}
\definecolor{fillColor}{RGB}{209,203,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.30, 78.02) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,106}
\definecolor{fillColor}{RGB}{189,182,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.51, 31.20) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.53, 81.63) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,104}
\definecolor{fillColor}{RGB}{188,181,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.90, 94.77) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.47, 64.98) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.88, 67.97) circle (  2.50);
\definecolor{drawColor}{RGB}{197,191,110}
\definecolor{fillColor}{RGB}{197,191,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.55, 61.73) circle (  2.50);
\definecolor{drawColor}{RGB}{231,225,130}
\definecolor{fillColor}{RGB}{231,225,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.45, 86.71) circle (  2.50);
\definecolor{drawColor}{RGB}{181,173,100}
\definecolor{fillColor}{RGB}{181,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.04, 54.59) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.10, 81.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.55, 49.09) circle (  2.50);
\definecolor{drawColor}{RGB}{211,204,118}
\definecolor{fillColor}{RGB}{211,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.52, 49.93) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.36, 77.05) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.24, 62.67) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.94, 71.27) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.79, 64.28) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.85, 70.56) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.68, 52.90) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.47, 58.43) circle (  2.50);
\definecolor{drawColor}{RGB}{181,173,100}
\definecolor{fillColor}{RGB}{181,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.12, 45.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.75, 70.57) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.10, 44.19) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.21, 63.76) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.21, 73.14) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,100}
\definecolor{fillColor}{RGB}{181,174,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.59, 61.03) circle (  2.50);
\definecolor{drawColor}{RGB}{205,198,115}
\definecolor{fillColor}{RGB}{205,198,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.75, 31.36) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.89, 79.18) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.96, 51.48) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.23, 55.66) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.71, 71.46) circle (  2.50);
\definecolor{drawColor}{RGB}{222,216,125}
\definecolor{fillColor}{RGB}{222,216,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.23, 31.37) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.33, 72.84) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,107}
\definecolor{fillColor}{RGB}{193,186,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.02, 67.90) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.47, 46.88) circle (  2.50);
\definecolor{drawColor}{RGB}{222,216,125}
\definecolor{fillColor}{RGB}{222,216,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.29, 40.05) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.37, 70.99) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.52, 59.31) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.82, 73.14) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.87, 91.21) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.55, 54.21) circle (  2.50);
\definecolor{drawColor}{RGB}{231,225,130}
\definecolor{fillColor}{RGB}{231,225,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.48, 35.72) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.99, 61.89) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.85, 78.04) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.86, 65.83) circle (  2.50);
\definecolor{drawColor}{RGB}{251,242,140}
\definecolor{fillColor}{RGB}{251,242,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.10, 25.59) circle (  2.50);
\definecolor{drawColor}{RGB}{205,198,115}
\definecolor{fillColor}{RGB}{205,198,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.66, 87.28) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.68, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.82, 58.39) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.92, 53.66) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.43, 72.16) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.98, 53.65) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.64, 80.25) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.26, 58.33) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.91, 41.47) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08, 49.91) circle (  2.50);
\definecolor{drawColor}{RGB}{196,189,109}
\definecolor{fillColor}{RGB}{196,189,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.11, 85.17) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.79, 73.58) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.76, 71.77) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.77, 74.13) circle (  2.50);
\definecolor{drawColor}{RGB}{183,175,101}
\definecolor{fillColor}{RGB}{183,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.34, 65.30) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.60, 63.79) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.36, 54.71) circle (  2.50);
\definecolor{drawColor}{RGB}{174,166,96}
\definecolor{fillColor}{RGB}{174,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.42, 65.47) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.90, 63.69) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,105}
\definecolor{fillColor}{RGB}{188,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.49, 69.96) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.70, 69.31) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.94, 58.14) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.22, 92.99) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.42, 61.71) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.47, 57.70) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.79, 88.83) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.97, 64.55) circle (  2.50);
\definecolor{drawColor}{RGB}{238,233,135}
\definecolor{fillColor}{RGB}{238,233,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.09, 86.67) circle (  2.50);
\definecolor{drawColor}{RGB}{180,172,100}
\definecolor{fillColor}{RGB}{180,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.87, 67.74) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.04, 70.46) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,100}
\definecolor{fillColor}{RGB}{179,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.54, 52.82) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.32, 50.18) circle (  2.50);
\definecolor{drawColor}{RGB}{211,205,119}
\definecolor{fillColor}{RGB}{211,205,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.45, 50.19) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.32, 75.83) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.15, 84.81) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,97}
\definecolor{fillColor}{RGB}{176,169,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.87, 61.59) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.49, 51.80) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.54, 76.08) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.53, 46.36) circle (  2.50);
\definecolor{drawColor}{RGB}{237,231,134}
\definecolor{fillColor}{RGB}{237,231,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.27, 25.41) circle (  2.50);
\definecolor{drawColor}{RGB}{212,206,119}
\definecolor{fillColor}{RGB}{212,206,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.50, 29.95) circle (  2.50);
\definecolor{drawColor}{RGB}{185,177,103}
\definecolor{fillColor}{RGB}{185,177,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.37, 90.22) circle (  2.50);
\definecolor{drawColor}{RGB}{229,224,129}
\definecolor{fillColor}{RGB}{229,224,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.08, 88.15) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.36, 38.88) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.46, 51.61) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.99, 61.39) circle (  2.50);
\definecolor{drawColor}{RGB}{240,235,136}
\definecolor{fillColor}{RGB}{240,235,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.55, 37.30) circle (  2.50);
\definecolor{drawColor}{RGB}{195,189,109}
\definecolor{fillColor}{RGB}{195,189,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.58, 95.55) circle (  2.50);
\definecolor{drawColor}{RGB}{212,206,119}
\definecolor{fillColor}{RGB}{212,206,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.85, 26.02) circle (  2.50);
\definecolor{drawColor}{RGB}{211,204,118}
\definecolor{fillColor}{RGB}{211,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.87, 99.99) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,100}
\definecolor{fillColor}{RGB}{181,174,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.78, 69.81) circle (  2.50);
\definecolor{drawColor}{RGB}{249,244,141}
\definecolor{fillColor}{RGB}{249,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.46, 25.37) circle (  2.50);
\definecolor{drawColor}{RGB}{198,192,111}
\definecolor{fillColor}{RGB}{198,192,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.05, 38.08) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.59, 92.03) circle (  2.50);
\definecolor{drawColor}{RGB}{237,232,134}
\definecolor{fillColor}{RGB}{237,232,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.11, 97.21) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.33, 64.84) circle (  2.50);
\definecolor{drawColor}{RGB}{213,207,120}
\definecolor{fillColor}{RGB}{213,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.51, 97.47) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.58, 66.33) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.24, 90.91) circle (  2.50);
\definecolor{drawColor}{RGB}{214,208,120}
\definecolor{fillColor}{RGB}{214,208,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.01, 35.01) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,107}
\definecolor{fillColor}{RGB}{193,186,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.05, 45.46) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,99}
\definecolor{fillColor}{RGB}{178,170,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.51, 53.30) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,143}
\definecolor{fillColor}{RGB}{252,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.98, 97.44) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.66, 52.68) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.94, 89.40) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.98, 52.54) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.77, 44.31) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,111}
\definecolor{fillColor}{RGB}{198,191,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.84, 43.62) circle (  2.50);
\definecolor{drawColor}{RGB}{207,201,116}
\definecolor{fillColor}{RGB}{207,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.28, 86.60) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,107}
\definecolor{fillColor}{RGB}{191,184,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.17, 45.87) circle (  2.50);
\definecolor{drawColor}{RGB}{212,205,119}
\definecolor{fillColor}{RGB}{212,205,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.98, 82.52) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.15, 64.04) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.17, 73.07) circle (  2.50);
\definecolor{drawColor}{RGB}{214,207,120}
\definecolor{fillColor}{RGB}{214,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.16, 98.81) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.31, 67.52) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.08, 51.56) circle (  2.50);
\definecolor{drawColor}{RGB}{241,236,136}
\definecolor{fillColor}{RGB}{241,236,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.54, 89.92) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.24, 80.92) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.05, 68.68) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.53, 61.19) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.06, 63.41) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.61, 72.80) circle (  2.50);
\definecolor{drawColor}{RGB}{247,225,132}
\definecolor{fillColor}{RGB}{247,225,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.55, 25.01) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.72, 70.39) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.46, 62.83) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.21, 38.49) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.73, 54.29) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,103}
\definecolor{fillColor}{RGB}{184,177,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.44, 68.87) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.49, 60.47) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.62, 81.27) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.95, 58.21) circle (  2.50);
\definecolor{drawColor}{RGB}{245,240,139}
\definecolor{fillColor}{RGB}{245,240,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.07, 99.60) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,110}
\definecolor{fillColor}{RGB}{198,191,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.06, 59.52) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,97}
\definecolor{fillColor}{RGB}{176,169,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.85, 53.99) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.98, 62.11) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.10, 76.05) circle (  2.50);
\definecolor{drawColor}{RGB}{228,222,128}
\definecolor{fillColor}{RGB}{228,222,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.93, 89.81) circle (  2.50);
\definecolor{drawColor}{RGB}{180,172,100}
\definecolor{fillColor}{RGB}{180,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.25, 45.82) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.25, 71.40) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.34, 49.17) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.72, 57.38) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.90, 59.49) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.67, 39.29) circle (  2.50);
\definecolor{drawColor}{RGB}{224,219,126}
\definecolor{fillColor}{RGB}{224,219,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.34, 90.18) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.32, 69.91) circle (  2.50);
\definecolor{drawColor}{RGB}{230,224,130}
\definecolor{fillColor}{RGB}{230,224,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.98, 91.73) circle (  2.50);
\definecolor{drawColor}{RGB}{207,201,116}
\definecolor{fillColor}{RGB}{207,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.04, 50.93) circle (  2.50);
\definecolor{drawColor}{RGB}{174,166,96}
\definecolor{fillColor}{RGB}{174,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.66, 54.83) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,99}
\definecolor{fillColor}{RGB}{178,170,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.77, 89.85) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.48, 74.78) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,97}
\definecolor{fillColor}{RGB}{176,169,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.05, 78.86) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.32, 56.12) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.41,100.24) circle (  2.50);
\definecolor{drawColor}{RGB}{224,218,126}
\definecolor{fillColor}{RGB}{224,218,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.96, 89.66) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.98, 44.94) circle (  2.50);
\definecolor{drawColor}{RGB}{182,174,101}
\definecolor{fillColor}{RGB}{182,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.18, 61.93) circle (  2.50);
\definecolor{drawColor}{RGB}{251,240,140}
\definecolor{fillColor}{RGB}{251,240,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.18, 30.29) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,104}
\definecolor{fillColor}{RGB}{188,181,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.27, 72.07) circle (  2.50);
\definecolor{drawColor}{RGB}{208,201,117}
\definecolor{fillColor}{RGB}{208,201,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.98, 33.46) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.71, 35.72) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,104}
\definecolor{fillColor}{RGB}{188,181,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.74, 54.44) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.05, 78.35) circle (  2.50);
\definecolor{drawColor}{RGB}{207,200,116}
\definecolor{fillColor}{RGB}{207,200,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.59, 81.54) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.55, 88.04) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,105}
\definecolor{fillColor}{RGB}{188,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.89, 51.59) circle (  2.50);
\definecolor{drawColor}{RGB}{197,191,110}
\definecolor{fillColor}{RGB}{197,191,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.92, 42.09) circle (  2.50);
\definecolor{drawColor}{RGB}{180,172,100}
\definecolor{fillColor}{RGB}{180,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.87, 64.71) circle (  2.50);
\definecolor{drawColor}{RGB}{220,214,124}
\definecolor{fillColor}{RGB}{220,214,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.85, 83.16) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.00, 58.55) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.63, 61.06) circle (  2.50);
\definecolor{drawColor}{RGB}{184,176,102}
\definecolor{fillColor}{RGB}{184,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.08, 62.86) circle (  2.50);
\definecolor{drawColor}{RGB}{208,202,117}
\definecolor{fillColor}{RGB}{208,202,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.16, 34.91) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.89, 71.51) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.96, 58.18) circle (  2.50);
\definecolor{drawColor}{RGB}{183,175,101}
\definecolor{fillColor}{RGB}{183,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.21, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{210,204,118}
\definecolor{fillColor}{RGB}{210,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.78, 35.90) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.65, 85.28) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.93, 48.37) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.58, 40.62) circle (  2.50);
\definecolor{drawColor}{RGB}{214,208,120}
\definecolor{fillColor}{RGB}{214,208,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.26, 84.11) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.32, 44.81) circle (  2.50);
\definecolor{drawColor}{RGB}{205,198,115}
\definecolor{fillColor}{RGB}{205,198,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.81, 78.53) circle (  2.50);
\definecolor{drawColor}{RGB}{241,236,137}
\definecolor{fillColor}{RGB}{241,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.68,102.34) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.41, 50.68) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.83, 46.84) circle (  2.50);
\definecolor{drawColor}{RGB}{180,172,100}
\definecolor{fillColor}{RGB}{180,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.49, 53.54) circle (  2.50);
\definecolor{drawColor}{RGB}{196,189,109}
\definecolor{fillColor}{RGB}{196,189,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.04, 39.44) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.97, 46.74) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.58, 72.70) circle (  2.50);
\definecolor{drawColor}{RGB}{226,220,127}
\definecolor{fillColor}{RGB}{226,220,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.99, 93.15) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.56, 50.15) circle (  2.50);
\definecolor{drawColor}{RGB}{203,196,113}
\definecolor{fillColor}{RGB}{203,196,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.62, 90.69) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.42, 94.81) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.96, 98.36) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.10, 75.06) circle (  2.50);
\definecolor{drawColor}{RGB}{199,193,111}
\definecolor{fillColor}{RGB}{199,193,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.89, 85.05) circle (  2.50);
\definecolor{drawColor}{RGB}{182,174,101}
\definecolor{fillColor}{RGB}{182,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.04, 39.15) circle (  2.50);
\definecolor{drawColor}{RGB}{208,201,116}
\definecolor{fillColor}{RGB}{208,201,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.13, 37.94) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.52, 50.96) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.91, 76.50) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.62, 82.82) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.36, 70.47) circle (  2.50);
\definecolor{drawColor}{RGB}{201,195,113}
\definecolor{fillColor}{RGB}{201,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.32, 79.68) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,99}
\definecolor{fillColor}{RGB}{178,170,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.69, 54.84) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.58, 67.34) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.02, 40.33) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.97, 51.80) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.50, 62.85) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.20, 44.45) circle (  2.50);
\definecolor{drawColor}{RGB}{221,215,124}
\definecolor{fillColor}{RGB}{221,215,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.89, 91.67) circle (  2.50);
\definecolor{drawColor}{RGB}{185,177,103}
\definecolor{fillColor}{RGB}{185,177,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.24, 96.83) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.83, 51.54) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.80, 88.96) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.98, 54.25) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.23, 71.23) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.08, 73.49) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.44, 37.23) circle (  2.50);
\definecolor{drawColor}{RGB}{208,202,117}
\definecolor{fillColor}{RGB}{208,202,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.56, 30.01) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.58, 72.26) circle (  2.50);
\definecolor{drawColor}{RGB}{235,229,133}
\definecolor{fillColor}{RGB}{235,229,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.25, 37.71) circle (  2.50);
\definecolor{drawColor}{RGB}{215,209,121}
\definecolor{fillColor}{RGB}{215,209,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.76, 99.05) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.91, 59.18) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.61, 37.00) circle (  2.50);
\definecolor{drawColor}{RGB}{210,204,118}
\definecolor{fillColor}{RGB}{210,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.17, 87.70) circle (  2.50);
\definecolor{drawColor}{RGB}{241,235,136}
\definecolor{fillColor}{RGB}{241,235,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.69, 96.46) circle (  2.50);
\definecolor{drawColor}{RGB}{214,208,120}
\definecolor{fillColor}{RGB}{214,208,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.66, 39.05) circle (  2.50);
\definecolor{drawColor}{RGB}{181,173,100}
\definecolor{fillColor}{RGB}{181,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.13, 64.12) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.64, 67.56) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.78, 34.20) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.53, 60.93) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.80, 34.43) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.15, 73.55) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.15, 59.99) circle (  2.50);
\definecolor{drawColor}{RGB}{183,175,101}
\definecolor{fillColor}{RGB}{183,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.42, 75.21) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.74, 73.93) circle (  2.50);
\definecolor{drawColor}{RGB}{203,196,114}
\definecolor{fillColor}{RGB}{203,196,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.52, 46.56) circle (  2.50);
\definecolor{drawColor}{RGB}{196,189,109}
\definecolor{fillColor}{RGB}{196,189,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.61, 51.74) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.67, 55.88) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.40, 93.13) circle (  2.50);
\definecolor{drawColor}{RGB}{212,206,119}
\definecolor{fillColor}{RGB}{212,206,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.75, 84.32) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,111}
\definecolor{fillColor}{RGB}{198,191,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.23, 91.80) circle (  2.50);
\definecolor{drawColor}{RGB}{183,175,101}
\definecolor{fillColor}{RGB}{183,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.70, 65.67) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.72, 57.90) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.17, 56.38) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.30, 43.62) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.53, 65.26) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.96, 50.61) circle (  2.50);
\definecolor{drawColor}{RGB}{230,224,130}
\definecolor{fillColor}{RGB}{230,224,130}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.54, 95.86) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.57, 62.95) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.44, 29.73) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.72, 59.36) circle (  2.50);
\definecolor{drawColor}{RGB}{184,176,102}
\definecolor{fillColor}{RGB}{184,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.46, 56.52) circle (  2.50);
\definecolor{drawColor}{RGB}{229,223,129}
\definecolor{fillColor}{RGB}{229,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.47, 99.09) circle (  2.50);
\definecolor{drawColor}{RGB}{209,203,117}
\definecolor{fillColor}{RGB}{209,203,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.74, 54.73) circle (  2.50);
\definecolor{drawColor}{RGB}{215,209,121}
\definecolor{fillColor}{RGB}{215,209,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.96, 39.79) circle (  2.50);
\definecolor{drawColor}{RGB}{174,166,96}
\definecolor{fillColor}{RGB}{174,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.55, 60.54) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,138}
\definecolor{fillColor}{RGB}{250,236,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.32, 27.75) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.69, 48.06) circle (  2.50);
\definecolor{drawColor}{RGB}{233,227,131}
\definecolor{fillColor}{RGB}{233,227,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.97, 32.41) circle (  2.50);
\definecolor{drawColor}{RGB}{213,207,120}
\definecolor{fillColor}{RGB}{213,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.15, 34.95) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.41, 45.77) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.35, 63.03) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.99, 98.59) circle (  2.50);
\definecolor{drawColor}{RGB}{207,200,116}
\definecolor{fillColor}{RGB}{207,200,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.50, 34.14) circle (  2.50);
\definecolor{drawColor}{RGB}{237,232,134}
\definecolor{fillColor}{RGB}{237,232,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.93, 88.00) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.82, 54.86) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.54, 91.76) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.66, 78.90) circle (  2.50);
\definecolor{drawColor}{RGB}{174,166,96}
\definecolor{fillColor}{RGB}{174,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.02, 69.36) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.08, 54.78) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.97, 45.96) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.90, 68.40) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.13, 60.55) circle (  2.50);
\definecolor{drawColor}{RGB}{229,223,129}
\definecolor{fillColor}{RGB}{229,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (348.23, 99.29) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.26, 78.90) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.88, 53.80) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.11, 64.39) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.43, 75.93) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.93, 52.73) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.15, 52.29) circle (  2.50);
\definecolor{drawColor}{RGB}{174,166,96}
\definecolor{fillColor}{RGB}{174,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.14, 62.87) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.66, 40.93) circle (  2.50);
\definecolor{drawColor}{RGB}{252,246,143}
\definecolor{fillColor}{RGB}{252,246,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.32, 27.09) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.44, 77.84) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.09, 74.32) circle (  2.50);
\definecolor{drawColor}{RGB}{216,210,121}
\definecolor{fillColor}{RGB}{216,210,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.49, 47.17) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.37, 63.22) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.51, 65.05) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.67, 65.66) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.85, 72.44) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.19, 51.26) circle (  2.50);
\definecolor{drawColor}{RGB}{201,195,113}
\definecolor{fillColor}{RGB}{201,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.19, 82.69) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.90, 47.67) circle (  2.50);
\definecolor{drawColor}{RGB}{173,165,96}
\definecolor{fillColor}{RGB}{173,165,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.04, 51.73) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,99}
\definecolor{fillColor}{RGB}{178,170,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.56, 46.37) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.02, 77.89) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,105}
\definecolor{fillColor}{RGB}{188,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.70, 72.01) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.37, 75.16) circle (  2.50);
\definecolor{drawColor}{RGB}{183,175,101}
\definecolor{fillColor}{RGB}{183,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.75, 30.43) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.75, 50.24) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.15, 73.64) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.99, 67.70) circle (  2.50);
\definecolor{drawColor}{RGB}{199,193,111}
\definecolor{fillColor}{RGB}{199,193,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.41, 29.49) circle (  2.50);
\definecolor{drawColor}{RGB}{251,242,141}
\definecolor{fillColor}{RGB}{251,242,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.27, 94.99) circle (  2.50);
\definecolor{drawColor}{RGB}{237,232,134}
\definecolor{fillColor}{RGB}{237,232,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.02, 87.30) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.69, 85.12) circle (  2.50);
\definecolor{drawColor}{RGB}{217,210,122}
\definecolor{fillColor}{RGB}{217,210,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.40, 99.05) circle (  2.50);
\definecolor{drawColor}{RGB}{218,211,122}
\definecolor{fillColor}{RGB}{218,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.41, 30.91) circle (  2.50);
\definecolor{drawColor}{RGB}{239,233,135}
\definecolor{fillColor}{RGB}{239,233,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.66, 28.77) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.38, 52.59) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.35, 51.84) circle (  2.50);
\definecolor{drawColor}{RGB}{215,208,121}
\definecolor{fillColor}{RGB}{215,208,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.52, 38.07) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.56, 73.03) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.17, 88.44) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.14, 40.06) circle (  2.50);
\definecolor{drawColor}{RGB}{229,223,129}
\definecolor{fillColor}{RGB}{229,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.79,100.77) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.64, 65.04) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.18, 35.70) circle (  2.50);
\definecolor{drawColor}{RGB}{205,198,115}
\definecolor{fillColor}{RGB}{205,198,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.71,101.45) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.85, 71.47) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.80, 60.45) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.45, 47.97) circle (  2.50);
\definecolor{drawColor}{RGB}{227,221,128}
\definecolor{fillColor}{RGB}{227,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.66, 91.03) circle (  2.50);
\definecolor{drawColor}{RGB}{225,220,127}
\definecolor{fillColor}{RGB}{225,220,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.58, 35.09) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.69, 43.56) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.41, 77.64) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.08, 61.54) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.65, 91.14) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,106}
\definecolor{fillColor}{RGB}{189,182,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.54, 57.64) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.06, 96.91) circle (  2.50);
\definecolor{drawColor}{RGB}{203,196,114}
\definecolor{fillColor}{RGB}{203,196,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.05, 50.55) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.89, 87.53) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,97}
\definecolor{fillColor}{RGB}{176,169,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.43, 56.21) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.48, 86.49) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.33, 83.37) circle (  2.50);
\definecolor{drawColor}{RGB}{195,189,109}
\definecolor{fillColor}{RGB}{195,189,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.43, 86.58) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.99, 89.70) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.30, 42.40) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.84, 69.47) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,97}
\definecolor{fillColor}{RGB}{176,169,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.24, 83.96) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,105}
\definecolor{fillColor}{RGB}{188,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.78, 88.95) circle (  2.50);
\definecolor{drawColor}{RGB}{222,216,125}
\definecolor{fillColor}{RGB}{222,216,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.24, 86.39) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.20, 74.18) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.69, 44.76) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.22, 68.52) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.41, 75.39) circle (  2.50);
\definecolor{drawColor}{RGB}{217,210,122}
\definecolor{fillColor}{RGB}{217,210,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.80, 27.67) circle (  2.50);
\definecolor{drawColor}{RGB}{227,221,128}
\definecolor{fillColor}{RGB}{227,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.83, 24.73) circle (  2.50);
\definecolor{drawColor}{RGB}{205,198,115}
\definecolor{fillColor}{RGB}{205,198,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.78, 71.99) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.39, 98.57) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.77, 79.54) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.82, 71.79) circle (  2.50);
\definecolor{drawColor}{RGB}{181,173,100}
\definecolor{fillColor}{RGB}{181,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.79, 76.44) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.48, 57.99) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.88, 49.48) circle (  2.50);
\definecolor{drawColor}{RGB}{203,197,114}
\definecolor{fillColor}{RGB}{203,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.77, 39.78) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.14, 91.87) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,100}
\definecolor{fillColor}{RGB}{181,174,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.11, 73.68) circle (  2.50);
\definecolor{drawColor}{RGB}{216,210,121}
\definecolor{fillColor}{RGB}{216,210,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.89, 53.62) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,138}
\definecolor{fillColor}{RGB}{250,236,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.39, 31.58) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.35, 56.89) circle (  2.50);
\definecolor{drawColor}{RGB}{199,192,111}
\definecolor{fillColor}{RGB}{199,192,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.78, 61.63) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.05, 80.35) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.85, 61.48) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.91, 46.88) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.81, 56.65) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.94, 73.67) circle (  2.50);
\definecolor{drawColor}{RGB}{209,203,117}
\definecolor{fillColor}{RGB}{209,203,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.90, 79.50) circle (  2.50);
\definecolor{drawColor}{RGB}{203,197,114}
\definecolor{fillColor}{RGB}{203,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.62, 96.51) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,107}
\definecolor{fillColor}{RGB}{193,186,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.66, 48.31) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.14, 52.30) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.77, 58.79) circle (  2.50);
\definecolor{drawColor}{RGB}{181,173,100}
\definecolor{fillColor}{RGB}{181,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.38, 81.80) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.46, 65.85) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.18, 72.08) circle (  2.50);
\definecolor{drawColor}{RGB}{210,203,118}
\definecolor{fillColor}{RGB}{210,203,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.72, 37.64) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.58, 61.29) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.11, 61.46) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.32, 51.58) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.09, 52.45) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.11, 43.13) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.24, 31.72) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.69, 38.95) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.58, 61.37) circle (  2.50);
\definecolor{drawColor}{RGB}{217,211,122}
\definecolor{fillColor}{RGB}{217,211,122}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.66, 50.89) circle (  2.50);
\definecolor{drawColor}{RGB}{186,178,103}
\definecolor{fillColor}{RGB}{186,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.66, 65.30) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.70, 64.94) circle (  2.50);
\definecolor{drawColor}{RGB}{243,238,138}
\definecolor{fillColor}{RGB}{243,238,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.14, 97.61) circle (  2.50);
\definecolor{drawColor}{RGB}{199,192,111}
\definecolor{fillColor}{RGB}{199,192,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.16, 29.28) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.82, 39.44) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.16, 58.26) circle (  2.50);
\definecolor{drawColor}{RGB}{216,209,121}
\definecolor{fillColor}{RGB}{216,209,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.16, 76.23) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.69, 33.14) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.29, 49.14) circle (  2.50);
\definecolor{drawColor}{RGB}{197,191,110}
\definecolor{fillColor}{RGB}{197,191,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.52, 51.91) circle (  2.50);
\definecolor{drawColor}{RGB}{199,193,111}
\definecolor{fillColor}{RGB}{199,193,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.24, 37.08) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.05, 66.42) circle (  2.50);
\definecolor{drawColor}{RGB}{212,206,119}
\definecolor{fillColor}{RGB}{212,206,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.48, 88.02) circle (  2.50);
\definecolor{drawColor}{RGB}{180,172,100}
\definecolor{fillColor}{RGB}{180,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.68, 68.59) circle (  2.50);
\definecolor{drawColor}{RGB}{196,189,109}
\definecolor{fillColor}{RGB}{196,189,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.47, 93.87) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.85, 35.92) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.71, 69.02) circle (  2.50);
\definecolor{drawColor}{RGB}{238,233,135}
\definecolor{fillColor}{RGB}{238,233,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.34, 30.25) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.82, 86.65) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.38, 38.53) circle (  2.50);
\definecolor{drawColor}{RGB}{251,242,141}
\definecolor{fillColor}{RGB}{251,242,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.29, 31.38) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.11, 54.19) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.55, 25.15) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.27, 76.45) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.41, 65.76) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.53, 82.92) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.84, 70.30) circle (  2.50);
\definecolor{drawColor}{RGB}{201,194,112}
\definecolor{fillColor}{RGB}{201,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.02, 89.84) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.73, 84.30) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.55, 39.63) circle (  2.50);
\definecolor{drawColor}{RGB}{211,204,118}
\definecolor{fillColor}{RGB}{211,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.53, 80.77) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.36, 87.72) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.65, 67.05) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,105}
\definecolor{fillColor}{RGB}{188,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.56, 83.84) circle (  2.50);
\definecolor{drawColor}{RGB}{232,226,131}
\definecolor{fillColor}{RGB}{232,226,131}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.39, 85.19) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,97}
\definecolor{fillColor}{RGB}{174,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.68, 67.91) circle (  2.50);
\definecolor{drawColor}{RGB}{212,206,119}
\definecolor{fillColor}{RGB}{212,206,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.25, 42.84) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,107}
\definecolor{fillColor}{RGB}{191,184,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.04, 38.81) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.31, 37.64) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,107}
\definecolor{fillColor}{RGB}{193,186,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.80, 86.19) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.15, 53.46) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.55, 95.59) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,137}
\definecolor{fillColor}{RGB}{249,234,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.42,104.57) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.99, 85.14) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.24, 72.75) circle (  2.50);
\definecolor{drawColor}{RGB}{221,215,124}
\definecolor{fillColor}{RGB}{221,215,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.11,103.17) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.15, 58.31) circle (  2.50);
\definecolor{drawColor}{RGB}{207,200,116}
\definecolor{fillColor}{RGB}{207,200,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.40,102.81) circle (  2.50);
\definecolor{drawColor}{RGB}{237,231,134}
\definecolor{fillColor}{RGB}{237,231,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.98, 31.56) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.65, 65.15) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.89, 67.95) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.21, 63.78) circle (  2.50);
\definecolor{drawColor}{RGB}{200,194,112}
\definecolor{fillColor}{RGB}{200,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.86, 37.81) circle (  2.50);
\definecolor{drawColor}{RGB}{239,233,135}
\definecolor{fillColor}{RGB}{239,233,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.59, 28.89) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.66,103.30) circle (  2.50);
\definecolor{drawColor}{RGB}{204,198,114}
\definecolor{fillColor}{RGB}{204,198,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.56, 82.64) circle (  2.50);
\definecolor{drawColor}{RGB}{180,172,100}
\definecolor{fillColor}{RGB}{180,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.56, 85.33) circle (  2.50);
\definecolor{drawColor}{RGB}{235,229,133}
\definecolor{fillColor}{RGB}{235,229,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.55, 29.93) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.00, 71.92) circle (  2.50);
\definecolor{drawColor}{RGB}{249,233,136}
\definecolor{fillColor}{RGB}{249,233,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.88, 27.62) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.05, 59.73) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.29, 65.85) circle (  2.50);
\definecolor{drawColor}{RGB}{199,192,111}
\definecolor{fillColor}{RGB}{199,192,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.30,103.51) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.63, 55.26) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.37, 81.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.43, 67.90) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.57, 83.01) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.52, 83.12) circle (  2.50);
\definecolor{drawColor}{RGB}{227,221,128}
\definecolor{fillColor}{RGB}{227,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.87,105.01) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.47, 77.68) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.18, 86.99) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.69, 96.46) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.36, 73.31) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.12, 85.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.67, 63.37) circle (  2.50);
\definecolor{drawColor}{RGB}{245,240,139}
\definecolor{fillColor}{RGB}{245,240,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.67, 38.42) circle (  2.50);
\definecolor{drawColor}{RGB}{195,189,109}
\definecolor{fillColor}{RGB}{195,189,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.89, 60.21) circle (  2.50);
\definecolor{drawColor}{RGB}{202,195,113}
\definecolor{fillColor}{RGB}{202,195,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.96, 93.98) circle (  2.50);
\definecolor{drawColor}{RGB}{181,173,100}
\definecolor{fillColor}{RGB}{181,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.18, 71.98) circle (  2.50);
\definecolor{drawColor}{RGB}{198,191,111}
\definecolor{fillColor}{RGB}{198,191,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.95, 91.40) circle (  2.50);
\definecolor{drawColor}{RGB}{213,206,119}
\definecolor{fillColor}{RGB}{213,206,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.43, 50.77) circle (  2.50);
\definecolor{drawColor}{RGB}{249,234,136}
\definecolor{fillColor}{RGB}{249,234,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.66, 28.64) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.31, 69.64) circle (  2.50);
\definecolor{drawColor}{RGB}{221,215,125}
\definecolor{fillColor}{RGB}{221,215,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.83, 80.65) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.19, 57.14) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.90, 66.44) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.18, 32.81) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.74, 48.06) circle (  2.50);
\definecolor{drawColor}{RGB}{209,202,117}
\definecolor{fillColor}{RGB}{209,202,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.16, 34.61) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.48, 64.44) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.63, 53.14) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.49, 60.28) circle (  2.50);
\definecolor{drawColor}{RGB}{203,196,113}
\definecolor{fillColor}{RGB}{203,196,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.17, 55.53) circle (  2.50);
\definecolor{drawColor}{RGB}{245,240,139}
\definecolor{fillColor}{RGB}{245,240,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.81, 94.00) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.02, 40.42) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.38, 63.36) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.87, 59.41) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.27, 70.26) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.70, 37.57) circle (  2.50);
\definecolor{drawColor}{RGB}{250,245,142}
\definecolor{fillColor}{RGB}{250,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.49, 97.22) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.32, 46.59) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.05, 25.66) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.17, 52.52) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.42, 89.13) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.84, 94.55) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.69, 98.62) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,100}
\definecolor{fillColor}{RGB}{181,174,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.42, 98.73) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.31, 83.77) circle (  2.50);
\definecolor{drawColor}{RGB}{184,176,102}
\definecolor{fillColor}{RGB}{184,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.85, 81.13) circle (  2.50);
\definecolor{drawColor}{RGB}{211,204,118}
\definecolor{fillColor}{RGB}{211,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.42, 53.11) circle (  2.50);
\definecolor{drawColor}{RGB}{185,177,103}
\definecolor{fillColor}{RGB}{185,177,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.74, 60.74) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.89, 72.67) circle (  2.50);
\definecolor{drawColor}{RGB}{250,236,137}
\definecolor{fillColor}{RGB}{250,236,137}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.49, 96.77) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.85, 83.58) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.41, 84.32) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.03, 64.95) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.72, 72.89) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.63, 49.63) circle (  2.50);
\definecolor{drawColor}{RGB}{248,243,141}
\definecolor{fillColor}{RGB}{248,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.08, 89.45) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.94, 87.30) circle (  2.50);
\definecolor{drawColor}{RGB}{239,233,135}
\definecolor{fillColor}{RGB}{239,233,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.89, 27.96) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.78, 78.89) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.98, 40.57) circle (  2.50);
\definecolor{drawColor}{RGB}{220,214,124}
\definecolor{fillColor}{RGB}{220,214,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.45, 42.54) circle (  2.50);
\definecolor{drawColor}{RGB}{239,234,135}
\definecolor{fillColor}{RGB}{239,234,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.59, 28.77) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.28, 44.15) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.13, 76.22) circle (  2.50);
\definecolor{drawColor}{RGB}{213,207,120}
\definecolor{fillColor}{RGB}{213,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.09, 34.68) circle (  2.50);
\definecolor{drawColor}{RGB}{184,177,102}
\definecolor{fillColor}{RGB}{184,177,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.88, 63.11) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.74, 82.44) circle (  2.50);
\definecolor{drawColor}{RGB}{249,244,141}
\definecolor{fillColor}{RGB}{249,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.94, 25.24) circle (  2.50);
\definecolor{drawColor}{RGB}{204,197,114}
\definecolor{fillColor}{RGB}{204,197,114}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.08, 86.57) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.92, 70.79) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,99}
\definecolor{fillColor}{RGB}{179,172,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.91, 55.75) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.10, 63.70) circle (  2.50);
\definecolor{drawColor}{RGB}{226,221,128}
\definecolor{fillColor}{RGB}{226,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.83, 41.14) circle (  2.50);
\definecolor{drawColor}{RGB}{192,186,107}
\definecolor{fillColor}{RGB}{192,186,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.53, 70.06) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.71, 60.39) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.03, 86.38) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,107}
\definecolor{fillColor}{RGB}{191,184,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.96, 59.12) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.42,100.26) circle (  2.50);
\definecolor{drawColor}{RGB}{226,220,127}
\definecolor{fillColor}{RGB}{226,220,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.61,103.91) circle (  2.50);
\definecolor{drawColor}{RGB}{190,183,106}
\definecolor{fillColor}{RGB}{190,183,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.00, 66.89) circle (  2.50);
\definecolor{drawColor}{RGB}{186,178,103}
\definecolor{fillColor}{RGB}{186,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.56, 66.85) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.30, 66.30) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,107}
\definecolor{fillColor}{RGB}{191,184,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.28, 65.55) circle (  2.50);
\definecolor{drawColor}{RGB}{175,167,97}
\definecolor{fillColor}{RGB}{175,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.56, 69.24) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.08, 75.86) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.58, 47.99) circle (  2.50);
\definecolor{drawColor}{RGB}{189,181,105}
\definecolor{fillColor}{RGB}{189,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.45, 62.08) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,99}
\definecolor{fillColor}{RGB}{178,170,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19, 54.76) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.67, 28.23) circle (  2.50);
\definecolor{drawColor}{RGB}{226,220,127}
\definecolor{fillColor}{RGB}{226,220,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.64, 46.49) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.86, 94.17) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.32, 61.33) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.89, 33.16) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,97}
\definecolor{fillColor}{RGB}{174,167,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.56, 50.04) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.13, 73.47) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.49, 76.24) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.17, 37.16) circle (  2.50);
\definecolor{drawColor}{RGB}{206,200,116}
\definecolor{fillColor}{RGB}{206,200,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.57, 97.76) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.93, 55.09) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (316.42, 36.70) circle (  2.50);
\definecolor{drawColor}{RGB}{228,223,129}
\definecolor{fillColor}{RGB}{228,223,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.07, 36.07) circle (  2.50);
\definecolor{drawColor}{RGB}{183,175,101}
\definecolor{fillColor}{RGB}{183,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.72, 53.80) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.41, 84.37) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.45, 70.17) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.71, 67.98) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.72, 53.49) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.15, 52.40) circle (  2.50);
\definecolor{drawColor}{RGB}{173,165,96}
\definecolor{fillColor}{RGB}{173,165,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.80, 50.31) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.77, 89.28) circle (  2.50);
\definecolor{drawColor}{RGB}{189,181,105}
\definecolor{fillColor}{RGB}{189,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.25, 31.03) circle (  2.50);
\definecolor{drawColor}{RGB}{174,166,96}
\definecolor{fillColor}{RGB}{174,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.87, 79.99) circle (  2.50);
\definecolor{drawColor}{RGB}{183,175,101}
\definecolor{fillColor}{RGB}{183,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.85, 51.86) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.45, 41.01) circle (  2.50);
\definecolor{drawColor}{RGB}{212,205,119}
\definecolor{fillColor}{RGB}{212,205,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.11, 98.70) circle (  2.50);
\definecolor{drawColor}{RGB}{220,214,124}
\definecolor{fillColor}{RGB}{220,214,124}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.65, 48.28) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.21, 51.56) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.87,104.19) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.28, 36.06) circle (  2.50);
\definecolor{drawColor}{RGB}{173,166,96}
\definecolor{fillColor}{RGB}{173,166,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.01, 67.66) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.05, 54.77) circle (  2.50);
\definecolor{drawColor}{RGB}{246,240,139}
\definecolor{fillColor}{RGB}{246,240,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.30, 88.89) circle (  2.50);
\definecolor{drawColor}{RGB}{244,239,138}
\definecolor{fillColor}{RGB}{244,239,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.23, 42.62) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.43, 59.40) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.09, 54.01) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.00, 82.67) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.86, 78.10) circle (  2.50);
\definecolor{drawColor}{RGB}{219,213,123}
\definecolor{fillColor}{RGB}{219,213,123}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.03, 34.82) circle (  2.50);
\definecolor{drawColor}{RGB}{224,218,126}
\definecolor{fillColor}{RGB}{224,218,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (380.05, 40.62) circle (  2.50);
\definecolor{drawColor}{RGB}{222,216,125}
\definecolor{fillColor}{RGB}{222,216,125}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.34, 26.61) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.05, 39.05) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.69, 67.84) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.74, 55.54) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.93, 65.00) circle (  2.50);
\definecolor{drawColor}{RGB}{206,200,115}
\definecolor{fillColor}{RGB}{206,200,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.39, 90.96) circle (  2.50);
\definecolor{drawColor}{RGB}{179,171,99}
\definecolor{fillColor}{RGB}{179,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.09, 60.36) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.61, 32.27) circle (  2.50);
\definecolor{drawColor}{RGB}{251,241,140}
\definecolor{fillColor}{RGB}{251,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (386.04, 29.77) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08, 55.31) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.24, 78.21) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.90, 81.93) circle (  2.50);
\definecolor{drawColor}{RGB}{215,208,121}
\definecolor{fillColor}{RGB}{215,208,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.02, 93.63) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.83, 71.22) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.77, 74.28) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.52, 86.01) circle (  2.50);
\definecolor{drawColor}{RGB}{224,218,126}
\definecolor{fillColor}{RGB}{224,218,126}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.76, 29.31) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,107}
\definecolor{fillColor}{RGB}{191,184,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.72,103.86) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.95, 74.14) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.70, 63.55) circle (  2.50);
\definecolor{drawColor}{RGB}{215,209,121}
\definecolor{fillColor}{RGB}{215,209,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.48, 50.26) circle (  2.50);
\definecolor{drawColor}{RGB}{249,244,141}
\definecolor{fillColor}{RGB}{249,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.37, 95.96) circle (  2.50);
\definecolor{drawColor}{RGB}{185,178,103}
\definecolor{fillColor}{RGB}{185,178,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.44, 72.76) circle (  2.50);
\definecolor{drawColor}{RGB}{245,240,139}
\definecolor{fillColor}{RGB}{245,240,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.74, 93.17) circle (  2.50);
\definecolor{drawColor}{RGB}{234,228,132}
\definecolor{fillColor}{RGB}{234,228,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.29,100.99) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.19, 55.18) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,101}
\definecolor{fillColor}{RGB}{181,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.42, 51.89) circle (  2.50);
\definecolor{drawColor}{RGB}{252,247,143}
\definecolor{fillColor}{RGB}{252,247,143}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.62, 35.47) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.96, 50.05) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.39, 42.29) circle (  2.50);
\definecolor{drawColor}{RGB}{185,177,103}
\definecolor{fillColor}{RGB}{185,177,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.61, 33.82) circle (  2.50);
\definecolor{drawColor}{RGB}{235,230,133}
\definecolor{fillColor}{RGB}{235,230,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.45,103.68) circle (  2.50);
\definecolor{drawColor}{RGB}{184,176,102}
\definecolor{fillColor}{RGB}{184,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.07, 38.30) circle (  2.50);
\definecolor{drawColor}{RGB}{201,194,112}
\definecolor{fillColor}{RGB}{201,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.22, 78.96) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,100}
\definecolor{fillColor}{RGB}{179,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.76, 36.58) circle (  2.50);
\definecolor{drawColor}{RGB}{205,198,115}
\definecolor{fillColor}{RGB}{205,198,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.98, 59.27) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.80, 29.66) circle (  2.50);
\definecolor{drawColor}{RGB}{206,200,116}
\definecolor{fillColor}{RGB}{206,200,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.97, 50.54) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.40, 69.62) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.57, 56.23) circle (  2.50);
\definecolor{drawColor}{RGB}{199,192,111}
\definecolor{fillColor}{RGB}{199,192,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.75, 44.14) circle (  2.50);
\definecolor{drawColor}{RGB}{213,207,120}
\definecolor{fillColor}{RGB}{213,207,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.12, 39.24) circle (  2.50);
\definecolor{drawColor}{RGB}{209,203,117}
\definecolor{fillColor}{RGB}{209,203,117}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.17, 88.50) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.79, 44.37) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.15, 50.50) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.95, 35.08) circle (  2.50);
\definecolor{drawColor}{RGB}{250,245,142}
\definecolor{fillColor}{RGB}{250,245,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.42, 27.40) circle (  2.50);
\definecolor{drawColor}{RGB}{178,170,98}
\definecolor{fillColor}{RGB}{178,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.99, 65.13) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.11, 79.95) circle (  2.50);
\definecolor{drawColor}{RGB}{211,205,119}
\definecolor{fillColor}{RGB}{211,205,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.61, 73.71) circle (  2.50);
\definecolor{drawColor}{RGB}{179,172,100}
\definecolor{fillColor}{RGB}{179,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.69, 78.81) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.90, 27.46) circle (  2.50);
\definecolor{drawColor}{RGB}{181,173,100}
\definecolor{fillColor}{RGB}{181,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.66, 66.61) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.63, 42.50) circle (  2.50);
\definecolor{drawColor}{RGB}{244,239,138}
\definecolor{fillColor}{RGB}{244,239,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.72, 25.90) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.63, 97.93) circle (  2.50);
\definecolor{drawColor}{RGB}{206,199,115}
\definecolor{fillColor}{RGB}{206,199,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.67, 94.35) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.34, 36.66) circle (  2.50);
\definecolor{drawColor}{RGB}{182,174,101}
\definecolor{fillColor}{RGB}{182,174,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.00, 84.68) circle (  2.50);
\definecolor{drawColor}{RGB}{183,175,101}
\definecolor{fillColor}{RGB}{183,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.52, 86.61) circle (  2.50);
\definecolor{drawColor}{RGB}{249,244,141}
\definecolor{fillColor}{RGB}{249,244,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.43, 34.54) circle (  2.50);
\definecolor{drawColor}{RGB}{180,173,100}
\definecolor{fillColor}{RGB}{180,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.03, 73.85) circle (  2.50);
\definecolor{drawColor}{RGB}{210,204,118}
\definecolor{fillColor}{RGB}{210,204,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.94, 55.96) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.15, 34.03) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.15, 77.78) circle (  2.50);
\definecolor{drawColor}{RGB}{251,243,141}
\definecolor{fillColor}{RGB}{251,243,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.88, 97.76) circle (  2.50);
\definecolor{drawColor}{RGB}{247,241,140}
\definecolor{fillColor}{RGB}{247,241,140}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (345.91,104.76) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.30, 94.95) circle (  2.50);
\definecolor{drawColor}{RGB}{226,221,128}
\definecolor{fillColor}{RGB}{226,221,128}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.50, 93.05) circle (  2.50);
\definecolor{drawColor}{RGB}{198,192,111}
\definecolor{fillColor}{RGB}{198,192,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (382.94, 56.29) circle (  2.50);
\definecolor{drawColor}{RGB}{180,172,100}
\definecolor{fillColor}{RGB}{180,172,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.63, 74.32) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.31, 74.23) circle (  2.50);
\definecolor{drawColor}{RGB}{177,170,98}
\definecolor{fillColor}{RGB}{177,170,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.28, 70.87) circle (  2.50);
\definecolor{drawColor}{RGB}{198,192,111}
\definecolor{fillColor}{RGB}{198,192,111}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.02, 26.39) circle (  2.50);
\definecolor{drawColor}{RGB}{181,173,100}
\definecolor{fillColor}{RGB}{181,173,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (359.94, 54.71) circle (  2.50);
\definecolor{drawColor}{RGB}{192,185,107}
\definecolor{fillColor}{RGB}{192,185,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.78, 94.51) circle (  2.50);
\definecolor{drawColor}{RGB}{200,193,112}
\definecolor{fillColor}{RGB}{200,193,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.81, 37.96) circle (  2.50);
\definecolor{drawColor}{RGB}{195,188,109}
\definecolor{fillColor}{RGB}{195,188,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.77, 71.98) circle (  2.50);
\definecolor{drawColor}{RGB}{202,196,113}
\definecolor{fillColor}{RGB}{202,196,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.45, 80.51) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.72, 79.82) circle (  2.50);
\definecolor{drawColor}{RGB}{197,190,110}
\definecolor{fillColor}{RGB}{197,190,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.46, 71.04) circle (  2.50);
\definecolor{drawColor}{RGB}{211,205,118}
\definecolor{fillColor}{RGB}{211,205,118}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.12, 99.57) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,104}
\definecolor{fillColor}{RGB}{186,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.87, 67.42) circle (  2.50);
\definecolor{drawColor}{RGB}{241,236,136}
\definecolor{fillColor}{RGB}{241,236,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.40, 95.46) circle (  2.50);
\definecolor{drawColor}{RGB}{201,194,112}
\definecolor{fillColor}{RGB}{201,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.07, 77.37) circle (  2.50);
\definecolor{drawColor}{RGB}{188,180,104}
\definecolor{fillColor}{RGB}{188,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.43, 37.35) circle (  2.50);
\definecolor{drawColor}{RGB}{201,194,112}
\definecolor{fillColor}{RGB}{201,194,112}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.98, 35.01) circle (  2.50);
\definecolor{drawColor}{RGB}{177,169,98}
\definecolor{fillColor}{RGB}{177,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.83, 79.60) circle (  2.50);
\definecolor{drawColor}{RGB}{187,180,104}
\definecolor{fillColor}{RGB}{187,180,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.64, 72.40) circle (  2.50);
\definecolor{drawColor}{RGB}{188,181,104}
\definecolor{fillColor}{RGB}{188,181,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.14, 28.95) circle (  2.50);
\definecolor{drawColor}{RGB}{250,237,138}
\definecolor{fillColor}{RGB}{250,237,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.43,100.62) circle (  2.50);
\definecolor{drawColor}{RGB}{234,229,132}
\definecolor{fillColor}{RGB}{234,229,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.98,103.87) circle (  2.50);
\definecolor{drawColor}{RGB}{182,175,101}
\definecolor{fillColor}{RGB}{182,175,101}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.18, 40.66) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.78, 35.13) circle (  2.50);
\definecolor{drawColor}{RGB}{246,241,139}
\definecolor{fillColor}{RGB}{246,241,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.04, 29.67) circle (  2.50);
\definecolor{drawColor}{RGB}{251,244,142}
\definecolor{fillColor}{RGB}{251,244,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.63, 33.40) circle (  2.50);
\definecolor{drawColor}{RGB}{206,200,115}
\definecolor{fillColor}{RGB}{206,200,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.36, 77.83) circle (  2.50);
\definecolor{drawColor}{RGB}{194,187,108}
\definecolor{fillColor}{RGB}{194,187,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.79, 48.49) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,100}
\definecolor{fillColor}{RGB}{181,174,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.01, 65.82) circle (  2.50);
\definecolor{drawColor}{RGB}{193,186,108}
\definecolor{fillColor}{RGB}{193,186,108}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.82, 87.48) circle (  2.50);
\definecolor{drawColor}{RGB}{189,182,105}
\definecolor{fillColor}{RGB}{189,182,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.29, 70.04) circle (  2.50);
\definecolor{drawColor}{RGB}{207,200,116}
\definecolor{fillColor}{RGB}{207,200,116}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.12, 35.50) circle (  2.50);
\definecolor{drawColor}{RGB}{203,196,113}
\definecolor{fillColor}{RGB}{203,196,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.25, 44.19) circle (  2.50);
\definecolor{drawColor}{RGB}{186,179,103}
\definecolor{fillColor}{RGB}{186,179,103}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.90, 64.22) circle (  2.50);
\definecolor{drawColor}{RGB}{225,219,127}
\definecolor{fillColor}{RGB}{225,219,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.19, 47.94) circle (  2.50);
\definecolor{drawColor}{RGB}{191,184,106}
\definecolor{fillColor}{RGB}{191,184,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.92, 52.66) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.30, 30.31) circle (  2.50);
\definecolor{drawColor}{RGB}{189,181,105}
\definecolor{fillColor}{RGB}{189,181,105}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (350.95, 43.14) circle (  2.50);
\definecolor{drawColor}{RGB}{174,167,96}
\definecolor{fillColor}{RGB}{174,167,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.17, 53.75) circle (  2.50);
\definecolor{drawColor}{RGB}{187,179,104}
\definecolor{fillColor}{RGB}{187,179,104}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.52, 74.62) circle (  2.50);
\definecolor{drawColor}{RGB}{176,169,98}
\definecolor{fillColor}{RGB}{176,169,98}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.22, 67.88) circle (  2.50);
\definecolor{drawColor}{RGB}{183,176,102}
\definecolor{fillColor}{RGB}{183,176,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.30, 72.44) circle (  2.50);
\definecolor{drawColor}{RGB}{178,171,99}
\definecolor{fillColor}{RGB}{178,171,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.47, 54.38) circle (  2.50);
\definecolor{drawColor}{RGB}{181,174,100}
\definecolor{fillColor}{RGB}{181,174,100}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (384.22, 69.34) circle (  2.50);
\definecolor{drawColor}{RGB}{236,230,133}
\definecolor{fillColor}{RGB}{236,230,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (385.67, 39.72) circle (  2.50);
\definecolor{drawColor}{RGB}{228,222,129}
\definecolor{fillColor}{RGB}{228,222,129}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.07, 93.20) circle (  2.50);
\definecolor{drawColor}{RGB}{176,168,97}
\definecolor{fillColor}{RGB}{176,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.38, 92.63) circle (  2.50);
\definecolor{drawColor}{RGB}{175,168,97}
\definecolor{fillColor}{RGB}{175,168,97}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.90, 78.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.83, 71.88) circle (  2.50);
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 3pt off 3pt ,line join=round] (322.35, 60.00) --
	(322.45, 64.00) --
	(322.89, 65.69) --
	(323.39, 67.00) --
	(323.91, 68.09) --
	(324.46, 69.05) --
	(325.02, 69.92) --
	(325.60, 70.71) --
	(326.18, 71.45) --
	(326.77, 72.13) --
	(327.36, 72.77) --
	(327.96, 73.38) --
	(328.57, 73.95) --
	(329.18, 74.50) --
	(329.79, 75.01) --
	(330.41, 75.51) --
	(331.03, 75.98) --
	(331.65, 76.44) --
	(332.28, 76.87) --
	(332.91, 77.29) --
	(333.54, 77.69) --
	(334.17, 78.07) --
	(334.81, 78.44) --
	(335.45, 78.80) --
	(336.09, 79.15) --
	(336.73, 79.48) --
	(337.37, 79.80) --
	(338.02, 80.10) --
	(338.66, 80.40) --
	(339.31, 80.68) --
	(339.96, 80.96) --
	(340.61, 81.22) --
	(341.26, 81.48) --
	(341.92, 81.72) --
	(342.57, 81.96) --
	(343.23, 82.18) --
	(343.89, 82.40) --
	(344.55, 82.61) --
	(345.21, 82.80) --
	(345.87, 82.99) --
	(346.54, 83.18) --
	(347.20, 83.35) --
	(347.87, 83.51) --
	(348.54, 83.67) --
	(349.20, 83.82) --
	(349.87, 83.96) --
	(350.54, 84.09) --
	(351.22, 84.22) --
	(351.89, 84.33) --
	(352.56, 84.44) --
	(353.24, 84.54) --
	(353.92, 84.63) --
	(354.59, 84.72) --
	(355.27, 84.79) --
	(355.95, 84.86) --
	(356.64, 84.92) --
	(357.32, 84.97) --
	(358.00, 85.02) --
	(358.69, 85.05) --
	(359.37, 85.08) --
	(360.06, 85.10) --
	(360.75, 85.11) --
	(361.44, 85.11) --
	(362.13, 85.10) --
	(362.83, 85.09) --
	(363.52, 85.06) --
	(364.22, 85.03) --
	(364.91, 84.98) --
	(365.61, 84.93) --
	(366.31, 84.86) --
	(367.01, 84.79) --
	(367.72, 84.70) --
	(368.42, 84.61) --
	(369.13, 84.50) --
	(369.84, 84.38) --
	(370.55, 84.25) --
	(371.26, 84.11) --
	(371.97, 83.95) --
	(372.69, 83.78) --
	(373.40, 83.60) --
	(374.12, 83.40) --
	(374.85, 83.18) --
	(375.57, 82.94) --
	(376.30, 82.69) --
	(377.03, 82.42) --
	(377.77, 82.12) --
	(378.50, 81.81) --
	(379.24, 81.46) --
	(379.99, 81.09) --
	(380.74, 80.68) --
	(381.50, 80.24) --
	(382.26, 79.76) --
	(383.03, 79.22) --
	(383.81, 78.63) --
	(384.60, 77.97) --
	(385.40, 77.20) --
	(386.22, 76.31) --
	(387.08, 75.21) --
	(387.99, 73.72) --
	(389.24, 69.91) --
	(389.24, 69.91) --
	(389.15, 65.90) --
	(388.71, 64.21) --
	(388.21, 62.91) --
	(387.68, 61.82) --
	(387.13, 60.85) --
	(386.57, 59.99) --
	(386.00, 59.19) --
	(385.42, 58.46) --
	(384.83, 57.78) --
	(384.23, 57.13) --
	(383.63, 56.53) --
	(383.02, 55.96) --
	(382.41, 55.41) --
	(381.80, 54.89) --
	(381.18, 54.40) --
	(380.56, 53.92) --
	(379.94, 53.47) --
	(379.31, 53.04) --
	(378.69, 52.62) --
	(378.05, 52.22) --
	(377.42, 51.83) --
	(376.79, 51.46) --
	(376.15, 51.11) --
	(375.51, 50.76) --
	(374.87, 50.43) --
	(374.22, 50.11) --
	(373.58, 49.80) --
	(372.93, 49.51) --
	(372.28, 49.22) --
	(371.63, 48.95) --
	(370.98, 48.68) --
	(370.33, 48.43) --
	(369.68, 48.19) --
	(369.02, 47.95) --
	(368.36, 47.73) --
	(367.70, 47.51) --
	(367.04, 47.30) --
	(366.38, 47.10) --
	(365.72, 46.91) --
	(365.06, 46.73) --
	(364.39, 46.56) --
	(363.73, 46.39) --
	(363.06, 46.24) --
	(362.39, 46.09) --
	(361.72, 45.95) --
	(361.05, 45.82) --
	(360.38, 45.69) --
	(359.70, 45.58) --
	(359.03, 45.47) --
	(358.35, 45.37) --
	(357.68, 45.28) --
	(357.00, 45.19) --
	(356.32, 45.11) --
	(355.64, 45.05) --
	(354.96, 44.99) --
	(354.28, 44.93) --
	(353.59, 44.89) --
	(352.91, 44.86) --
	(352.22, 44.83) --
	(351.53, 44.81) --
	(350.84, 44.80) --
	(350.15, 44.80) --
	(349.46, 44.81) --
	(348.77, 44.82) --
	(348.07, 44.85) --
	(347.38, 44.88) --
	(346.68, 44.93) --
	(345.98, 44.98) --
	(345.28, 45.04) --
	(344.58, 45.12) --
	(343.88, 45.20) --
	(343.17, 45.30) --
	(342.47, 45.41) --
	(341.76, 45.52) --
	(341.05, 45.66) --
	(340.34, 45.80) --
	(339.62, 45.96) --
	(338.91, 46.13) --
	(338.19, 46.31) --
	(337.47, 46.51) --
	(336.75, 46.73) --
	(336.02, 46.96) --
	(335.29, 47.22) --
	(334.56, 47.49) --
	(333.83, 47.78) --
	(333.09, 48.10) --
	(332.35, 48.45) --
	(331.60, 48.82) --
	(330.85, 49.22) --
	(330.10, 49.67) --
	(329.33, 50.15) --
	(328.57, 50.68) --
	(327.79, 51.27) --
	(327.00, 51.94) --
	(326.19, 52.70) --
	(325.37, 53.60) --
	(324.52, 54.70) --
	(323.61, 56.19) --
	(322.35, 60.00);
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,draw opacity=0.40,line width= 0.7pt,dash pattern=on 1pt off 1pt ,line join=round] (336.05, 64.95) --
	(336.45, 68.90) --
	(336.84, 70.51) --
	(337.24, 71.72) --
	(337.64, 72.73) --
	(338.04, 73.60) --
	(338.44, 74.38) --
	(338.84, 75.08) --
	(339.24, 75.72) --
	(339.64, 76.31) --
	(340.04, 76.86) --
	(340.44, 77.37) --
	(340.83, 77.85) --
	(341.23, 78.29) --
	(341.63, 78.72) --
	(342.03, 79.12) --
	(342.43, 79.49) --
	(342.83, 79.85) --
	(343.23, 80.19) --
	(343.63, 80.51) --
	(344.03, 80.81) --
	(344.43, 81.10) --
	(344.82, 81.38) --
	(345.22, 81.64) --
	(345.62, 81.88) --
	(346.02, 82.12) --
	(346.42, 82.34) --
	(346.82, 82.55) --
	(347.22, 82.74) --
	(347.62, 82.93) --
	(348.02, 83.11) --
	(348.42, 83.27) --
	(348.81, 83.43) --
	(349.21, 83.57) --
	(349.61, 83.71) --
	(350.01, 83.84) --
	(350.41, 83.96) --
	(350.81, 84.06) --
	(351.21, 84.16) --
	(351.61, 84.25) --
	(352.01, 84.34) --
	(352.41, 84.41) --
	(352.80, 84.48) --
	(353.20, 84.53) --
	(353.60, 84.58) --
	(354.00, 84.62) --
	(354.40, 84.65) --
	(354.80, 84.68) --
	(355.20, 84.69) --
	(355.60, 84.70) --
	(356.00, 84.70) --
	(356.40, 84.69) --
	(356.79, 84.68) --
	(357.19, 84.65) --
	(357.59, 84.62) --
	(357.99, 84.58) --
	(358.39, 84.53) --
	(358.79, 84.48) --
	(359.19, 84.41) --
	(359.59, 84.34) --
	(359.99, 84.25) --
	(360.39, 84.16) --
	(360.78, 84.06) --
	(361.18, 83.96) --
	(361.58, 83.84) --
	(361.98, 83.71) --
	(362.38, 83.57) --
	(362.78, 83.43) --
	(363.18, 83.27) --
	(363.58, 83.11) --
	(363.98, 82.93) --
	(364.38, 82.74) --
	(364.77, 82.55) --
	(365.17, 82.34) --
	(365.57, 82.12) --
	(365.97, 81.88) --
	(366.37, 81.64) --
	(366.77, 81.38) --
	(367.17, 81.10) --
	(367.57, 80.81) --
	(367.97, 80.51) --
	(368.37, 80.19) --
	(368.76, 79.85) --
	(369.16, 79.49) --
	(369.56, 79.12) --
	(369.96, 78.72) --
	(370.36, 78.29) --
	(370.76, 77.85) --
	(371.16, 77.37) --
	(371.56, 76.86) --
	(371.96, 76.31) --
	(372.36, 75.72) --
	(372.75, 75.08) --
	(373.15, 74.38) --
	(373.55, 73.60) --
	(373.95, 72.73) --
	(374.35, 71.72) --
	(374.75, 70.51) --
	(375.15, 68.90) --
	(375.55, 64.95) --
	(375.55, 64.95) --
	(375.15, 61.00) --
	(374.75, 59.40) --
	(374.35, 58.18) --
	(373.95, 57.18) --
	(373.55, 56.30) --
	(373.15, 55.53) --
	(372.75, 54.83) --
	(372.36, 54.19) --
	(371.96, 53.60) --
	(371.56, 53.05) --
	(371.16, 52.54) --
	(370.76, 52.06) --
	(370.36, 51.61) --
	(369.96, 51.19) --
	(369.56, 50.79) --
	(369.16, 50.41) --
	(368.76, 50.06) --
	(368.37, 49.72) --
	(367.97, 49.40) --
	(367.57, 49.09) --
	(367.17, 48.81) --
	(366.77, 48.53) --
	(366.37, 48.27) --
	(365.97, 48.03) --
	(365.57, 47.79) --
	(365.17, 47.57) --
	(364.77, 47.36) --
	(364.38, 47.16) --
	(363.98, 46.98) --
	(363.58, 46.80) --
	(363.18, 46.63) --
	(362.78, 46.48) --
	(362.38, 46.33) --
	(361.98, 46.20) --
	(361.58, 46.07) --
	(361.18, 45.95) --
	(360.78, 45.84) --
	(360.39, 45.74) --
	(359.99, 45.65) --
	(359.59, 45.57) --
	(359.19, 45.50) --
	(358.79, 45.43) --
	(358.39, 45.37) --
	(357.99, 45.33) --
	(357.59, 45.28) --
	(357.19, 45.25) --
	(356.79, 45.23) --
	(356.40, 45.21) --
	(356.00, 45.20) --
	(355.60, 45.20) --
	(355.20, 45.21) --
	(354.80, 45.23) --
	(354.40, 45.25) --
	(354.00, 45.28) --
	(353.60, 45.33) --
	(353.20, 45.37) --
	(352.80, 45.43) --
	(352.41, 45.50) --
	(352.01, 45.57) --
	(351.61, 45.65) --
	(351.21, 45.74) --
	(350.81, 45.84) --
	(350.41, 45.95) --
	(350.01, 46.07) --
	(349.61, 46.20) --
	(349.21, 46.33) --
	(348.81, 46.48) --
	(348.42, 46.63) --
	(348.02, 46.80) --
	(347.62, 46.98) --
	(347.22, 47.16) --
	(346.82, 47.36) --
	(346.42, 47.57) --
	(346.02, 47.79) --
	(345.62, 48.03) --
	(345.22, 48.27) --
	(344.82, 48.53) --
	(344.43, 48.81) --
	(344.03, 49.09) --
	(343.63, 49.40) --
	(343.23, 49.72) --
	(342.83, 50.06) --
	(342.43, 50.41) --
	(342.03, 50.79) --
	(341.63, 51.19) --
	(341.23, 51.61) --
	(340.83, 52.06) --
	(340.44, 52.54) --
	(340.04, 53.05) --
	(339.64, 53.60) --
	(339.24, 54.19) --
	(338.84, 54.83) --
	(338.44, 55.53) --
	(338.04, 56.30) --
	(337.64, 57.18) --
	(337.24, 58.18) --
	(336.84, 59.40) --
	(336.45, 61.00) --
	(336.05, 64.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (311.45, 20.61) rectangle (400.14,109.30);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 31.87,109.30) rectangle (120.56,122.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 76.21,113.60) {OLS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (125.06,109.30) rectangle (213.76,122.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (169.41,113.60) {AR($A$) = xPAR($W,Z$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (218.26,109.30) rectangle (306.95,122.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (262.60,113.60) {${PAR}_{\lambda_1}(W$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (311.45,109.30) rectangle (400.14,122.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.80,113.60) {${PAR}_{\lambda_2}(W$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.90, 18.36) --
	( 35.90, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 76.21, 18.36) --
	( 76.21, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (116.53, 18.36) --
	(116.53, 20.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 35.90, 11.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 76.21, 11.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (116.53, 11.60) {5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (129.09, 18.36) --
	(129.09, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (169.41, 18.36) --
	(169.41, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (209.72, 18.36) --
	(209.72, 20.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (129.09, 11.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (169.41, 11.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (209.72, 11.60) {5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (222.29, 18.36) --
	(222.29, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (262.60, 18.36) --
	(262.60, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (302.92, 18.36) --
	(302.92, 20.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (222.29, 11.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (262.60, 11.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (302.92, 11.60) {5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (315.48, 18.36) --
	(315.48, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (355.80, 18.36) --
	(355.80, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (396.11, 18.36) --
	(396.11, 20.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (315.48, 11.60) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (355.80, 11.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (396.11, 11.60) {5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.82, 22.16) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.82, 62.47) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.82,102.79) {5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.62, 24.64) --
	( 31.87, 24.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.62, 64.95) --
	( 31.87, 64.95);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.62,105.27) --
	( 31.87,105.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (216.01,  1.75) {$\nu_1$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 17.82, 64.95) {$\nu_2$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.14, 73.05) rectangle (434.64,118.18);
\end{scope}
\begin{scope}
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (409.14,  73.05) {
	\pgfimage[width= 14.45pt,height= 42.68pt,interpolate=true]{figs/scatter-tikz-ras1}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (427.02, 70.64) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (427.02, 90.93) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (427.02,113.18) {10};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (409.14,121.10) {MSPE};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (409.14, 73.12) -- (412.03, 73.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (409.14, 93.41) -- (412.03, 93.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (409.14,115.66) -- (412.03,115.66);

\path[draw=drawColor,line width= 0.2pt,line join=round] (420.71, 73.12) -- (423.60, 73.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (420.71, 93.41) -- (423.60, 93.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] (420.71,115.66) -- (423.60,115.66);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.14, 11.73) rectangle (489.27, 64.05);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.14, 55.09) rectangle (423.60, 69.55);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,line width= 0.7pt,line join=round] (410.59, 62.32) -- (422.15, 62.32);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.14, 40.64) rectangle (423.60, 55.09);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 1pt off 1pt ,line join=round] (410.59, 47.87) -- (422.15, 47.87);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.14, 26.19) rectangle (423.60, 40.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 2pt off 2pt ,line join=round] (410.59, 33.41) -- (422.15, 33.41);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (409.14, 11.73) rectangle (423.60, 26.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,102}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 3pt off 3pt ,line join=round] (410.59, 18.96) -- (422.15, 18.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (427.02, 59.84) {$C_{OLS}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (427.02, 45.39) {$C_A(\lambda_1) = C_{W,Z}(\lambda_1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (427.02, 30.93) {$C_W(\lambda_1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (427.02, 16.48) {$C_W(\lambda_2)$};
\end{scope}
\end{tikzpicture}


==> figs/scm-tikz.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-04 13:16:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49, 93.95);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.54, 25.11) rectangle (162.23, 89.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.54, 27.54) --
	(162.23, 27.54);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.54, 37.45) --
	(162.23, 37.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.54, 47.36) --
	(162.23, 47.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.54, 57.28) --
	(162.23, 57.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.54, 67.19) --
	(162.23, 67.19);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.54, 77.11) --
	(162.23, 77.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.54, 87.02) --
	(162.23, 87.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 67.06, 25.11) --
	( 67.06, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (101.40, 25.11) --
	(101.40, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.74, 25.11) --
	(135.74, 89.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.54, 32.49) --
	(162.23, 32.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.54, 42.41) --
	(162.23, 42.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.54, 52.32) --
	(162.23, 52.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.54, 62.24) --
	(162.23, 62.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.54, 72.15) --
	(162.23, 72.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.54, 82.06) --
	(162.23, 82.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.89, 25.11) --
	( 49.89, 89.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 84.23, 25.11) --
	( 84.23, 89.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.57, 25.11) --
	(118.57, 89.45);

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.91, 25.11) --
	(152.91, 89.45);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 49.89, 28.03) rectangle ( 89.51, 32.49);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 49.89, 32.49) rectangle (140.95, 36.95);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 49.89, 37.95) rectangle ( 89.73, 42.41);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 49.89, 42.41) rectangle (141.92, 46.87);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 49.89, 47.86) rectangle ( 89.81, 52.32);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 49.89, 52.32) rectangle (141.35, 56.78);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 49.89, 57.77) rectangle ( 93.63, 62.24);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 49.89, 62.24) rectangle ( 76.43, 66.70);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 49.89, 67.69) rectangle ( 93.79, 72.15);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 49.89, 72.15) rectangle ( 76.58, 76.61);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] ( 49.89, 77.60) rectangle ( 94.19, 82.06);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] ( 49.89, 82.06) rectangle ( 78.02, 86.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 94.03, 29.64) --
	( 94.03, 30.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 94.03, 30.26) --
	( 84.98, 30.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 84.98, 29.64) --
	( 84.98, 30.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] (156.41, 34.10) --
	(156.41, 35.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] (156.41, 34.72) --
	(125.49, 34.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (125.49, 34.10) --
	(125.49, 35.34);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 94.27, 39.56) --
	( 94.27, 40.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 94.27, 40.18) --
	( 85.20, 40.18);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.20, 39.56) --
	( 85.20, 40.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] (156.88, 44.02) --
	(156.88, 45.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] (156.88, 44.64) --
	(126.96, 44.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (126.96, 44.02) --
	(126.96, 45.26);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 94.32, 49.47) --
	( 94.32, 50.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 94.32, 50.09) --
	( 85.31, 50.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 85.31, 49.47) --
	( 85.31, 50.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (155.88, 53.93) --
	(155.88, 55.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] (155.88, 54.55) --
	(126.81, 54.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] (126.81, 53.93) --
	(126.81, 55.17);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 97.89, 59.39) --
	( 97.89, 60.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 97.89, 60.01) --
	( 89.37, 60.01);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 89.37, 59.39) --
	( 89.37, 60.62);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 90.49, 63.85) --
	( 90.49, 65.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 90.49, 64.47) --
	( 62.38, 64.47);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 62.38, 63.85) --
	( 62.38, 65.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 97.95, 69.30) --
	( 97.95, 70.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 97.95, 69.92) --
	( 89.63, 69.92);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 89.63, 69.30) --
	( 89.63, 70.54);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 90.14, 73.76) --
	( 90.14, 75.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 90.14, 74.38) --
	( 63.02, 74.38);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 63.02, 73.76) --
	( 63.02, 75.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.40, 79.21) --
	( 98.40, 80.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 98.40, 79.83) --
	( 89.98, 79.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 89.98, 79.21) --
	( 89.98, 80.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 91.84, 83.68) --
	( 91.84, 84.92);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 91.84, 84.30) --
	( 64.19, 84.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 64.19, 83.68) --
	( 64.19, 84.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.54, 25.11) rectangle (162.23, 89.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.49, 30.01) {$X_{\rm{causal}}^1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.49, 39.93) {$X_{\rm{causal}}^2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.49, 49.84) {$X_{\rm{causal}}^3$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.49, 59.76) {$X_{\rm{anti-causal}}^1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.49, 69.67) {$X_{\rm{anti-causal}}^2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 40.49, 79.59) {$X_{\rm{anti-causal}}^3$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.29, 32.49) --
	( 44.54, 32.49);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.29, 42.41) --
	( 44.54, 42.41);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.29, 52.32) --
	( 44.54, 52.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.29, 62.24) --
	( 44.54, 62.24);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.29, 72.15) --
	( 44.54, 72.15);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.29, 82.06) --
	( 44.54, 82.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 49.89, 22.86) --
	( 49.89, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 84.23, 22.86) --
	( 84.23, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (118.57, 22.86) --
	(118.57, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.91, 22.86) --
	(152.91, 25.11);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 49.89, 16.10) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 84.23, 16.10) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (118.57, 16.10) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (152.91, 16.10) {0.15};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (103.39,  6.25) {$|$Regression coefficients$|$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.23, 40.89) rectangle (233.99, 73.66);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.73, 55.03) rectangle (185.37, 64.66);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor] (176.16, 55.46) rectangle (184.94, 64.24);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.73, 45.39) rectangle (185.37, 55.03);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor] (176.16, 45.82) rectangle (184.94, 54.60);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (189.87, 57.37) {xPAR($W,Z$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (189.87, 47.73) {PAR($W$)};
\end{scope}
\end{tikzpicture}


==> figs/target-tikz.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-02-04 12:37:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,115.63);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 11.25, 70.37) rectangle (158.38,102.07);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 17.94, 71.81) rectangle ( 19.27, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 19.27, 71.81) rectangle ( 20.61, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 20.61, 71.81) rectangle ( 21.95, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 21.95, 71.81) rectangle ( 23.29, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 23.29, 71.81) rectangle ( 24.62, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 24.62, 71.81) rectangle ( 25.96, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 25.96, 71.81) rectangle ( 27.30, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 27.30, 71.81) rectangle ( 28.64, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 28.64, 71.81) rectangle ( 29.97, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 29.97, 71.81) rectangle ( 31.31, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 31.31, 71.81) rectangle ( 32.65, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 32.65, 71.81) rectangle ( 33.99, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 33.99, 71.81) rectangle ( 35.32, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 35.32, 71.81) rectangle ( 36.66, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 36.66, 71.81) rectangle ( 38.00, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 38.00, 71.81) rectangle ( 39.34, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 39.34, 71.81) rectangle ( 40.67, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 40.67, 71.81) rectangle ( 42.01, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 42.01, 71.81) rectangle ( 43.35, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 43.35, 71.81) rectangle ( 44.69, 71.83);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 44.69, 71.81) rectangle ( 46.02, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 46.02, 71.81) rectangle ( 47.36, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 47.36, 71.81) rectangle ( 48.70, 71.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 48.70, 71.81) rectangle ( 50.04, 72.28);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 50.04, 71.81) rectangle ( 51.38, 72.79);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 51.38, 71.81) rectangle ( 52.71, 74.06);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 52.71, 71.81) rectangle ( 54.05, 76.07);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 54.05, 71.81) rectangle ( 55.39, 80.30);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 55.39, 71.81) rectangle ( 56.73, 84.31);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 56.73, 71.81) rectangle ( 58.06, 88.84);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 58.06, 71.81) rectangle ( 59.40, 94.43);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 59.40, 71.81) rectangle ( 60.74, 96.98);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 60.74, 71.81) rectangle ( 62.08, 96.53);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 62.08, 71.81) rectangle ( 63.41, 93.40);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 63.41, 71.81) rectangle ( 64.75, 90.25);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 64.75, 71.81) rectangle ( 66.09, 85.63);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 66.09, 71.81) rectangle ( 67.43, 81.65);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 67.43, 71.81) rectangle ( 68.76, 78.34);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 68.76, 71.81) rectangle ( 70.10, 75.37);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 70.10, 71.81) rectangle ( 71.44, 73.65);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 71.44, 71.81) rectangle ( 72.78, 72.55);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 72.78, 71.81) rectangle ( 74.11, 72.18);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 74.11, 71.81) rectangle ( 75.45, 71.95);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 75.45, 71.81) rectangle ( 76.79, 71.85);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 76.79, 71.81) rectangle ( 78.13, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 78.13, 71.81) rectangle ( 79.46, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 79.46, 71.81) rectangle ( 80.80, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 80.80, 71.81) rectangle ( 82.14, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 82.14, 71.81) rectangle ( 83.48, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 83.48, 71.81) rectangle ( 84.81, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 84.81, 71.81) rectangle ( 86.15, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 86.15, 71.81) rectangle ( 87.49, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 87.49, 71.81) rectangle ( 88.83, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 88.83, 71.81) rectangle ( 90.16, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 90.16, 71.81) rectangle ( 91.50, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 91.50, 71.81) rectangle ( 92.84, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 92.84, 71.81) rectangle ( 94.18, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 94.18, 71.81) rectangle ( 95.51, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 95.51, 71.81) rectangle ( 96.85, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 96.85, 71.81) rectangle ( 98.19, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 98.19, 71.81) rectangle ( 99.53, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 99.53, 71.81) rectangle (100.87, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (100.87, 71.81) rectangle (102.20, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (102.20, 71.81) rectangle (103.54, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (103.54, 71.81) rectangle (104.88, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (104.88, 71.81) rectangle (106.22, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (106.22, 71.81) rectangle (107.55, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (107.55, 71.81) rectangle (108.89, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (108.89, 71.81) rectangle (110.23, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (110.23, 71.81) rectangle (111.57, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (111.57, 71.81) rectangle (112.90, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (112.90, 71.81) rectangle (114.24, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (114.24, 71.81) rectangle (115.58, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (115.58, 71.81) rectangle (116.92, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (116.92, 71.81) rectangle (118.25, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (118.25, 71.81) rectangle (119.59, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (119.59, 71.81) rectangle (120.93, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (120.93, 71.81) rectangle (122.27, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (122.27, 71.81) rectangle (123.60, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (123.60, 71.81) rectangle (124.94, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (124.94, 71.81) rectangle (126.28, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (126.28, 71.81) rectangle (127.62, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (127.62, 71.81) rectangle (128.95, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (128.95, 71.81) rectangle (130.29, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (130.29, 71.81) rectangle (131.63, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (131.63, 71.81) rectangle (132.97, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (132.97, 71.81) rectangle (134.30, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (134.30, 71.81) rectangle (135.64, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (135.64, 71.81) rectangle (136.98, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (136.98, 71.81) rectangle (138.32, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (138.32, 71.81) rectangle (139.65, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (139.65, 71.81) rectangle (140.99, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (140.99, 71.81) rectangle (142.33, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (142.33, 71.81) rectangle (143.67, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (143.67, 71.81) rectangle (145.00, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (145.00, 71.81) rectangle (146.34, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (146.34, 71.81) rectangle (147.68, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (147.68, 71.81) rectangle (149.02, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (149.02, 71.81) rectangle (150.35, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (150.36, 71.81) rectangle (151.69, 71.81);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 17.94, 71.81) rectangle ( 19.27, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 19.27, 71.81) rectangle ( 20.61, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 20.61, 71.81) rectangle ( 21.95, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 21.95, 71.81) rectangle ( 23.29, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 23.29, 71.81) rectangle ( 24.62, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 24.62, 71.81) rectangle ( 25.96, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 25.96, 71.81) rectangle ( 27.30, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 27.30, 71.81) rectangle ( 28.64, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 28.64, 71.81) rectangle ( 29.97, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 29.97, 71.81) rectangle ( 31.31, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 31.31, 71.81) rectangle ( 32.65, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 32.65, 71.81) rectangle ( 33.99, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 33.99, 71.81) rectangle ( 35.32, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 35.32, 71.81) rectangle ( 36.66, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 36.66, 71.81) rectangle ( 38.00, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 38.00, 71.81) rectangle ( 39.34, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 39.34, 71.81) rectangle ( 40.67, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 40.67, 71.81) rectangle ( 42.01, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 42.01, 71.81) rectangle ( 43.35, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 43.35, 71.81) rectangle ( 44.69, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 44.69, 71.81) rectangle ( 46.02, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 46.02, 71.81) rectangle ( 47.36, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 47.36, 71.81) rectangle ( 48.70, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 48.70, 71.81) rectangle ( 50.04, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 50.04, 71.81) rectangle ( 51.38, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 51.38, 71.81) rectangle ( 52.71, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 52.71, 71.81) rectangle ( 54.05, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 54.05, 71.81) rectangle ( 55.39, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 55.39, 71.81) rectangle ( 56.73, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 56.73, 71.81) rectangle ( 58.06, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 58.06, 71.81) rectangle ( 59.40, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 59.40, 71.81) rectangle ( 60.74, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 60.74, 71.81) rectangle ( 62.08, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 62.08, 71.81) rectangle ( 63.41, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 63.41, 71.81) rectangle ( 64.75, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 64.75, 71.81) rectangle ( 66.09, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 66.09, 71.81) rectangle ( 67.43, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 67.43, 71.81) rectangle ( 68.76, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 68.76, 71.81) rectangle ( 70.10, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 70.10, 71.81) rectangle ( 71.44, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 71.44, 71.81) rectangle ( 72.78, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 72.78, 71.81) rectangle ( 74.11, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 74.11, 71.81) rectangle ( 75.45, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 75.45, 71.81) rectangle ( 76.79, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 76.79, 71.81) rectangle ( 78.13, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 78.13, 71.81) rectangle ( 79.46, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 79.46, 71.81) rectangle ( 80.80, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 80.80, 71.81) rectangle ( 82.14, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 82.14, 71.81) rectangle ( 83.48, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 83.48, 71.81) rectangle ( 84.81, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 84.81, 71.81) rectangle ( 86.15, 71.85);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 86.15, 71.81) rectangle ( 87.49, 71.83);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 87.49, 71.81) rectangle ( 88.83, 71.83);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 88.83, 71.81) rectangle ( 90.16, 71.97);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 90.16, 71.81) rectangle ( 91.50, 72.12);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 91.50, 71.81) rectangle ( 92.84, 72.28);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 92.84, 71.81) rectangle ( 94.18, 73.08);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 94.18, 71.81) rectangle ( 95.51, 73.63);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 95.51, 71.81) rectangle ( 96.85, 75.45);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 96.85, 71.81) rectangle ( 98.19, 77.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 98.19, 71.81) rectangle ( 99.53, 79.49);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 99.53, 71.81) rectangle (100.87, 82.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (100.87, 71.81) rectangle (102.20, 85.30);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (102.20, 71.81) rectangle (103.54, 88.39);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (103.54, 71.81) rectangle (104.88, 90.76);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (104.88, 71.81) rectangle (106.22, 90.68);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (106.22, 71.81) rectangle (107.55, 91.42);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (107.55, 71.81) rectangle (108.89, 90.60);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (108.89, 71.81) rectangle (110.23, 86.73);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (110.23, 71.81) rectangle (111.57, 83.91);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (111.57, 71.81) rectangle (112.90, 82.13);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (112.90, 71.81) rectangle (114.24, 79.01);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (114.24, 71.81) rectangle (115.58, 76.93);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (115.58, 71.81) rectangle (116.92, 75.37);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (116.92, 71.81) rectangle (118.25, 73.94);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (118.25, 71.81) rectangle (119.59, 73.02);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (119.59, 71.81) rectangle (120.93, 72.38);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (120.93, 71.81) rectangle (122.27, 72.01);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (122.27, 71.81) rectangle (123.60, 71.97);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (123.60, 71.81) rectangle (124.94, 71.87);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (124.94, 71.81) rectangle (126.28, 71.85);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (126.28, 71.81) rectangle (127.62, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (127.62, 71.81) rectangle (128.95, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (128.95, 71.81) rectangle (130.29, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (130.29, 71.81) rectangle (131.63, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (131.63, 71.81) rectangle (132.97, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (132.97, 71.81) rectangle (134.30, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (134.30, 71.81) rectangle (135.64, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (135.64, 71.81) rectangle (136.98, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (136.98, 71.81) rectangle (138.32, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (138.32, 71.81) rectangle (139.65, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (139.65, 71.81) rectangle (140.99, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (140.99, 71.81) rectangle (142.33, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (142.33, 71.81) rectangle (143.67, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (143.67, 71.81) rectangle (145.00, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (145.00, 71.81) rectangle (146.34, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (146.34, 71.81) rectangle (147.68, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (147.68, 71.81) rectangle (149.02, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (149.02, 71.81) rectangle (150.35, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (150.36, 71.81) rectangle (151.69, 71.81);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 17.94, 71.81) rectangle ( 19.27, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 19.27, 71.81) rectangle ( 20.61, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 20.61, 71.81) rectangle ( 21.95, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 21.95, 71.81) rectangle ( 23.29, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 23.29, 71.81) rectangle ( 24.62, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 24.62, 71.81) rectangle ( 25.96, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 25.96, 71.81) rectangle ( 27.30, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 27.30, 71.81) rectangle ( 28.64, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 28.64, 71.81) rectangle ( 29.97, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 29.97, 71.81) rectangle ( 31.31, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 31.31, 71.81) rectangle ( 32.65, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 32.65, 71.81) rectangle ( 33.99, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 33.99, 71.81) rectangle ( 35.32, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 35.32, 71.81) rectangle ( 36.66, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 36.66, 71.81) rectangle ( 38.00, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 38.00, 71.81) rectangle ( 39.34, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 39.34, 71.81) rectangle ( 40.67, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 40.67, 71.81) rectangle ( 42.01, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 42.01, 71.81) rectangle ( 43.35, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 43.35, 71.81) rectangle ( 44.69, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 44.69, 71.81) rectangle ( 46.02, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 46.02, 71.81) rectangle ( 47.36, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 47.36, 71.81) rectangle ( 48.70, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 48.70, 71.81) rectangle ( 50.04, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 50.04, 71.81) rectangle ( 51.38, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 51.38, 71.81) rectangle ( 52.71, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 52.71, 71.81) rectangle ( 54.05, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 54.05, 71.81) rectangle ( 55.39, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 55.39, 71.81) rectangle ( 56.73, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 56.73, 71.81) rectangle ( 58.06, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 58.06, 71.81) rectangle ( 59.40, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 59.40, 71.81) rectangle ( 60.74, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 60.74, 71.81) rectangle ( 62.08, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 62.08, 71.81) rectangle ( 63.41, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 63.41, 71.81) rectangle ( 64.75, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 64.75, 71.81) rectangle ( 66.09, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 66.09, 71.81) rectangle ( 67.43, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 67.43, 71.81) rectangle ( 68.76, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 68.76, 71.81) rectangle ( 70.10, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 70.10, 71.81) rectangle ( 71.44, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 71.44, 71.81) rectangle ( 72.78, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 72.78, 71.81) rectangle ( 74.11, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 74.11, 71.81) rectangle ( 75.45, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 75.45, 71.81) rectangle ( 76.79, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 76.79, 71.81) rectangle ( 78.13, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 78.13, 71.81) rectangle ( 79.46, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 79.46, 71.81) rectangle ( 80.80, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 80.80, 71.81) rectangle ( 82.14, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 82.14, 71.81) rectangle ( 83.48, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 83.48, 71.81) rectangle ( 84.81, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 84.81, 71.81) rectangle ( 86.15, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 86.15, 71.81) rectangle ( 87.49, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 87.49, 71.81) rectangle ( 88.83, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 88.83, 71.81) rectangle ( 90.16, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 90.16, 71.81) rectangle ( 91.50, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 91.50, 71.81) rectangle ( 92.84, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 92.84, 71.81) rectangle ( 94.18, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 94.18, 71.81) rectangle ( 95.51, 71.83);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 95.51, 71.81) rectangle ( 96.85, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 96.85, 71.81) rectangle ( 98.19, 71.85);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 98.19, 71.81) rectangle ( 99.53, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 99.53, 71.81) rectangle (100.87, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (100.87, 71.81) rectangle (102.20, 71.93);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (102.20, 71.81) rectangle (103.54, 72.12);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (103.54, 71.81) rectangle (104.88, 72.36);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (104.88, 71.81) rectangle (106.22, 72.53);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (106.22, 71.81) rectangle (107.55, 73.20);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (107.55, 71.81) rectangle (108.89, 74.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (108.89, 71.81) rectangle (110.23, 76.11);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (110.23, 71.81) rectangle (111.57, 77.52);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (111.57, 71.81) rectangle (112.90, 79.51);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (112.90, 71.81) rectangle (114.24, 82.02);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (114.24, 71.81) rectangle (115.58, 84.89);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (115.58, 71.81) rectangle (116.92, 87.45);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (116.92, 71.81) rectangle (118.25, 89.43);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (118.25, 71.81) rectangle (119.59, 89.39);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (119.59, 71.81) rectangle (120.93, 89.41);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (120.93, 71.81) rectangle (122.27, 88.63);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (122.27, 71.81) rectangle (123.60, 86.69);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (123.60, 71.81) rectangle (124.94, 84.25);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (124.94, 71.81) rectangle (126.28, 81.86);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (126.28, 71.81) rectangle (127.62, 79.46);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (127.62, 71.81) rectangle (128.95, 77.93);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (128.95, 71.81) rectangle (130.29, 76.74);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (130.29, 71.81) rectangle (131.63, 74.51);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (131.63, 71.81) rectangle (132.97, 73.59);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (132.97, 71.81) rectangle (134.30, 73.04);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (134.30, 71.81) rectangle (135.64, 72.55);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (135.64, 71.81) rectangle (136.98, 72.08);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (136.98, 71.81) rectangle (138.32, 72.01);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (138.32, 71.81) rectangle (139.65, 71.89);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (139.65, 71.81) rectangle (140.99, 71.87);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (140.99, 71.81) rectangle (142.33, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (142.33, 71.81) rectangle (143.67, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (143.67, 71.81) rectangle (145.00, 71.83);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (145.00, 71.81) rectangle (146.34, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (146.34, 71.81) rectangle (147.68, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (147.68, 71.81) rectangle (149.02, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (149.02, 71.81) rectangle (150.35, 71.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (150.36, 71.81) rectangle (151.69, 71.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 11.25, 70.37) rectangle (158.38,102.07);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 11.25, 20.61) rectangle (158.38, 52.31);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 17.94, 22.05) rectangle ( 19.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 19.27, 22.05) rectangle ( 20.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 20.61, 22.05) rectangle ( 21.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 21.95, 22.05) rectangle ( 23.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 23.29, 22.05) rectangle ( 24.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 24.62, 22.05) rectangle ( 25.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 25.96, 22.05) rectangle ( 27.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 27.30, 22.05) rectangle ( 28.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 28.64, 22.05) rectangle ( 29.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 29.97, 22.05) rectangle ( 31.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 31.31, 22.05) rectangle ( 32.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 32.65, 22.05) rectangle ( 33.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 33.99, 22.05) rectangle ( 35.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 35.32, 22.05) rectangle ( 36.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 36.66, 22.05) rectangle ( 38.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 38.00, 22.05) rectangle ( 39.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 39.34, 22.05) rectangle ( 40.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 40.67, 22.05) rectangle ( 42.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 42.01, 22.05) rectangle ( 43.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 43.35, 22.05) rectangle ( 44.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 44.69, 22.05) rectangle ( 46.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 46.02, 22.05) rectangle ( 47.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 47.36, 22.05) rectangle ( 48.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 48.70, 22.05) rectangle ( 50.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 50.04, 22.05) rectangle ( 51.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 51.38, 22.05) rectangle ( 52.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 52.71, 22.05) rectangle ( 54.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 54.05, 22.05) rectangle ( 55.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 55.39, 22.05) rectangle ( 56.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 56.73, 22.05) rectangle ( 58.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 58.06, 22.05) rectangle ( 59.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 59.40, 22.05) rectangle ( 60.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 60.74, 22.05) rectangle ( 62.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 62.08, 22.05) rectangle ( 63.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 63.41, 22.05) rectangle ( 64.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 64.75, 22.05) rectangle ( 66.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 66.09, 22.05) rectangle ( 67.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 67.43, 22.05) rectangle ( 68.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 68.76, 22.05) rectangle ( 70.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 70.10, 22.05) rectangle ( 71.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 71.44, 22.05) rectangle ( 72.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 72.78, 22.05) rectangle ( 74.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 74.11, 22.05) rectangle ( 75.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 75.45, 22.05) rectangle ( 76.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 76.79, 22.05) rectangle ( 78.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 78.13, 22.05) rectangle ( 79.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 79.46, 22.05) rectangle ( 80.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 80.80, 22.05) rectangle ( 82.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 82.14, 22.05) rectangle ( 83.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 83.48, 22.05) rectangle ( 84.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 84.81, 22.05) rectangle ( 86.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 86.15, 22.05) rectangle ( 87.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 87.49, 22.05) rectangle ( 88.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 88.83, 22.05) rectangle ( 90.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 90.16, 22.05) rectangle ( 91.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 91.50, 22.05) rectangle ( 92.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 92.84, 22.05) rectangle ( 94.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 94.18, 22.05) rectangle ( 95.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 95.51, 22.05) rectangle ( 96.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 96.85, 22.05) rectangle ( 98.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 98.19, 22.05) rectangle ( 99.53, 22.07);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 99.53, 22.05) rectangle (100.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (100.87, 22.05) rectangle (102.20, 22.09);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (102.20, 22.05) rectangle (103.54, 22.11);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (103.54, 22.05) rectangle (104.88, 22.18);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (104.88, 22.05) rectangle (106.22, 22.22);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (106.22, 22.05) rectangle (107.55, 22.34);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (107.55, 22.05) rectangle (108.89, 22.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (108.89, 22.05) rectangle (110.23, 23.20);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (110.23, 22.05) rectangle (111.57, 23.81);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (111.57, 22.05) rectangle (112.90, 24.88);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (112.90, 22.05) rectangle (114.24, 25.80);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (114.24, 22.05) rectangle (115.58, 27.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (115.58, 22.05) rectangle (116.92, 29.38);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (116.92, 22.05) rectangle (118.25, 31.04);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (118.25, 22.05) rectangle (119.59, 32.39);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (119.59, 22.05) rectangle (120.93, 34.66);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (120.93, 22.05) rectangle (122.27, 36.58);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (122.27, 22.05) rectangle (123.60, 36.42);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (123.60, 22.05) rectangle (124.94, 37.93);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (124.94, 22.05) rectangle (126.28, 37.01);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (126.28, 22.05) rectangle (127.62, 36.18);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (127.62, 22.05) rectangle (128.95, 35.50);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (128.95, 22.05) rectangle (130.29, 34.23);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (130.29, 22.05) rectangle (131.63, 31.94);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (131.63, 22.05) rectangle (132.97, 30.85);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (132.97, 22.05) rectangle (134.30, 28.15);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (134.30, 22.05) rectangle (135.64, 26.60);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (135.64, 22.05) rectangle (136.98, 25.94);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (136.98, 22.05) rectangle (138.32, 24.71);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (138.32, 22.05) rectangle (139.65, 23.75);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (139.65, 22.05) rectangle (140.99, 23.04);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (140.99, 22.05) rectangle (142.33, 22.87);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (142.33, 22.05) rectangle (143.67, 22.44);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (143.67, 22.05) rectangle (145.00, 22.16);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (145.00, 22.05) rectangle (146.34, 22.20);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (146.34, 22.05) rectangle (147.68, 22.11);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (147.68, 22.05) rectangle (149.02, 22.09);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (149.02, 22.05) rectangle (150.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (150.36, 22.05) rectangle (151.69, 22.09);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 17.94, 22.05) rectangle ( 19.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 19.27, 22.05) rectangle ( 20.61, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 20.61, 22.05) rectangle ( 21.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 21.95, 22.05) rectangle ( 23.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 23.29, 22.05) rectangle ( 24.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 24.62, 22.05) rectangle ( 25.96, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 25.96, 22.05) rectangle ( 27.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 27.30, 22.05) rectangle ( 28.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 28.64, 22.05) rectangle ( 29.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 29.97, 22.05) rectangle ( 31.31, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 31.31, 22.05) rectangle ( 32.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 32.65, 22.05) rectangle ( 33.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 33.99, 22.05) rectangle ( 35.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 35.32, 22.05) rectangle ( 36.66, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 36.66, 22.05) rectangle ( 38.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 38.00, 22.05) rectangle ( 39.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 39.34, 22.05) rectangle ( 40.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 40.67, 22.05) rectangle ( 42.01, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 42.01, 22.05) rectangle ( 43.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 43.35, 22.05) rectangle ( 44.69, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 44.69, 22.05) rectangle ( 46.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 46.02, 22.05) rectangle ( 47.36, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 47.36, 22.05) rectangle ( 48.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 48.70, 22.05) rectangle ( 50.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 50.04, 22.05) rectangle ( 51.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 51.38, 22.05) rectangle ( 52.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 52.71, 22.05) rectangle ( 54.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 54.05, 22.05) rectangle ( 55.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 55.39, 22.05) rectangle ( 56.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 56.73, 22.05) rectangle ( 58.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 58.06, 22.05) rectangle ( 59.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 59.40, 22.05) rectangle ( 60.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 60.74, 22.05) rectangle ( 62.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 62.08, 22.05) rectangle ( 63.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 63.41, 22.05) rectangle ( 64.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 64.75, 22.05) rectangle ( 66.09, 22.07);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 66.09, 22.05) rectangle ( 67.43, 22.09);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 67.43, 22.05) rectangle ( 68.76, 22.16);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 68.76, 22.05) rectangle ( 70.10, 22.11);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 70.10, 22.05) rectangle ( 71.44, 22.42);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 71.44, 22.05) rectangle ( 72.78, 22.69);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 72.78, 22.05) rectangle ( 74.11, 23.26);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 74.11, 22.05) rectangle ( 75.45, 24.30);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 75.45, 22.05) rectangle ( 76.79, 25.63);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 76.79, 22.05) rectangle ( 78.13, 27.15);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 78.13, 22.05) rectangle ( 79.46, 30.01);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 79.46, 22.05) rectangle ( 80.80, 31.94);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 80.80, 22.05) rectangle ( 82.14, 36.34);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 82.14, 22.05) rectangle ( 83.48, 38.04);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 83.48, 22.05) rectangle ( 84.81, 41.03);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 84.81, 22.05) rectangle ( 86.15, 41.23);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 86.15, 22.05) rectangle ( 87.49, 40.29);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 87.49, 22.05) rectangle ( 88.83, 39.82);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 88.83, 22.05) rectangle ( 90.16, 37.75);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 90.16, 22.05) rectangle ( 91.50, 34.66);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 91.50, 22.05) rectangle ( 92.84, 32.96);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 92.84, 22.05) rectangle ( 94.18, 29.09);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 94.18, 22.05) rectangle ( 95.51, 26.86);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 95.51, 22.05) rectangle ( 96.85, 25.94);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 96.85, 22.05) rectangle ( 98.19, 24.12);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 98.19, 22.05) rectangle ( 99.53, 23.14);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 99.53, 22.05) rectangle (100.87, 22.83);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (100.87, 22.05) rectangle (102.20, 22.46);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (102.20, 22.05) rectangle (103.54, 22.40);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (103.54, 22.05) rectangle (104.88, 22.09);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (104.88, 22.05) rectangle (106.22, 22.15);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (106.22, 22.05) rectangle (107.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (107.55, 22.05) rectangle (108.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (108.89, 22.05) rectangle (110.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (110.23, 22.05) rectangle (111.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (111.57, 22.05) rectangle (112.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (112.90, 22.05) rectangle (114.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (114.24, 22.05) rectangle (115.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (115.58, 22.05) rectangle (116.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (116.92, 22.05) rectangle (118.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (118.25, 22.05) rectangle (119.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (119.59, 22.05) rectangle (120.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (120.93, 22.05) rectangle (122.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (122.27, 22.05) rectangle (123.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (123.60, 22.05) rectangle (124.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (124.94, 22.05) rectangle (126.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (126.28, 22.05) rectangle (127.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (127.62, 22.05) rectangle (128.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (128.95, 22.05) rectangle (130.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (130.29, 22.05) rectangle (131.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (131.63, 22.05) rectangle (132.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (132.97, 22.05) rectangle (134.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (134.30, 22.05) rectangle (135.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (135.64, 22.05) rectangle (136.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (136.98, 22.05) rectangle (138.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (138.32, 22.05) rectangle (139.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (139.65, 22.05) rectangle (140.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (140.99, 22.05) rectangle (142.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (142.33, 22.05) rectangle (143.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (143.67, 22.05) rectangle (145.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (145.00, 22.05) rectangle (146.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (146.34, 22.05) rectangle (147.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (147.68, 22.05) rectangle (149.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (149.02, 22.05) rectangle (150.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (150.36, 22.05) rectangle (151.69, 22.05);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 17.94, 22.05) rectangle ( 19.27, 22.07);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 19.27, 22.05) rectangle ( 20.61, 22.36);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 20.61, 22.05) rectangle ( 21.95, 22.73);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 21.95, 22.05) rectangle ( 23.29, 23.71);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 23.29, 22.05) rectangle ( 24.62, 24.94);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 24.62, 22.05) rectangle ( 25.96, 28.42);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 25.96, 22.05) rectangle ( 27.30, 33.33);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 27.30, 22.05) rectangle ( 28.64, 39.33);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 28.64, 22.05) rectangle ( 29.97, 44.44);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 29.97, 22.05) rectangle ( 31.31, 48.50);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 31.31, 22.05) rectangle ( 32.65, 50.87);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 32.65, 22.05) rectangle ( 33.99, 46.35);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 33.99, 22.05) rectangle ( 35.32, 41.93);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 35.32, 22.05) rectangle ( 36.66, 36.73);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 36.66, 22.05) rectangle ( 38.00, 31.18);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 38.00, 22.05) rectangle ( 39.34, 27.07);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 39.34, 22.05) rectangle ( 40.67, 24.43);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 40.67, 22.05) rectangle ( 42.01, 23.34);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 42.01, 22.05) rectangle ( 43.35, 22.42);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 43.35, 22.05) rectangle ( 44.69, 22.24);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 44.69, 22.05) rectangle ( 46.02, 22.11);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 46.02, 22.05) rectangle ( 47.36, 22.07);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 47.36, 22.05) rectangle ( 48.70, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 48.70, 22.05) rectangle ( 50.04, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 50.04, 22.05) rectangle ( 51.38, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 51.38, 22.05) rectangle ( 52.71, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 52.71, 22.05) rectangle ( 54.05, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 54.05, 22.05) rectangle ( 55.39, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 55.39, 22.05) rectangle ( 56.73, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 56.73, 22.05) rectangle ( 58.06, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 58.06, 22.05) rectangle ( 59.40, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 59.40, 22.05) rectangle ( 60.74, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 60.74, 22.05) rectangle ( 62.08, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 62.08, 22.05) rectangle ( 63.41, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 63.41, 22.05) rectangle ( 64.75, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 64.75, 22.05) rectangle ( 66.09, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 66.09, 22.05) rectangle ( 67.43, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 67.43, 22.05) rectangle ( 68.76, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 68.76, 22.05) rectangle ( 70.10, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 70.10, 22.05) rectangle ( 71.44, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 71.44, 22.05) rectangle ( 72.78, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 72.78, 22.05) rectangle ( 74.11, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 74.11, 22.05) rectangle ( 75.45, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 75.45, 22.05) rectangle ( 76.79, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 76.79, 22.05) rectangle ( 78.13, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 78.13, 22.05) rectangle ( 79.46, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 79.46, 22.05) rectangle ( 80.80, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 80.80, 22.05) rectangle ( 82.14, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 82.14, 22.05) rectangle ( 83.48, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 83.48, 22.05) rectangle ( 84.81, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 84.81, 22.05) rectangle ( 86.15, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 86.15, 22.05) rectangle ( 87.49, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 87.49, 22.05) rectangle ( 88.83, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 88.83, 22.05) rectangle ( 90.16, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 90.16, 22.05) rectangle ( 91.50, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 91.50, 22.05) rectangle ( 92.84, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 92.84, 22.05) rectangle ( 94.18, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 94.18, 22.05) rectangle ( 95.51, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 95.51, 22.05) rectangle ( 96.85, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 96.85, 22.05) rectangle ( 98.19, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 98.19, 22.05) rectangle ( 99.53, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] ( 99.53, 22.05) rectangle (100.87, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (100.87, 22.05) rectangle (102.20, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (102.20, 22.05) rectangle (103.54, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (103.54, 22.05) rectangle (104.88, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (104.88, 22.05) rectangle (106.22, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (106.22, 22.05) rectangle (107.55, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (107.55, 22.05) rectangle (108.89, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (108.89, 22.05) rectangle (110.23, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (110.23, 22.05) rectangle (111.57, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (111.57, 22.05) rectangle (112.90, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (112.90, 22.05) rectangle (114.24, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (114.24, 22.05) rectangle (115.58, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (115.58, 22.05) rectangle (116.92, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (116.92, 22.05) rectangle (118.25, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (118.25, 22.05) rectangle (119.59, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (119.59, 22.05) rectangle (120.93, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (120.93, 22.05) rectangle (122.27, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (122.27, 22.05) rectangle (123.60, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (123.60, 22.05) rectangle (124.94, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (124.94, 22.05) rectangle (126.28, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (126.28, 22.05) rectangle (127.62, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (127.62, 22.05) rectangle (128.95, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (128.95, 22.05) rectangle (130.29, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (130.29, 22.05) rectangle (131.63, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (131.63, 22.05) rectangle (132.97, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (132.97, 22.05) rectangle (134.30, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (134.30, 22.05) rectangle (135.64, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (135.64, 22.05) rectangle (136.98, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (136.98, 22.05) rectangle (138.32, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (138.32, 22.05) rectangle (139.65, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (139.65, 22.05) rectangle (140.99, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (140.99, 22.05) rectangle (142.33, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (142.33, 22.05) rectangle (143.67, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (143.67, 22.05) rectangle (145.00, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (145.00, 22.05) rectangle (146.34, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (146.34, 22.05) rectangle (147.68, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (147.68, 22.05) rectangle (149.02, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (149.02, 22.05) rectangle (150.35, 22.05);

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (150.36, 22.05) rectangle (151.69, 22.05);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 11.25, 20.61) rectangle (158.38, 52.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 11.25, 52.31) rectangle (158.38, 65.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 84.81, 56.61) {Anticipated shift not occuring};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 11.25,102.07) rectangle (158.38,115.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 84.81,106.37) {Anticipated shift occuring};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 12.22, 18.36) --
	( 12.22, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.03, 18.36) --
	( 43.03, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 73.83, 18.36) --
	( 73.83, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (104.63, 18.36) --
	(104.63, 20.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] (135.43, 18.36) --
	(135.43, 20.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 12.22, 11.60) {1.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 43.03, 11.60) {1.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 73.83, 11.60) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (104.63, 11.60) {2.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (135.43, 11.60) {2.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (  7.20, 69.33) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (  7.20, 77.82) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (  7.20, 86.31) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (  7.20, 94.80) {15};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  9.00, 71.81) --
	( 11.25, 71.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  9.00, 80.30) --
	( 11.25, 80.30);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  9.00, 88.79) --
	( 11.25, 88.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  9.00, 97.28) --
	( 11.25, 97.28);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (  7.20, 19.57) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (  7.20, 28.06) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (  7.20, 36.55) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at (  7.20, 45.04) {15};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  9.00, 22.05) --
	( 11.25, 22.05);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  9.00, 30.54) --
	( 11.25, 30.54);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  9.00, 39.03) --
	( 11.25, 39.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] (  9.00, 47.52) --
	( 11.25, 47.52);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 84.81,  1.75) {MSPE};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.38, 40.96) rectangle (216.81, 81.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.88, 64.74) rectangle (181.52, 74.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (172.59, 65.45) rectangle (180.81, 73.66);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.88, 55.10) rectangle (181.52, 64.74);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (172.59, 55.81) rectangle (180.81, 64.02);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (171.88, 45.46) rectangle (181.52, 55.10);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line cap=rect,fill=fillColor,fill opacity=0.80] (172.59, 46.17) rectangle (180.81, 54.39);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.02, 67.07) {TAR(A)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.02, 57.44) {AR(A)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.02, 47.80) {OLS};
\end{scope}
\end{tikzpicture}

